Interactive Diversity Optimization of Environments

The design of a building requires an architect to balance a wide range of constraints: aesthetic, geometric, usability, lighting, safety, etc. At the same time, there are often a multiplicity of diverse designs that can meet these constraints equally well. Architects must use their skills and artistic vision to explore these rich but highly constrained design spaces. A number of computer-aided design tools use automation to provide useful analytical data and optimal designs with respect to certain fitness criteria. However, this automation can come at the expense of a designer's creative control. We propose uDOME, a user-in-the-loop system for computer-aided design exploration that balances automation and control by efficiently exploring, analyzing, and filtering the space of environment layouts to better inform an architect's decision-making. At each design iteration, uDOME provides a set of diverse designs which satisfy user-defined constraints and optimality criteria within a user defined parameterization of the design space. The user then selects a design and performs a similar optimization with the same or different parameters and objectives. This exploration process can be repeated as many times as the designer wishes. Our user studies indicates that \DOME, with its diversity-based approach, improves the efficiency and effectiveness of even novice users with minimal training, without compromising the quality of their designs.

==> images/Maze/a.tikz <==
\begin{tikzpicture}[tikzMazeScale]
\begin{scope}[cm={1,0,0,-1,(0.00mm,13.94mm)}]
\begin{scope}[cm={1,0,0,-1,(0.00mm,13.94mm)}]
\definecolor{fc}{RGB}{255,20,147}
\draw [fill=fc,draw=none] (0.16mm,13.94mm) -- ++(2.49mm,0.00mm) -- ++(0.00mm,-1.63mm) -- ++(-2.49mm,0.00mm) -- ++(0.00mm,1.63mm) ;
\definecolor{fc}{RGB}{255,20,147}
\draw [fill=fc,draw=none] (10.55mm,13.90mm) -- ++(2.35mm,0.00mm) -- ++(0.00mm,-1.91mm) -- ++(-2.35mm,0.00mm) -- ++(0.00mm,1.91mm) ;
\definecolor{fc}{RGB}{128,128,128}
\draw [fill=fc,draw=none] (0.12mm,12.59mm) -- ++(12.83mm,0.00mm) -- ++(0.00mm,-12.43mm) -- ++(-12.83mm,0.00mm) -- ++(0.00mm,12.43mm) ;
\end{scope}
\end{scope}

\begin{scope}[cm={1,0,0,-1,(0.00mm,13.94mm)}]
\draw [tikzMazeStyle]  (0.14mm,13.80mm)
-- ++(12.80mm,0.00mm)
(12.94mm,13.80mm)
-- ++(0.00mm,-0.80mm)
(12.94mm,1.00mm)
-- ++(-0.55mm,0.00mm)
(0.14mm,1.00mm)
-- ++(0.00mm,0.80mm)
(0.14mm,7.40mm)
-- ++(0.76mm,0.00mm)
(0.14mm,10.60mm)
-- ++(3.86mm,0.00mm)
(0.14mm,12.20mm)
-- ++(0.76mm,0.00mm)
(0.14mm,9.00mm)
-- ++(2.02mm,0.00mm)
(0.14mm,4.20mm)
-- ++(0.76mm,0.00mm)
(0.14mm,5.80mm)
-- ++(4.02mm,0.00mm)
(0.14mm,2.60mm)
-- ++(3.86mm,0.00mm)
(3.80mm,9.00mm)
-- ++(2.74mm,0.00mm)
(5.80mm,5.80mm)
-- ++(0.74mm,0.00mm)
(5.64mm,2.60mm)
-- ++(0.90mm,0.00mm)
(0.70mm,1.00mm)
-- ++(-0.56mm,0.00mm)
(6.54mm,12.20mm)
-- ++(0.00mm,-0.80mm)
(6.54mm,11.40mm)
-- ++(0.00mm,-0.80mm)
(6.54mm,10.60mm)
-- ++(0.00mm,-0.80mm)
(6.54mm,9.80mm)
-- ++(0.00mm,-0.80mm)
(6.54mm,9.00mm)
-- ++(0.00mm,-0.80mm)
(6.54mm,8.20mm)
-- ++(0.00mm,-0.80mm)
(6.54mm,7.40mm)
-- ++(0.00mm,-0.80mm)
(6.54mm,6.60mm)
-- ++(0.00mm,-0.80mm)
(6.54mm,5.80mm)
-- ++(0.00mm,-0.80mm)
(6.54mm,5.00mm)
-- ++(0.00mm,-0.80mm)
(6.54mm,4.20mm)
-- ++(0.00mm,-0.80mm)
(6.54mm,3.40mm)
-- ++(0.00mm,-0.80mm)
(6.54mm,2.60mm)
-- ++(0.00mm,-0.80mm)
(6.54mm,1.80mm)
-- ++(0.00mm,-0.80mm)
(12.94mm,1.80mm)
-- ++(0.00mm,-0.80mm)
(12.94mm,2.60mm)
-- ++(0.00mm,-0.80mm)
(12.94mm,3.40mm)
-- ++(0.00mm,-0.80mm)
(12.94mm,4.20mm)
-- ++(0.00mm,-0.80mm)
(12.94mm,5.00mm)
-- ++(0.00mm,-0.80mm)
(12.94mm,5.80mm)
-- ++(0.00mm,-0.80mm)
(12.94mm,6.60mm)
-- ++(0.00mm,-0.80mm)
(12.94mm,7.40mm)
-- ++(0.00mm,-0.80mm)
(12.94mm,8.20mm)
-- ++(0.00mm,-0.80mm)
(12.94mm,9.80mm)
-- ++(0.00mm,-0.80mm)
(12.94mm,10.60mm)
-- ++(0.00mm,-0.80mm)
(12.94mm,11.40mm)
-- ++(0.00mm,-0.80mm)
(12.94mm,12.20mm)
-- ++(0.00mm,-0.80mm)
(12.94mm,13.00mm)
-- ++(0.00mm,-0.80mm)
(10.78mm,1.00mm)
-- ++(-8.62mm,0.00mm)
(0.14mm,1.80mm)
-- ++(0.00mm,0.80mm)
(0.14mm,2.60mm)
-- ++(0.00mm,0.80mm)
(0.14mm,3.40mm)
-- ++(0.00mm,0.80mm)
(0.14mm,4.20mm)
-- ++(0.00mm,0.80mm)
(0.14mm,5.00mm)
-- ++(0.00mm,0.80mm)
(0.14mm,5.80mm)
-- ++(0.00mm,0.80mm)
(0.14mm,6.60mm)
-- ++(0.00mm,0.80mm)
(0.14mm,7.40mm)
-- ++(0.00mm,0.80mm)
(0.14mm,8.20mm)
-- ++(0.00mm,0.80mm)
(0.14mm,9.00mm)
-- ++(0.00mm,0.80mm)
(0.14mm,9.80mm)
-- ++(0.00mm,0.80mm)
(0.14mm,10.60mm)
-- ++(0.00mm,0.80mm)
(0.14mm,11.40mm)
-- ++(0.00mm,0.80mm)
(0.14mm,12.20mm)
-- ++(0.00mm,0.80mm)
(0.14mm,13.00mm)
-- ++(0.00mm,0.80mm)
(10.64mm,10.60mm)
-- ++(2.30mm,0.00mm)
(8.68mm,9.00mm)
-- ++(4.26mm,0.00mm)
(10.01mm,5.80mm)
-- ++(2.93mm,0.00mm)
(11.52mm,4.20mm)
-- ++(1.42mm,0.00mm)
(10.17mm,2.60mm)
-- ++(2.77mm,0.00mm)
(12.06mm,7.40mm)
-- ++(0.88mm,0.00mm)
(9.20mm,12.20mm)
-- ++(3.75mm,0.00mm)
(2.54mm,12.20mm)
-- ++(4.00mm,0.00mm)
(5.64mm,10.60mm)
-- ++(0.90mm,0.00mm)
(2.54mm,7.40mm)
-- ++(4.00mm,0.00mm)
(2.54mm,4.20mm)
-- ++(4.00mm,0.00mm)
(12.94mm,9.00mm)
-- ++(0.00mm,-0.80mm)
(6.54mm,12.20mm)
-- ++(0.93mm,0.00mm)
(6.54mm,10.60mm)
-- ++(2.37mm,0.00mm)
(6.54mm,9.00mm)
-- ++(0.41mm,0.00mm)
(6.54mm,7.40mm)
-- ++(3.79mm,0.00mm)
(6.54mm,5.80mm)
-- ++(1.74mm,0.00mm)
(6.54mm,4.20mm)
-- ++(3.26mm,0.00mm)
(6.54mm,2.60mm)
-- ++(1.91mm,0.00mm)
(0.90mm,12.04mm)
-- ++(0.00mm,0.16mm)
(2.54mm,12.04mm)
-- ++(0.00mm,0.16mm)
(4.00mm,10.45mm)
-- ++(0.00mm,0.16mm)
(2.16mm,9.16mm)
-- ++(0.00mm,-0.16mm)
(0.90mm,7.24mm)
-- ++(0.00mm,0.16mm)
(4.16mm,5.64mm)
-- ++(0.00mm,0.16mm)
(0.90mm,4.04mm)
-- ++(0.00mm,0.16mm)
(4.00mm,2.44mm)
-- (4.00mm,2.60mm)
(5.64mm,2.76mm)
-- ++(0.00mm,-0.16mm)
(2.54mm,4.36mm)
-- ++(0.00mm,-0.16mm)
(5.80mm,5.96mm)
-- ++(0.00mm,-0.16mm)
(2.54mm,7.56mm)
-- ++(0.00mm,-0.16mm)
(3.80mm,9.16mm)
-- ++(0.00mm,-0.16mm)
(5.64mm,10.76mm)
-- ++(0.00mm,-0.16mm)
(7.47mm,12.36mm)
-- ++(0.00mm,-0.16mm)
(9.20mm,12.36mm)
-- ++(0.00mm,-0.16mm)
(8.91mm,10.76mm)
-- ++(0.00mm,-0.16mm)
(10.64mm,10.76mm)
-- ++(0.00mm,-0.16mm)
(6.95mm,9.16mm)
-- ++(0.00mm,-0.16mm)
(8.68mm,9.16mm)
-- ++(0.00mm,-0.16mm)
(10.33mm,7.56mm)
-- ++(0.00mm,-0.16mm)
(12.06mm,7.56mm)
-- ++(0.00mm,-0.16mm)
(8.28mm,5.96mm)
-- ++(0.00mm,-0.16mm)
(10.01mm,5.96mm)
-- ++(0.00mm,-0.16mm)
(9.80mm,4.36mm)
-- ++(0.00mm,-0.16mm)
(11.52mm,4.36mm)
-- ++(0.00mm,-0.16mm)
(8.45mm,2.76mm)
-- ++(0.00mm,-0.16mm)
(10.17mm,2.76mm)
-- ++(0.00mm,-0.16mm)
(0.90mm,12.20mm)
-- ++(0.00mm,0.16mm)
(2.54mm,12.20mm)
-- ++(0.00mm,0.16mm)
(5.64mm,10.60mm)
-- ++(0.00mm,-0.16mm)
(4.00mm,10.60mm)
-- ++(0.00mm,0.16mm)
(3.80mm,9.00mm)
-- ++(0.00mm,-0.16mm)
(2.16mm,9.00mm)
-- ++(0.00mm,-0.16mm)
(0.90mm,7.40mm)
-- ++(0.00mm,0.16mm)
(2.54mm,7.40mm)
-- ++(0.00mm,-0.16mm)
(4.16mm,5.80mm)
-- ++(0.00mm,0.16mm)
(5.80mm,5.80mm)
-- ++(0.00mm,-0.16mm)
(2.54mm,4.20mm)
-- ++(0.00mm,-0.16mm)
(0.90mm,4.20mm)
-- ++(0.00mm,0.16mm)
(4.00mm,2.60mm)
-- ++(0.00mm,0.16mm)
(5.64mm,2.60mm)
-- ++(0.00mm,-0.16mm)
(10.17mm,2.60mm)
-- ++(0.00mm,-0.16mm)
(8.45mm,2.60mm)
-- ++(0.00mm,-0.16mm)
(11.52mm,4.20mm)
-- ++(0.00mm,-0.16mm)
(9.80mm,4.20mm)
-- ++(0.00mm,-0.16mm)
(10.01mm,5.80mm)
-- ++(0.00mm,-0.16mm)
(8.28mm,5.80mm)
-- ++(0.00mm,-0.16mm)
(10.33mm,7.40mm)
-- ++(0.00mm,-0.16mm)
(12.06mm,7.40mm)
-- ++(0.00mm,-0.16mm)
(6.95mm,9.00mm)
-- ++(0.00mm,-0.16mm)
(8.68mm,9.00mm)
-- ++(0.00mm,-0.16mm)
(8.91mm,10.60mm)
-- ++(0.00mm,-0.16mm)
(10.64mm,10.60mm)
-- ++(0.00mm,-0.16mm)
(9.20mm,12.20mm)
-- ++(0.00mm,-0.16mm)
(7.47mm,12.20mm)
-- ++(0.00mm,-0.16mm)
;
\end{scope}
\end{tikzpicture}


==> images/Maze/b.tikz <==
\begin{tikzpicture}[tikzMazeScale]
\begin{scope}[cm={1,0,0,-1,(0.00mm,13.94mm)}]
\draw [tikzMazeStyle]  (0.47mm,13.82mm)
-- ++(12.80mm,0.00mm)
(13.27mm,13.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,1.02mm)
-- ++(-0.56mm,0.00mm)
(0.47mm,1.02mm)
-- ++(0.00mm,0.80mm)
(0.47mm,7.42mm)
-- ++(0.57mm,0.00mm)
(0.47mm,10.62mm)
-- ++(0.56mm,0.00mm)
(0.47mm,12.22mm)
-- ++(0.56mm,0.00mm)
(0.47mm,9.02mm)
-- ++(0.56mm,0.00mm)
(0.47mm,4.22mm)
-- ++(0.56mm,0.00mm)
(0.47mm,5.82mm)
-- ++(0.56mm,0.00mm)
(0.47mm,2.62mm)
-- ++(0.57mm,0.00mm)
(2.66mm,9.02mm)
-- ++(4.21mm,0.00mm)
(2.66mm,5.82mm)
-- ++(4.21mm,0.00mm)
(2.67mm,2.62mm)
-- ++(4.20mm,0.00mm)
(1.03mm,1.02mm)
-- ++(-0.56mm,0.00mm)
(11.35mm,1.02mm)
-- ++(-8.96mm,0.00mm)
(6.87mm,12.22mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,11.42mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,10.62mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,9.82mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,9.02mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,8.22mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,7.42mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,6.62mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,5.82mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,5.02mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,4.22mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,3.42mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,2.62mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,1.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,1.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,2.62mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,3.42mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,4.22mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,5.02mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,5.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,6.62mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,7.42mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,8.22mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,9.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,10.62mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,11.42mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,12.22mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,13.02mm)
-- ++(0.00mm,-0.80mm)
(0.47mm,1.82mm)
-- ++(0.00mm,0.80mm)
(0.47mm,2.62mm)
-- ++(0.00mm,0.80mm)
(0.47mm,3.42mm)
-- ++(0.00mm,0.80mm)
(0.47mm,4.22mm)
-- ++(0.00mm,0.80mm)
(0.47mm,5.02mm)
-- ++(0.00mm,0.80mm)
(0.47mm,5.82mm)
-- ++(0.00mm,0.80mm)
(0.47mm,6.62mm)
-- ++(0.00mm,0.80mm)
(0.47mm,7.42mm)
-- ++(0.00mm,0.80mm)
(0.47mm,8.22mm)
-- ++(0.00mm,0.80mm)
(0.47mm,9.02mm)
-- ++(0.00mm,0.80mm)
(0.47mm,9.82mm)
-- ++(0.00mm,0.80mm)
(0.47mm,10.62mm)
-- ++(0.00mm,0.80mm)
(0.47mm,11.42mm)
-- ++(0.00mm,0.80mm)
(0.47mm,12.22mm)
-- ++(0.00mm,0.80mm)
(0.47mm,13.02mm)
-- ++(0.00mm,0.80mm)
(9.13mm,10.62mm)
-- ++(4.13mm,0.00mm)
(9.23mm,9.02mm)
-- ++(4.04mm,0.00mm)
(10.66mm,5.82mm)
-- ++(2.61mm,0.00mm)
(11.16mm,4.22mm)
-- ++(2.11mm,0.00mm)
(11.94mm,2.62mm)
-- ++(1.33mm,0.00mm)
(9.79mm,7.42mm)
-- ++(3.48mm,0.00mm)
(9.12mm,12.22mm)
-- ++(4.14mm,0.00mm)
(2.66mm,12.22mm)
-- ++(4.21mm,0.00mm)
(2.66mm,10.62mm)
-- ++(4.20mm,0.00mm)
(2.67mm,7.42mm)
-- ++(4.20mm,0.00mm)
(2.66mm,4.22mm)
-- ++(4.21mm,0.00mm)
(13.27mm,9.02mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,12.22mm)
-- ++(0.53mm,0.00mm)
(6.87mm,10.62mm)
-- ++(0.54mm,0.00mm)
(6.87mm,9.02mm)
-- ++(0.63mm,0.00mm)
(6.87mm,7.42mm)
-- ++(1.19mm,0.00mm)
(6.87mm,5.82mm)
-- ++(2.06mm,0.00mm)
(6.87mm,4.22mm)
-- ++(2.57mm,0.00mm)
(6.87mm,2.62mm)
-- ++(3.34mm,0.00mm)
(1.02mm,12.06mm)
-- ++(0.00mm,0.16mm)
(2.66mm,12.06mm)
-- ++(0.00mm,0.16mm)
(1.03mm,10.46mm)
-- ++(0.00mm,0.16mm)
(1.02mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(1.03mm,7.26mm)
-- ++(0.00mm,0.16mm)
(1.02mm,5.66mm)
-- ++(0.00mm,0.16mm)
(1.02mm,4.06mm)
-- ++(0.00mm,0.16mm)
(1.03mm,2.46mm)
-- ++(0.00mm,0.16mm)
(2.67mm,2.78mm)
-- ++(0.00mm,-0.16mm)
(2.66mm,4.38mm)
-- ++(0.00mm,-0.16mm)
(2.66mm,5.98mm)
-- ++(0.00mm,-0.16mm)
(2.67mm,7.58mm)
-- ++(0.00mm,-0.16mm)
(2.66mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(2.66mm,10.78mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,12.38mm)
-- ++(0.00mm,-0.16mm)
(9.12mm,12.38mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,10.78mm)
-- ++(0.00mm,-0.16mm)
(9.13mm,10.78mm)
-- ++(0.00mm,-0.16mm)
(7.50mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(9.23mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(8.06mm,7.58mm)
-- ++(0.00mm,-0.16mm)
(9.79mm,7.58mm)
-- ++(0.00mm,-0.16mm)
(8.93mm,5.98mm)
-- ++(0.00mm,-0.16mm)
(10.66mm,5.98mm)
-- ++(0.00mm,-0.16mm)
(9.43mm,4.38mm)
-- ++(0.00mm,-0.16mm)
(11.16mm,4.38mm)
-- ++(0.00mm,-0.16mm)
(10.21mm,2.78mm)
-- ++(0.00mm,-0.16mm)
(11.94mm,2.78mm)
-- ++(0.00mm,-0.16mm)
(1.02mm,12.22mm)
-- ++(0.00mm,0.16mm)
(2.66mm,12.22mm)
-- ++(0.00mm,0.16mm)
(2.66mm,10.62mm)
-- ++(0.00mm,-0.16mm)
(1.03mm,10.62mm)
-- ++(0.00mm,0.16mm)
(2.66mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(1.02mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(1.03mm,7.42mm)
-- ++(0.00mm,0.16mm)
(2.67mm,7.42mm)
-- ++(0.00mm,-0.16mm)
(1.02mm,5.82mm)
-- ++(0.00mm,0.16mm)
(2.66mm,5.82mm)
-- ++(0.00mm,-0.16mm)
(2.66mm,4.22mm)
-- ++(0.00mm,-0.16mm)
(1.02mm,4.22mm)
-- ++(0.00mm,0.16mm)
(1.03mm,2.62mm)
-- ++(0.00mm,0.16mm)
(2.67mm,2.62mm)
-- ++(0.00mm,-0.16mm)
(11.94mm,2.62mm)
-- ++(0.00mm,-0.16mm)
(10.21mm,2.62mm)
-- ++(0.00mm,-0.16mm)
(11.16mm,4.22mm)
-- ++(0.00mm,-0.16mm)
(9.43mm,4.22mm)
-- ++(0.00mm,-0.16mm)
(10.66mm,5.82mm)
-- ++(0.00mm,-0.16mm)
(8.93mm,5.82mm)
-- ++(0.00mm,-0.16mm)
(8.06mm,7.42mm)
-- ++(0.00mm,-0.16mm)
(9.79mm,7.42mm)
-- ++(0.00mm,-0.16mm)
(7.50mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(9.23mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,10.62mm)
-- ++(0.00mm,-0.16mm)
(9.13mm,10.62mm)
-- ++(0.00mm,-0.16mm)
(9.12mm,12.22mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,12.22mm)
-- ++(0.00mm,-0.16mm)
;
\end{scope}
\end{tikzpicture}


==> images/Maze/c.tikz <==
\begin{tikzpicture}[tikzMazeScale]
\begin{scope}[cm={1,0,0,-1,(0.00mm,13.94mm)}]
\draw [tikzMazeStyle]  (0.47mm,13.82mm)
-- ++(12.80mm,0.00mm)
(13.27mm,13.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,1.02mm)
-- ++(-0.56mm,0.00mm)
(0.47mm,1.02mm)
-- ++(0.00mm,0.80mm)
(0.47mm,7.42mm)
-- ++(2.21mm,0.00mm)
(0.47mm,10.62mm)
-- ++(0.57mm,0.00mm)
(0.47mm,12.22mm)
-- ++(4.14mm,0.00mm)
(0.47mm,9.02mm)
-- ++(2.89mm,0.00mm)
(0.47mm,4.22mm)
-- ++(1.19mm,0.00mm)
(0.47mm,5.82mm)
-- ++(1.70mm,0.00mm)
(0.47mm,2.62mm)
-- ++(0.77mm,0.00mm)
(4.99mm,9.02mm)
-- ++(1.88mm,0.00mm)
(3.80mm,5.82mm)
-- ++(3.07mm,0.00mm)
(2.87mm,2.62mm)
-- ++(4.00mm,0.00mm)
(1.03mm,1.02mm)
-- ++(-0.56mm,0.00mm)
(11.35mm,1.02mm)
-- ++(-8.96mm,0.00mm)
(6.87mm,12.22mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,11.42mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,10.62mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,9.82mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,9.02mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,8.22mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,7.42mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,6.62mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,5.82mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,5.02mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,4.22mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,3.42mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,2.62mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,1.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,1.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,2.62mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,3.42mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,4.22mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,5.02mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,5.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,6.62mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,7.42mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,8.22mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,9.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,10.62mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,11.42mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,12.22mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,13.02mm)
-- ++(0.00mm,-0.80mm)
(0.47mm,1.82mm)
-- ++(0.00mm,0.80mm)
(0.47mm,2.62mm)
-- ++(0.00mm,0.80mm)
(0.47mm,3.42mm)
-- ++(0.00mm,0.80mm)
(0.47mm,4.22mm)
-- ++(0.00mm,0.80mm)
(0.47mm,5.02mm)
-- ++(0.00mm,0.80mm)
(0.47mm,5.82mm)
-- ++(0.00mm,0.80mm)
(0.47mm,6.62mm)
-- ++(0.00mm,0.80mm)
(0.47mm,7.42mm)
-- ++(0.00mm,0.80mm)
(0.47mm,8.22mm)
-- ++(0.00mm,0.80mm)
(0.47mm,9.02mm)
-- ++(0.00mm,0.80mm)
(0.47mm,9.82mm)
-- ++(0.00mm,0.80mm)
(0.47mm,10.62mm)
-- ++(0.00mm,0.80mm)
(0.47mm,11.42mm)
-- ++(0.00mm,0.80mm)
(0.47mm,12.22mm)
-- ++(0.00mm,0.80mm)
(0.47mm,13.02mm)
-- ++(0.00mm,0.80mm)
(10.23mm,10.62mm)
-- ++(3.03mm,0.00mm)
(10.86mm,9.02mm)
-- ++(2.41mm,0.00mm)
(11.69mm,5.82mm)
-- ++(1.57mm,0.00mm)
(12.21mm,4.22mm)
-- ++(1.05mm,0.00mm)
(12.71mm,2.62mm)
-- ++(0.56mm,0.00mm)
(11.35mm,7.42mm)
-- ++(1.91mm,0.00mm)
(9.76mm,12.22mm)
-- ++(3.51mm,0.00mm)
(6.24mm,12.22mm)
-- ++(0.62mm,0.00mm)
(2.67mm,10.62mm)
-- ++(4.20mm,0.00mm)
(4.31mm,7.42mm)
-- ++(2.55mm,0.00mm)
(3.29mm,4.22mm)
-- ++(3.58mm,0.00mm)
(13.27mm,9.02mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,12.22mm)
-- ++(1.16mm,0.00mm)
(6.87mm,10.62mm)
-- ++(1.64mm,0.00mm)
(6.87mm,9.02mm)
-- ++(2.26mm,0.00mm)
(6.87mm,7.42mm)
-- ++(2.75mm,0.00mm)
(6.87mm,5.82mm)
-- ++(3.10mm,0.00mm)
(6.87mm,4.22mm)
-- ++(3.62mm,0.00mm)
(6.87mm,2.62mm)
-- ++(4.12mm,0.00mm)
(4.61mm,12.06mm)
-- ++(0.00mm,0.16mm)
(6.24mm,12.06mm)
-- ++(0.00mm,0.16mm)
(1.03mm,10.46mm)
-- ++(0.00mm,0.16mm)
(3.35mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(2.68mm,7.26mm)
-- ++(0.00mm,0.16mm)
(2.16mm,5.66mm)
-- ++(0.00mm,0.16mm)
(1.65mm,4.06mm)
-- ++(0.00mm,0.16mm)
(1.23mm,2.46mm)
-- ++(0.00mm,0.16mm)
(2.87mm,2.78mm)
-- ++(0.00mm,-0.16mm)
(3.29mm,4.38mm)
-- ++(0.00mm,-0.16mm)
(3.80mm,5.98mm)
-- ++(0.00mm,-0.16mm)
(4.31mm,7.58mm)
-- ++(0.00mm,-0.16mm)
(4.99mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(2.67mm,10.78mm)
-- ++(0.00mm,-0.16mm)
(8.03mm,12.38mm)
-- ++(0.00mm,-0.16mm)
(9.76mm,12.38mm)
-- ++(0.00mm,-0.16mm)
(8.51mm,10.78mm)
-- ++(0.00mm,-0.16mm)
(10.23mm,10.78mm)
-- ++(0.00mm,-0.16mm)
(9.13mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(10.86mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(9.62mm,7.58mm)
-- ++(0.00mm,-0.16mm)
(11.35mm,7.58mm)
-- ++(0.00mm,-0.16mm)
(9.96mm,5.98mm)
-- ++(0.00mm,-0.16mm)
(11.69mm,5.98mm)
-- ++(0.00mm,-0.16mm)
(10.48mm,4.38mm)
-- ++(0.00mm,-0.16mm)
(12.21mm,4.38mm)
-- ++(0.00mm,-0.16mm)
(10.98mm,2.78mm)
-- ++(0.00mm,-0.16mm)
(12.71mm,2.78mm)
-- ++(0.00mm,-0.16mm)
(4.61mm,12.22mm)
-- ++(0.00mm,0.16mm)
(6.24mm,12.22mm)
-- ++(0.00mm,0.16mm)
(2.67mm,10.62mm)
-- ++(0.00mm,-0.16mm)
(1.03mm,10.62mm)
-- ++(0.00mm,0.16mm)
(4.99mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(3.35mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(2.68mm,7.42mm)
-- ++(0.00mm,0.16mm)
(4.31mm,7.42mm)
-- ++(0.00mm,-0.16mm)
(2.16mm,5.82mm)
-- ++(0.00mm,0.16mm)
(3.80mm,5.82mm)
-- ++(0.00mm,-0.16mm)
(3.29mm,4.22mm)
-- ++(0.00mm,-0.16mm)
(1.65mm,4.22mm)
-- ++(0.00mm,0.16mm)
(1.23mm,2.62mm)
-- ++(0.00mm,0.16mm)
(2.87mm,2.62mm)
-- ++(0.00mm,-0.16mm)
(12.71mm,2.62mm)
-- ++(0.00mm,-0.16mm)
(10.98mm,2.62mm)
-- ++(0.00mm,-0.16mm)
(12.21mm,4.22mm)
-- ++(0.00mm,-0.16mm)
(10.48mm,4.22mm)
-- ++(0.00mm,-0.16mm)
(11.69mm,5.82mm)
-- ++(0.00mm,-0.16mm)
(9.96mm,5.82mm)
-- ++(0.00mm,-0.16mm)
(9.62mm,7.42mm)
-- ++(0.00mm,-0.16mm)
(11.35mm,7.42mm)
-- ++(0.00mm,-0.16mm)
(9.13mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(10.86mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(8.51mm,10.62mm)
-- ++(0.00mm,-0.16mm)
(10.23mm,10.62mm)
-- ++(0.00mm,-0.16mm)
(9.76mm,12.22mm)
-- ++(0.00mm,-0.16mm)
(8.03mm,12.22mm)
-- ++(0.00mm,-0.16mm)
;
\end{scope}
\end{tikzpicture}


==> images/Maze/d.tikz <==
\begin{tikzpicture}[tikzMazeScale]
\begin{scope}[cm={1,0,0,-1,(0.00mm,13.94mm)}]
\draw [tikzMazeStyle]  (0.47mm,13.82mm)
-- ++(12.80mm,0.00mm)
(13.27mm,13.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,1.02mm)
-- ++(-0.56mm,0.00mm)
(0.47mm,1.02mm)
-- ++(0.00mm,0.80mm)
(0.47mm,7.42mm)
-- ++(4.28mm,0.00mm)
(0.47mm,10.62mm)
-- ++(4.30mm,0.00mm)
(0.47mm,12.22mm)
-- ++(0.56mm,0.00mm)
(0.47mm,9.02mm)
-- ++(0.56mm,0.00mm)
(0.47mm,4.22mm)
-- ++(4.23mm,0.00mm)
(0.47mm,5.82mm)
-- ++(1.37mm,0.00mm)
(0.47mm,2.62mm)
-- ++(4.23mm,0.00mm)
(2.66mm,9.02mm)
-- ++(4.21mm,0.00mm)
(3.47mm,5.82mm)
-- ++(3.40mm,0.00mm)
(6.33mm,2.62mm)
-- ++(0.54mm,0.00mm)
(1.03mm,1.02mm)
-- ++(-0.56mm,0.00mm)
(11.35mm,1.02mm)
-- ++(-8.96mm,0.00mm)
(6.87mm,12.22mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,11.42mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,10.62mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,9.82mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,9.02mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,8.22mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,7.42mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,6.62mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,5.82mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,5.02mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,4.22mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,3.42mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,2.62mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,1.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,1.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,2.62mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,3.42mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,4.22mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,5.02mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,5.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,6.62mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,7.42mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,8.22mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,9.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,10.62mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,11.42mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,12.22mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,13.02mm)
-- ++(0.00mm,-0.80mm)
(0.47mm,1.82mm)
-- ++(0.00mm,0.80mm)
(0.47mm,2.62mm)
-- ++(0.00mm,0.80mm)
(0.47mm,3.42mm)
-- ++(0.00mm,0.80mm)
(0.47mm,4.22mm)
-- ++(0.00mm,0.80mm)
(0.47mm,5.02mm)
-- ++(0.00mm,0.80mm)
(0.47mm,5.82mm)
-- ++(0.00mm,0.80mm)
(0.47mm,6.62mm)
-- ++(0.00mm,0.80mm)
(0.47mm,7.42mm)
-- ++(0.00mm,0.80mm)
(0.47mm,8.22mm)
-- ++(0.00mm,0.80mm)
(0.47mm,9.02mm)
-- ++(0.00mm,0.80mm)
(0.47mm,9.82mm)
-- ++(0.00mm,0.80mm)
(0.47mm,10.62mm)
-- ++(0.00mm,0.80mm)
(0.47mm,11.42mm)
-- ++(0.00mm,0.80mm)
(0.47mm,12.22mm)
-- ++(0.00mm,0.80mm)
(0.47mm,13.02mm)
-- ++(0.00mm,0.80mm)
(12.80mm,10.62mm)
-- ++(0.46mm,0.00mm)
(9.12mm,9.02mm)
-- ++(4.14mm,0.00mm)
(9.13mm,5.82mm)
-- ++(4.13mm,0.00mm)
(9.13mm,4.22mm)
-- ++(4.14mm,0.00mm)
(9.13mm,2.62mm)
-- ++(4.14mm,0.00mm)
(9.14mm,7.42mm)
-- ++(4.12mm,0.00mm)
(9.12mm,12.22mm)
-- ++(4.14mm,0.00mm)
(2.66mm,12.22mm)
-- ++(4.21mm,0.00mm)
(6.40mm,10.62mm)
-- ++(0.47mm,0.00mm)
(6.38mm,7.42mm)
-- ++(0.49mm,0.00mm)
(6.33mm,4.22mm)
-- ++(0.54mm,0.00mm)
(13.27mm,9.02mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,12.22mm)
-- ++(0.53mm,0.00mm)
(6.87mm,10.62mm)
-- ++(4.21mm,0.00mm)
(6.87mm,9.02mm)
-- ++(0.53mm,0.00mm)
(6.87mm,7.42mm)
-- ++(0.54mm,0.00mm)
(6.87mm,5.82mm)
-- ++(0.54mm,0.00mm)
(6.87mm,4.22mm)
-- ++(0.54mm,0.00mm)
(6.87mm,2.62mm)
-- ++(0.53mm,0.00mm)
(1.02mm,12.06mm)
-- ++(0.00mm,0.16mm)
(2.66mm,12.06mm)
-- ++(0.00mm,0.16mm)
(4.77mm,10.46mm)
-- ++(0.00mm,0.16mm)
(1.02mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(4.74mm,7.26mm)
-- ++(0.00mm,0.16mm)
(1.83mm,5.66mm)
-- ++(0.00mm,0.16mm)
(4.70mm,4.06mm)
-- ++(0.00mm,0.16mm)
(4.70mm,2.46mm)
-- ++(0.00mm,0.16mm)
(6.33mm,2.78mm)
-- ++(0.00mm,-0.16mm)
(6.33mm,4.38mm)
-- ++(0.00mm,-0.16mm)
(3.47mm,5.98mm)
-- ++(0.00mm,-0.16mm)
(6.38mm,7.58mm)
-- ++(0.00mm,-0.16mm)
(2.66mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(6.40mm,10.78mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,12.38mm)
-- ++(0.00mm,-0.16mm)
(9.12mm,12.38mm)
-- ++(0.00mm,-0.16mm)
(11.07mm,10.78mm)
-- ++(0.00mm,-0.16mm)
(12.80mm,10.78mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(9.12mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(7.41mm,7.58mm)
-- ++(0.00mm,-0.16mm)
(9.14mm,7.58mm)
-- ++(0.00mm,-0.16mm)
(7.41mm,5.98mm)
-- ++(0.00mm,-0.16mm)
(9.13mm,5.98mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,4.38mm)
-- ++(0.00mm,-0.16mm)
(9.13mm,4.38mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,2.78mm)
-- ++(0.00mm,-0.16mm)
(9.13mm,2.78mm)
-- ++(0.00mm,-0.16mm)
(1.02mm,12.22mm)
-- ++(0.00mm,0.16mm)
(2.66mm,12.22mm)
-- ++(0.00mm,0.16mm)
(6.40mm,10.62mm)
-- ++(0.00mm,-0.16mm)
(4.77mm,10.62mm)
-- ++(0.00mm,0.16mm)
(2.66mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(1.02mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(4.74mm,7.42mm)
-- ++(0.00mm,0.16mm)
(6.38mm,7.42mm)
-- ++(0.00mm,-0.16mm)
(1.83mm,5.82mm)
-- ++(0.00mm,0.16mm)
(3.47mm,5.82mm)
-- ++(0.00mm,-0.16mm)
(6.33mm,4.22mm)
-- ++(0.00mm,-0.16mm)
(4.70mm,4.22mm)
-- ++(0.00mm,0.16mm)
(4.70mm,2.62mm)
-- ++(0.00mm,0.16mm)
(6.33mm,2.62mm)
-- ++(0.00mm,-0.16mm)
(9.13mm,2.62mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,2.62mm)
-- ++(0.00mm,-0.16mm)
(9.13mm,4.22mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,4.22mm)
-- ++(0.00mm,-0.16mm)
(9.13mm,5.82mm)
-- ++(0.00mm,-0.16mm)
(7.41mm,5.82mm)
-- ++(0.00mm,-0.16mm)
(7.41mm,7.42mm)
-- ++(0.00mm,-0.16mm)
(9.14mm,7.42mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(9.12mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(11.07mm,10.62mm)
-- ++(0.00mm,-0.16mm)
(12.80mm,10.62mm)
-- ++(0.00mm,-0.16mm)
(9.12mm,12.22mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,12.22mm)
-- ++(0.00mm,-0.16mm)
;
\end{scope}
\end{tikzpicture}


==> images/Maze/e.tikz <==
\begin{tikzpicture}[tikzMazeScale]
\begin{scope}[cm={1,0,0,-1,(0.00mm,13.94mm)}]
\draw [tikzMazeStyle]  (0.47mm,13.82mm)
-- ++(12.80mm,0.00mm)
(13.27mm,13.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,1.02mm)
-- ++(-0.56mm,0.00mm)
(0.47mm,1.02mm)
-- ++(0.00mm,0.80mm)
(0.47mm,7.42mm)
-- ++(0.56mm,0.00mm)
(0.47mm,10.62mm)
-- ++(4.30mm,0.00mm)
(0.47mm,12.22mm)
-- ++(0.56mm,0.00mm)
(0.47mm,9.02mm)
-- ++(4.26mm,0.00mm)
(0.47mm,4.22mm)
-- ++(0.56mm,0.00mm)
(0.47mm,5.82mm)
-- ++(0.56mm,0.00mm)
(0.47mm,2.62mm)
-- ++(0.56mm,0.00mm)
(6.36mm,9.02mm)
-- ++(0.51mm,0.00mm)
(2.66mm,5.82mm)
-- ++(4.21mm,0.00mm)
(2.66mm,2.62mm)
-- ++(4.21mm,0.00mm)
(1.03mm,1.02mm)
-- ++(-0.56mm,0.00mm)
(11.35mm,1.02mm)
-- ++(-8.96mm,0.00mm)
(6.87mm,12.22mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,11.42mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,10.62mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,9.82mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,9.02mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,8.22mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,7.42mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,6.62mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,5.82mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,5.02mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,4.22mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,3.42mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,2.62mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,1.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,1.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,2.62mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,3.42mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,4.22mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,5.02mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,5.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,6.62mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,7.42mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,8.22mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,9.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,10.62mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,11.42mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,12.22mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,13.02mm)
-- ++(0.00mm,-0.80mm)
(0.47mm,1.82mm)
-- ++(0.00mm,0.80mm)
(0.47mm,2.62mm)
-- ++(0.00mm,0.80mm)
(0.47mm,3.42mm)
-- ++(0.00mm,0.80mm)
(0.47mm,4.22mm)
-- ++(0.00mm,0.80mm)
(0.47mm,5.02mm)
-- ++(0.00mm,0.80mm)
(0.47mm,5.82mm)
-- ++(0.00mm,0.80mm)
(0.47mm,6.62mm)
-- ++(0.00mm,0.80mm)
(0.47mm,7.42mm)
-- ++(0.00mm,0.80mm)
(0.47mm,8.22mm)
-- ++(0.00mm,0.80mm)
(0.47mm,9.02mm)
-- ++(0.00mm,0.80mm)
(0.47mm,9.82mm)
-- ++(0.00mm,0.80mm)
(0.47mm,10.62mm)
-- ++(0.00mm,0.80mm)
(0.47mm,11.42mm)
-- ++(0.00mm,0.80mm)
(0.47mm,12.22mm)
-- ++(0.00mm,0.80mm)
(0.47mm,13.02mm)
-- ++(0.00mm,0.80mm)
(12.80mm,10.62mm)
-- ++(0.46mm,0.00mm)
(9.12mm,9.02mm)
-- ++(4.14mm,0.00mm)
(12.78mm,5.82mm)
-- ++(0.48mm,0.00mm)
(12.78mm,4.22mm)
-- ++(0.48mm,0.00mm)
(9.12mm,2.62mm)
-- ++(4.14mm,0.00mm)
(12.73mm,7.42mm)
-- ++(0.53mm,0.00mm)
(12.80mm,12.22mm)
-- ++(0.46mm,0.00mm)
(2.66mm,12.22mm)
-- ++(4.21mm,0.00mm)
(6.41mm,10.62mm)
-- ++(0.46mm,0.00mm)
(2.66mm,7.42mm)
-- ++(4.21mm,0.00mm)
(2.66mm,4.22mm)
-- ++(4.21mm,0.00mm)
(13.27mm,9.02mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,12.22mm)
-- ++(4.21mm,0.00mm)
(6.87mm,10.62mm)
-- ++(4.21mm,0.00mm)
(6.87mm,9.02mm)
-- ++(0.53mm,0.00mm)
(6.87mm,7.42mm)
-- ++(4.14mm,0.00mm)
(6.87mm,5.82mm)
-- ++(4.19mm,0.00mm)
(6.87mm,4.22mm)
-- ++(4.19mm,0.00mm)
(6.87mm,2.62mm)
-- ++(0.53mm,0.00mm)
(1.02mm,12.06mm)
-- ++(0.00mm,0.16mm)
(2.66mm,12.06mm)
-- ++(0.00mm,0.16mm)
(4.77mm,10.46mm)
-- ++(0.00mm,0.16mm)
(4.72mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(1.02mm,7.26mm)
-- ++(0.00mm,0.16mm)
(1.02mm,5.66mm)
-- ++(0.00mm,0.16mm)
(1.02mm,4.06mm)
-- ++(0.00mm,0.16mm)
(1.02mm,2.46mm)
-- ++(0.00mm,0.16mm)
(2.66mm,2.78mm)
-- ++(0.00mm,-0.16mm)
(2.66mm,4.38mm)
-- ++(0.00mm,-0.16mm)
(2.66mm,5.98mm)
-- ++(0.00mm,-0.16mm)
(2.66mm,7.58mm)
-- ++(0.00mm,-0.16mm)
(6.36mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(6.41mm,10.78mm)
-- ++(0.00mm,-0.16mm)
(11.08mm,12.38mm)
-- ++(0.00mm,-0.16mm)
(12.80mm,12.38mm)
-- ++(0.00mm,-0.16mm)
(11.08mm,10.78mm)
-- ++(0.00mm,-0.16mm)
(12.80mm,10.78mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(9.12mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(11.01mm,7.58mm)
-- ++(0.00mm,-0.16mm)
(12.73mm,7.58mm)
-- ++(0.00mm,-0.16mm)
(11.05mm,5.98mm)
-- ++(0.00mm,-0.16mm)
(12.78mm,5.98mm)
-- ++(0.00mm,-0.16mm)
(11.05mm,4.38mm)
-- ++(0.00mm,-0.16mm)
(12.78mm,4.38mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,2.78mm)
-- ++(0.00mm,-0.16mm)
(9.12mm,2.78mm)
-- ++(0.00mm,-0.16mm)
(1.02mm,12.22mm)
-- ++(0.00mm,0.16mm)
(2.66mm,12.22mm)
-- ++(0.00mm,0.16mm)
(6.41mm,10.62mm)
-- ++(0.00mm,-0.16mm)
(4.77mm,10.62mm)
-- ++(0.00mm,0.16mm)
(6.36mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(4.72mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(1.02mm,7.42mm)
-- ++(0.00mm,0.16mm)
(2.66mm,7.42mm)
-- ++(0.00mm,-0.16mm)
(1.02mm,5.82mm)
-- ++(0.00mm,0.16mm)
(2.66mm,5.82mm)
-- ++(0.00mm,-0.16mm)
(2.66mm,4.22mm)
-- ++(0.00mm,-0.16mm)
(1.02mm,4.22mm)
-- ++(0.00mm,0.16mm)
(1.02mm,2.62mm)
-- ++(0.00mm,0.16mm)
(2.66mm,2.62mm)
-- ++(0.00mm,-0.16mm)
(9.12mm,2.62mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,2.62mm)
-- ++(0.00mm,-0.16mm)
(12.78mm,4.22mm)
-- ++(0.00mm,-0.16mm)
(11.05mm,4.22mm)
-- ++(0.00mm,-0.16mm)
(12.78mm,5.82mm)
-- ++(0.00mm,-0.16mm)
(11.05mm,5.82mm)
-- ++(0.00mm,-0.16mm)
(11.01mm,7.42mm)
-- ++(0.00mm,-0.16mm)
(12.73mm,7.42mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(9.12mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(11.08mm,10.62mm)
-- ++(0.00mm,-0.16mm)
(12.80mm,10.62mm)
-- ++(0.00mm,-0.16mm)
(12.80mm,12.22mm)
-- ++(0.00mm,-0.16mm)
(11.08mm,12.22mm)
-- ++(0.00mm,-0.16mm)
;
\end{scope}
\end{tikzpicture}


==> images/Maze/f.tikz <==
\begin{tikzpicture}[tikzMazeScale]
\begin{scope}[cm={1,0,0,-1,(0.00mm,13.94mm)}]
\draw [tikzMazeStyle]  (0.47mm,13.82mm)
-- ++(12.80mm,0.00mm)
(13.27mm,13.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,1.02mm)
-- ++(-0.56mm,0.00mm)
(0.47mm,1.02mm)
-- ++(0.00mm,0.80mm)
(0.47mm,7.42mm)
-- ++(4.28mm,0.00mm)
(0.47mm,10.62mm)
-- ++(0.56mm,0.00mm)
(0.47mm,12.22mm)
-- ++(4.30mm,0.00mm)
(0.47mm,9.02mm)
-- ++(0.56mm,0.00mm)
(0.47mm,4.22mm)
-- ++(4.23mm,0.00mm)
(0.47mm,5.82mm)
-- ++(0.56mm,0.00mm)
(0.47mm,2.62mm)
-- ++(4.23mm,0.00mm)
(2.66mm,9.02mm)
-- ++(4.21mm,0.00mm)
(2.66mm,5.82mm)
-- ++(4.21mm,0.00mm)
(6.34mm,2.62mm)
-- ++(0.53mm,0.00mm)
(1.03mm,1.02mm)
-- ++(-0.56mm,0.00mm)
(11.35mm,1.02mm)
-- ++(-8.96mm,0.00mm)
(6.87mm,12.22mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,11.42mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,10.62mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,9.82mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,9.02mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,8.22mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,7.42mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,6.62mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,5.82mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,5.02mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,4.22mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,3.42mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,2.62mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,1.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,1.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,2.62mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,3.42mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,4.22mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,5.02mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,5.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,6.62mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,7.42mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,8.22mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,9.82mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,10.62mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,11.42mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,12.22mm)
-- ++(0.00mm,-0.80mm)
(13.27mm,13.02mm)
-- ++(0.00mm,-0.80mm)
(0.47mm,1.82mm)
-- ++(0.00mm,0.80mm)
(0.47mm,2.62mm)
-- ++(0.00mm,0.80mm)
(0.47mm,3.42mm)
-- ++(0.00mm,0.80mm)
(0.47mm,4.22mm)
-- ++(0.00mm,0.80mm)
(0.47mm,5.02mm)
-- ++(0.00mm,0.80mm)
(0.47mm,5.82mm)
-- ++(0.00mm,0.80mm)
(0.47mm,6.62mm)
-- ++(0.00mm,0.80mm)
(0.47mm,7.42mm)
-- ++(0.00mm,0.80mm)
(0.47mm,8.22mm)
-- ++(0.00mm,0.80mm)
(0.47mm,9.02mm)
-- ++(0.00mm,0.80mm)
(0.47mm,9.82mm)
-- ++(0.00mm,0.80mm)
(0.47mm,10.62mm)
-- ++(0.00mm,0.80mm)
(0.47mm,11.42mm)
-- ++(0.00mm,0.80mm)
(0.47mm,12.22mm)
-- ++(0.00mm,0.80mm)
(0.47mm,13.02mm)
-- ++(0.00mm,0.80mm)
(12.80mm,10.62mm)
-- ++(0.46mm,0.00mm)
(12.76mm,9.02mm)
-- ++(0.51mm,0.00mm)
(9.12mm,5.82mm)
-- ++(4.14mm,0.00mm)
(12.78mm,4.22mm)
-- ++(0.48mm,0.00mm)
(9.12mm,2.62mm)
-- ++(4.14mm,0.00mm)
(12.73mm,7.42mm)
-- ++(0.53mm,0.00mm)
(12.80mm,12.22mm)
-- ++(0.46mm,0.00mm)
(6.41mm,12.22mm)
-- ++(0.46mm,0.00mm)
(2.66mm,10.62mm)
-- ++(4.21mm,0.00mm)
(6.38mm,7.42mm)
-- ++(0.48mm,0.00mm)
(6.34mm,4.22mm)
-- ++(0.53mm,0.00mm)
(13.27mm,9.02mm)
-- ++(0.00mm,-0.80mm)
(6.87mm,12.22mm)
-- ++(4.21mm,0.00mm)
(6.87mm,10.62mm)
-- ++(4.21mm,0.00mm)
(6.87mm,9.02mm)
-- ++(4.16mm,0.00mm)
(6.87mm,7.42mm)
-- ++(4.14mm,0.00mm)
(6.87mm,5.82mm)
-- ++(0.53mm,0.00mm)
(6.87mm,4.22mm)
-- ++(4.19mm,0.00mm)
(6.87mm,2.62mm)
-- ++(0.53mm,0.00mm)
(4.77mm,12.06mm)
-- ++(0.00mm,0.16mm)
(6.41mm,12.06mm)
-- ++(0.00mm,0.16mm)
(1.02mm,10.46mm)
-- ++(0.00mm,0.16mm)
(1.02mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(4.75mm,7.26mm)
-- ++(0.00mm,0.16mm)
(1.02mm,5.66mm)
-- ++(0.00mm,0.16mm)
(4.70mm,4.06mm)
-- ++(0.00mm,0.16mm)
(4.70mm,2.46mm)
-- ++(0.00mm,0.16mm)
(6.34mm,2.78mm)
-- ++(0.00mm,-0.16mm)
(6.34mm,4.38mm)
-- ++(0.00mm,-0.16mm)
(2.66mm,5.98mm)
-- ++(0.00mm,-0.16mm)
(6.38mm,7.58mm)
-- ++(0.00mm,-0.16mm)
(2.66mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(2.66mm,10.78mm)
-- ++(0.00mm,-0.16mm)
(11.08mm,12.38mm)
-- ++(0.00mm,-0.16mm)
(12.80mm,12.38mm)
-- ++(0.00mm,-0.16mm)
(11.08mm,10.78mm)
-- ++(0.00mm,-0.16mm)
(12.80mm,10.78mm)
-- ++(0.00mm,-0.16mm)
(11.03mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(12.76mm,9.18mm)
-- ++(0.00mm,-0.16mm)
(11.01mm,7.58mm)
-- ++(0.00mm,-0.16mm)
(12.73mm,7.58mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,5.98mm)
-- ++(0.00mm,-0.16mm)
(9.12mm,5.98mm)
-- ++(0.00mm,-0.16mm)
(11.05mm,4.38mm)
-- ++(0.00mm,-0.16mm)
(12.78mm,4.38mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,2.78mm)
-- ++(0.00mm,-0.16mm)
(9.12mm,2.78mm)
-- ++(0.00mm,-0.16mm)
(4.77mm,12.22mm)
-- ++(0.00mm,0.16mm)
(6.41mm,12.22mm)
-- ++(0.00mm,0.16mm)
(2.66mm,10.62mm)
-- ++(0.00mm,-0.16mm)
(1.02mm,10.62mm)
-- ++(0.00mm,0.16mm)
(2.66mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(1.02mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(4.75mm,7.42mm)
-- ++(0.00mm,0.16mm)
(6.38mm,7.42mm)
-- ++(0.00mm,-0.16mm)
(1.02mm,5.82mm)
-- ++(0.00mm,0.16mm)
(2.66mm,5.82mm)
-- ++(0.00mm,-0.16mm)
(6.34mm,4.22mm)
-- ++(0.00mm,-0.16mm)
(4.70mm,4.22mm)
-- ++(0.00mm,0.16mm)
(4.70mm,2.62mm)
-- ++(0.00mm,0.16mm)
(6.34mm,2.62mm)
-- ++(0.00mm,-0.16mm)
(9.12mm,2.62mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,2.62mm)
-- ++(0.00mm,-0.16mm)
(12.78mm,4.22mm)
-- ++(0.00mm,-0.16mm)
(11.05mm,4.22mm)
-- ++(0.00mm,-0.16mm)
(9.12mm,5.82mm)
-- ++(0.00mm,-0.16mm)
(7.40mm,5.82mm)
-- ++(0.00mm,-0.16mm)
(11.01mm,7.42mm)
-- ++(0.00mm,-0.16mm)
(12.73mm,7.42mm)
-- ++(0.00mm,-0.16mm)
(11.03mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(12.76mm,9.02mm)
-- ++(0.00mm,-0.16mm)
(11.08mm,10.62mm)
-- ++(0.00mm,-0.16mm)
(12.80mm,10.62mm)
-- ++(0.00mm,-0.16mm)
(12.80mm,12.22mm)
-- ++(0.00mm,-0.16mm)
(11.08mm,12.22mm)
-- ++(0.00mm,-0.16mm)
;
\end{scope}
\end{tikzpicture}


==> images/archGraph1.tex <==
\begin{tikzpicture}
% The grid
\draw[step=5mm, gray, very thin, shift={(-0.25,-0.25)}] (-0.5,-0.5) grid (7,3); %defining grids
 % The walls
 \draw[line width = 0.5, double distance = 10,line cap=rect](0,0)  --(2.5,0)  (1.5,0)--(1.5,2.0) (0,2.0)--(5.0,2.0) (4.0,2.0)--(4.0,0)-- (4.0,0) ;
\draw[line width = 0.5, dashed](0,0)--(2.5,0)  (1.5,0)--(1.5,2.0) (0,2.0)--(5.0,2.0) (4.0,2.0)--(4.0,0)-- (4.0,0);
\draw[solid, fill=gray] (0,0) circle (0.08)   node[below = 0.2cm ] {$\node_1$}; 
\draw[solid, fill=gray] (2.5,0) circle (0.08) node[below = 0.2cm ] {$\node_3$};
\draw[solid, fill=gray] (0,2.0) circle(0.08) node[above=0.2cm] {$\node_7$};
\draw[solid,fill=gray] (5.0,2.0) circle(0.08) node[above=0.2cm] {$\node_4$};
\draw[solid,fill=gray] (4.0,2.0) circle(0.08) node[above=0.2cm] {$\node_5$};
\draw[solid,fill=gray] (4.0,0) circle(0.08) node[right=0.2cm] {$\node_6$};
\draw[solid,fill=gray] (1.5,0) circle(0.08) node[below=0.2cm] {$\node_2$};
\draw[solid,fill=gray] (1.5,2.0) circle(0.08)  node[above=0.2cm] {$\node_{8}$};
% The disconnected object
\node [draw, fill=white, thin, scale=1.0, minimum size=1.0cm, regular polygon, regular polygon sides=5] at (6 ,1) {};
\draw[solid,fill=gray] (6,1.0) circle(0.08) node[below] {$\node_9$} ;
% The outer walls
\draw[line width = 0.5, shift={(-0.25,-0.25)}, double distance = 8,line cap=rect] (-0.5,-0.5) -- (7,-0.5) -- (7,1.5) (7,2.5)--(7,3)-- (-0.5,3)--(-0.5,-0.5) ;
\draw[line width = 0.5, dashed, shift={(-0.25,-0.25)} ] (-0.5,-0.5) -- (7,-0.5) -- (7,1.5) (7,2.5)--(7,3)-- (-0.5,3)--(-0.5,-0.5) ;
\draw[solid, fill=gray, shift={(-0.25,-0.25)}] (-0.5,-0.5)  circle (0.08)   node[right = 0.2cm ] {$\node_{10}$}; 
\draw[solid, fill=gray, shift={(-0.25,-0.25)}] (7,-0.5)  circle (0.08)  ; 
\node at (6.3,-0.3) { $\node_{11}$};
\draw[solid, fill=gray, shift={(-0.25,-0.25)}]  (7,1.5)  circle (0.08)   node[left = 0.2cm ] {$\node_{12}$}; 
\draw[solid, fill=gray, shift={(-0.25,-0.25)}] (7,2.5) circle (0.08)   node[left = 0.2cm ] {$\node_{13}$}; 
\draw[solid, fill=gray, shift={(-0.25,-0.25)}](7,3) circle (0.08)   node[left = 0.2cm ] {$\node_{14}$}; 
\draw[solid, fill=gray,	shift={(-0.25,-0.25)}] (-0.5,3) circle (0.08)   node[right = 0.2cm ] {$\node_{15}$}; 
%rotation range for p_9
\coordinate (b) at (3,-1);
\coordinate (c) at (6,1);
\coordinate (a) at (5,2);
%\draw (a) node[left] {A} -- (b) node[right] {B} -- (c) node[above] {C} -- cycle;
\draw[fill=green!20, opacity=0.5] (c) -- ($(c)!8mm!(b)$) to[bend left] node[above=0.1]{$\theta$} ($(c)!8mm!(a)$)  -- cycle ;

%rotation range for p_3
\coordinate (b) at (-1.5,0);
\coordinate (c) at (1.5,0);
\coordinate (a) at (0.5,2);
%\draw (a) node[left] {A} -- (b) node[right] {B} -- (c) node[above] {C} -- cycle;
\draw[fill=green!20, opacity=0.5] (c) -- ($(c)!8mm!(b)$) to[bend left] node[above]{$\theta$} ($(c)!8mm!(a)$)  -- cycle ;

%translation range for p_9
\draw[<->, thick] (4.5,1) -- (6.6,1);
\draw[<->, thick] (5.0,0.4) -- (5.0,1.4);
\draw[fill=blue!40,opacity=0.5,draw=none] (4.5,0.4) rectangle (6.6,1.4);

%group for p1 p2 p3
\draw[fill=red!40,opacity=0.5,draw=red!40] (-0.2,-0.2) rectangle (2.7,0.2) node[above] { group};
% group for p12,p13
\draw[fill=red!40,opacity=0.7,draw=none] (6.6,1.25) rectangle (6.9,2.25);
%translation range for p12 p13
\draw[<->, thick] (7,0.1) -- (7, 2.7);

%translation range for p_11
\draw[<->, thick] (3,-0.5) -- (6.9,-0.5);
\draw[fill=blue!40,opacity=0.5,draw=none] (3,-0.85) rectangle (6.9, -0.6);

\end{tikzpicture}


==> images/archGraph1_two.tex <==
\begin{tikzpicture}
% ghost line
 \draw[line width = 0.5, thin,dashed,opacity=0.2, double distance = 10,line cap=rect](0,0)  --(2.5,0) ;

% The grid
\draw[step=5mm, gray, very thin, shift={(-0.25,-0.25)}] (-0.5,-0.5) grid (7,3); %defining grids
  % The walls
 \draw[line width = 0.5, double distance = 10,line cap=rect](0.10,0.3)  --(2.4,-0.21)  (1.5,0.0)--(1.5,2.0) (0,2.0)--(5.0,2.0) (4.0,2.0)--(4.0,0)-- (4.0,0) ;
\draw[line width = 0.5, dashed](0.10,0.3)--(2.4,-0.21)  (1.5,0.2)--(1.5,2.0) (0,2.0)--(5.0,2.0) (4.0,2.0)--(4.0,0)-- (4.0,0);

\draw[solid, fill=gray] (0.10,0.3) circle (0.08)   node[above = 0.2cm ] {$p_1$}; 
\draw[solid, fill=gray] (2.4,-0.21) circle (0.08) node[right = 0.2cm ] {$p_3$};
\draw[solid, fill=gray] (0,2.0) circle(0.08) node[above=0.2cm] {$p_7$};
\draw[solid,fill=gray] (5.0,2.0) circle(0.08) node[above=0.2cm] {$p_4$};
\draw[solid,fill=gray] (4.0,2.0) circle(0.08) node[above=0.2cm] {$p_5$};
\draw[solid,fill=gray] (4.0,0) circle(0.08) node[right=0.2cm] {$p_6$};
\draw[solid,fill=gray] (1.5,0) circle(0.08) node[below=0.2cm] {$p_2$};
\draw[solid,fill=gray] (1.5,2.0) circle(0.08)  node[above=0.2cm] {$p_{8}$};
% The disconnected object
\node [draw, rotate =45, fill=white, thin, scale=1.0, minimum size=1.0cm, regular polygon, regular polygon sides=5] at (5 ,1) {};
\node [draw, fill=gray,opacity=0.2, thin, scale=1.0, minimum size=1.0cm, regular polygon, regular polygon sides=5] at (6 ,1) {};
\draw[solid, fill=gray] (5,1.0) circle(0.08) node[above] {$p_9$} ;
% The outer walls
%\draw[line width = 0.5, shift={(-0.25,-0.25)}, double distance = 8,line cap=rect] (-0.5,-0.5) -- (7,-0.5) -- (7,2) (7,2.5)--(7,3)-- (-0.5,3)--(-0.5,-0.5) ;
\draw[line width = 0.5, shift={(-0.25,-0.25)}, double distance = 8,line cap=rect] (-0.5,-0.5) -- (6,-0.5) -- (7,1) (7,2.0)--(7,3)-- (-0.5,3)--(-0.5,-0.5) ;
%\draw[line width = 0.5, dashed, shift={(-0.25,-0.25)} ] (-0.5,-0.5) -- (7,-0.5) -- (7,2) (7,2.5)--(7,3)-- (-0.5,3)--(-0.5,-0.5) ;
\draw[line width = 0.5, dashed, shift={(-0.25,-0.25)} ] (-0.5,-0.5) -- (6,-0.5) -- (7,1) (7,2.0)--(7,3)-- (-0.5,3)--(-0.5,-0.5) ;
\draw[solid, fill=gray, shift={(-0.25,-0.25)}] (-0.5,-0.5)  circle (0.08)   node[right = 0.2cm ] {$p_{10}$}; 
%\draw[solid, fill=gray, shift={(-0.25,-0.25)}] (7,-0.5)  circle (0.08)   node[right= 0.2cm ] {$p_{11}$}; 
\draw[solid, fill=gray, shift={(-0.25,-0.25)}] (6,-0.5)  circle (0.08)   node[right= 0.2cm ] {$p_{11}$}; 
\draw[solid, fill=gray, shift={(-0.25,-0.25)}]  (7,1)  circle (0.08)   node[left = 0.2cm ] {$p_{12}$}; 
\draw[solid, fill=gray, shift={(-0.25,-0.25)}] (7,2) circle (0.08)   node[left = 0.2cm ] {$p_{13}$}; 
\draw[solid, fill=gray, shift={(-0.25,-0.25)}](7,3) circle (0.08)   node[left = 0.2cm ] {$p_{14}$}; 
\draw[solid, fill=gray,	shift={(-0.25,-0.25)}] (-0.5,3) circle (0.08)   node[right = 0.2cm ] {$p_{15}$}; 
\end{tikzpicture} 



==> images/visGraph.tex <==

%! program = pdflatex


\definecolor{mycolor}{rgb}{0.5,0.5,0.0}

\noindent
\begin{tikzpicture}[scale=1.0]
\tikzset{doubleLineStyle/.style={line width = 0.5, double distance = 4,line cap=rect}}
\tikzset{singleBlueLineStyle/.style ={line width=0,blue!45, line cap=rect}}
\tikzset{singleBlueLineStyle2/.style ={color=blue, fill, line width = 0.1, line cap=rect}}  
\tikzset{edgeStyle/.style ={line width=0.1, mycolor, line cap=rect}}
\tikzset{obstacleStyle/.style=singleBlueLineStyle2}
%grid
\draw[step=0.2222,gray!50,line width=0.05, ] (-0.888889,-0.888889) grid (0.888889,0.888889);
%------ Edges -----------
\draw[edgeStyle]
% comment out the bottom row of edges since they are out of the building
%(-0.888889, -0.888889)--(-0.666667, -0.888889)(-0.888889, -0.888889)--(-0.444444, -0.888889)(-0.888889, -0.888889)--(-0.222222, -0.888889)(-0.888889, -0.888889)--(0.000000, -0.888889)(-0.888889, -0.888889)--(0.222222, -0.888889)(-0.888889, -0.888889)--(0.444444, -0.888889)(-0.888889, -0.888889)--(0.666667, -0.888889)(-0.888889, -0.888889)--(0.888889, -0.888889)(-0.666667, -0.888889)--(-0.444444, -0.888889)(-0.666667, -0.888889)--(-0.222222, -0.888889)(-0.666667, -0.888889)--(0.000000, -0.888889)(-0.666667, -0.888889)--(0.222222, -0.888889)(-0.666667, -0.888889)--(0.444444, -0.888889)(-0.666667, -0.888889)--(0.666667, -0.888889)(-0.666667, -0.888889)--(0.888889, -0.888889)(-0.444444, -0.888889)--(-0.222222, -0.888889)(-0.444444, -0.888889)--(0.000000, -0.888889)(-0.444444, -0.888889)--(0.222222, -0.888889)(-0.444444, -0.888889)--(0.444444, -0.888889)(-0.444444, -0.888889)--(0.666667, -0.888889)(-0.444444, -0.888889)--(0.888889, -0.888889)(-0.222222, -0.888889)--(0.000000, -0.888889)(-0.222222, -0.888889)--(0.222222, -0.888889)(-0.222222, -0.888889)--(0.444444, -0.888889)(-0.222222, -0.888889)--(0.666667, -0.888889)(-0.222222, -0.888889)--(0.888889, -0.888889)(0.000000, -0.888889)--(0.222222, -0.888889)(0.000000, -0.888889)--(0.444444, -0.888889)(0.000000, -0.888889)--(0.666667, -0.888889)(0.000000, -0.888889)--(0.888889, -0.888889)(0.222222, -0.888889)--(0.444444, -0.888889)(0.222222, -0.888889)--(0.666667, -0.888889)(0.222222, -0.888889)--(0.888889, -0.888889)(0.444444, -0.888889)--(0.666667, -0.888889)(0.444444, -0.888889)--(0.888889, -0.888889)(0.666667, -0.888889)--(0.888889, -0.888889)(-0.888889, -0.666667)--(-0.888889, -0.444444)(-0.888889, -0.666667)--
(-0.666667, -0.444444)(-0.444444, -0.666667)--(-0.222222, -0.666667)(-0.444444, -0.666667)--(0.000000, -0.666667)(-0.444444, -0.666667)--(0.222222, -0.666667)(-0.444444, -0.666667)--(0.444444, -0.666667)(-0.444444, -0.666667)--(0.666667, -0.666667)(-0.444444, -0.666667)--(0.888889, -0.666667)(-0.444444, -0.666667)--(-0.444444, -0.444444)(-0.444444, -0.666667)--(-0.222222, -0.444444)(-0.444444, -0.666667)--(0.000000, -0.444444)(-0.444444, -0.666667)--(0.222222, -0.444444)(-0.444444, -0.666667)--(0.444444, -0.444444)(-0.444444, -0.666667)--(0.666667, -0.444444)(-0.444444, -0.666667)--(0.888889, -0.444444)(-0.444444, -0.666667)--(-0.444444, -0.222222)(-0.444444, -0.666667)--(-0.222222, -0.222222)(-0.444444, -0.666667)--(-0.444444, 0.000000)(-0.444444, -0.666667)--(-0.222222, 0.000000)(-0.444444, -0.666667)--(0.000000, 0.000000)(-0.444444, -0.666667)--(-0.444444, 0.222222)(-0.444444, -0.666667)--(-0.222222, 0.222222)(-0.444444, -0.666667)--(0.000000, 0.222222)(-0.444444, -0.666667)--(-0.444444, 0.444444)(-0.444444, -0.666667)--(-0.222222, 0.444444)(-0.444444, -0.666667)--(-0.444444, 0.666667)(-0.444444, -0.666667)--(-0.222222, 0.666667)(-0.444444, -0.666667)--(0.000000, 0.666667)(-0.222222, -0.666667)--(0.000000, -0.666667)(-0.222222, -0.666667)--(0.222222, -0.666667)(-0.222222, -0.666667)--(0.444444, -0.666667)(-0.222222, -0.666667)--(0.666667, -0.666667)(-0.222222, -0.666667)--(0.888889, -0.666667)(-0.222222, -0.666667)--(-0.444444, -0.444444)(-0.222222, -0.666667)--(-0.222222, -0.444444)(-0.222222, -0.666667)--(0.000000, -0.444444)(-0.222222, -0.666667)--(0.222222, -0.444444)(-0.222222, -0.666667)--(0.444444, -0.444444)(-0.222222, -0.666667)--(0.666667, -0.444444)(-0.222222, -0.666667)--(0.888889, -0.444444)(-0.222222, -0.666667)--(-0.666667, -0.222222)(-0.222222, -0.666667)--(-0.444444, -0.222222)(-0.222222, -0.666667)--(-0.222222, -0.222222)(-0.222222, -0.666667)--(-0.888889, 0.000000)(-0.222222, -0.666667)--(-0.444444, 0.000000)(-0.222222, -0.666667)--(-0.222222, 0.000000)(-0.222222, -0.666667)--(0.000000, 0.000000)(-0.222222, -0.666667)--(-0.888889, 0.222222)(-0.222222, -0.666667)--(-0.666667, 0.222222)(-0.222222, -0.666667)--(-0.444444, 0.222222)(-0.222222, -0.666667)--(-0.222222, 0.222222)(-0.222222, -0.666667)--(0.000000, 0.222222)(-0.222222, -0.666667)--(-0.444444, 0.444444)(-0.222222, -0.666667)--(-0.222222, 0.444444)(-0.222222, -0.666667)--(-0.444444, 0.666667)(-0.222222, -0.666667)--(-0.222222, 0.666667)(0.000000, -0.666667)--(0.222222, -0.666667)(0.000000, -0.666667)--(0.444444, -0.666667)(0.000000, -0.666667)--(0.666667, -0.666667)(0.000000, -0.666667)--(0.888889, -0.666667)(0.000000, -0.666667)--(-0.444444, -0.444444)(0.000000, -0.666667)--(-0.222222, -0.444444)(0.000000, -0.666667)--(0.000000, -0.444444)(0.000000, -0.666667)--(0.222222, -0.444444)(0.000000, -0.666667)--(0.444444, -0.444444)(0.000000, -0.666667)--(0.666667, -0.444444)(0.000000, -0.666667)--(0.888889, -0.444444)(0.000000, -0.666667)--(-0.666667, -0.222222)(0.000000, -0.666667)--(-0.444444, -0.222222)(0.000000, -0.666667)--(-0.222222, -0.222222)(0.000000, -0.666667)--(-0.888889, 0.000000)(0.000000, -0.666667)--(-0.444444, 0.000000)(0.000000, -0.666667)--(-0.222222, 0.000000)(0.000000, -0.666667)--(-0.666667, 0.222222)(0.000000, -0.666667)--(-0.444444, 0.222222)(0.000000, -0.666667)--(-0.444444, 0.444444)(0.000000, -0.666667)--(-0.444444, 0.666667)(0.222222, -0.666667)--(0.444444, -0.666667)(0.222222, -0.666667)--(0.666667, -0.666667)(0.222222, -0.666667)--(0.888889, -0.666667)(0.222222, -0.666667)--(-0.444444, -0.444444)(0.222222, -0.666667)--(-0.222222, -0.444444)(0.222222, -0.666667)--(0.000000, -0.444444)(0.222222, -0.666667)--(0.222222, -0.444444)(0.222222, -0.666667)--(0.444444, -0.444444)(0.222222, -0.666667)--(0.666667, -0.444444)(0.222222, -0.666667)--(0.888889, -0.444444)(0.222222, -0.666667)--(-0.888889, -0.222222)(0.222222, -0.666667)--(-0.666667, -0.222222)(0.222222, -0.666667)--(-0.444444, -0.222222)(0.222222, -0.666667)--(-0.888889, 0.000000)(0.444444, -0.666667)--(0.666667, -0.666667)(0.444444, -0.666667)--(0.888889, -0.666667)(0.444444, -0.666667)--(-0.444444, -0.444444)(0.444444, -0.666667)--(-0.222222, -0.444444)(0.444444, -0.666667)--(0.000000, -0.444444)(0.444444, -0.666667)--(0.222222, -0.444444)(0.444444, -0.666667)--(0.444444, -0.444444)(0.444444, -0.666667)--(0.666667, -0.444444)(0.444444, -0.666667)--(0.888889, -0.444444)(0.444444, -0.666667)--(-0.888889, -0.222222)(0.444444, -0.666667)--(-0.666667, -0.222222)(0.444444, -0.666667)--(0.888889, -0.222222)(0.666667, -0.666667)--(0.888889, -0.666667)(0.666667, -0.666667)--(-0.444444, -0.444444)(0.666667, -0.666667)--(-0.222222, -0.444444)(0.666667, -0.666667)--(0.000000, -0.444444)(0.666667, -0.666667)--(0.222222, -0.444444)(0.666667, -0.666667)--(0.444444, -0.444444)(0.666667, -0.666667)--(0.666667, -0.444444)(0.666667, -0.666667)--(0.888889, -0.444444)(0.666667, -0.666667)--(-0.888889, -0.222222)(0.666667, -0.666667)--(-0.666667, -0.222222)(0.666667, -0.666667)--(0.666667, -0.222222)(0.666667, -0.666667)--(0.888889, -0.222222)(0.666667, -0.666667)--(0.666667, 0.000000)(0.666667, -0.666667)--(0.888889, 0.000000)(0.666667, -0.666667)--(0.666667, 0.222222)(0.666667, -0.666667)--(0.888889, 0.222222)(0.666667, -0.666667)--(0.666667, 0.444444)(0.666667, -0.666667)--(0.888889, 0.444444)(0.666667, -0.666667)--(0.666667, 0.666667)(0.666667, -0.666667)--(0.888889, 0.666667)(0.888889, -0.666667)--(-0.444444, -0.444444)(0.888889, -0.666667)--(-0.222222, -0.444444)(0.888889, -0.666667)--(0.000000, -0.444444)(0.888889, -0.666667)--(0.222222, -0.444444)(0.888889, -0.666667)--(0.444444, -0.444444)(0.888889, -0.666667)--(0.666667, -0.444444)(0.888889, -0.666667)--(0.888889, -0.444444)(0.888889, -0.666667)--(-0.888889, -0.222222)(0.888889, -0.666667)--(0.666667, -0.222222)(0.888889, -0.666667)--(0.888889, -0.222222)(0.888889, -0.666667)--(0.666667, 0.000000)(0.888889, -0.666667)--(0.888889, 0.000000)(0.888889, -0.666667)--(0.444444, 0.222222)(0.888889, -0.666667)--(0.666667, 0.222222)(0.888889, -0.666667)--(0.888889, 0.222222)(0.888889, -0.666667)--(0.666667, 0.444444)(0.888889, -0.666667)--(0.888889, 0.444444)(0.888889, -0.666667)--(0.666667, 0.666667)(0.888889, -0.666667)--(0.888889, 0.666667)(-0.888889, -0.444444)--(-0.666667, -0.444444)(-0.444444, -0.444444)--(-0.222222, -0.444444)(-0.444444, -0.444444)--(0.000000, -0.444444)(-0.444444, -0.444444)--(0.222222, -0.444444)(-0.444444, -0.444444)--(0.444444, -0.444444)(-0.444444, -0.444444)--(0.666667, -0.444444)(-0.444444, -0.444444)--(0.888889, -0.444444)(-0.444444, -0.444444)--(-0.666667, -0.222222)(-0.444444, -0.444444)--(-0.444444, -0.222222)(-0.444444, -0.444444)--(-0.222222, -0.222222)(-0.444444, -0.444444)--(-0.888889, 0.000000)(-0.444444, -0.444444)--(-0.444444, 0.000000)(-0.444444, -0.444444)--(-0.222222, 0.000000)(-0.444444, -0.444444)--(0.000000, 0.000000)(-0.444444, -0.444444)--(-0.888889, 0.222222)(-0.444444, -0.444444)--(-0.444444, 0.222222)(-0.444444, -0.444444)--(-0.222222, 0.222222)(-0.444444, -0.444444)--(0.000000, 0.222222)(-0.444444, -0.444444)--(-0.444444, 0.444444)(-0.444444, -0.444444)--(-0.222222, 0.444444)(-0.444444, -0.444444)--(-0.444444, 0.666667)(-0.444444, -0.444444)--(-0.222222, 0.666667)(-0.444444, -0.444444)--(0.000000, 0.666667)(-0.222222, -0.444444)--(0.000000, -0.444444)(-0.222222, -0.444444)--(0.222222, -0.444444)(-0.222222, -0.444444)--(0.444444, -0.444444)(-0.222222, -0.444444)--(0.666667, -0.444444)(-0.222222, -0.444444)--(0.888889, -0.444444)(-0.222222, -0.444444)--(-0.888889, -0.222222)(-0.222222, -0.444444)--(-0.666667, -0.222222)(-0.222222, -0.444444)--(-0.444444, -0.222222)(-0.222222, -0.444444)--(-0.222222, -0.222222)(-0.222222, -0.444444)--(-0.888889, 0.000000)(-0.222222, -0.444444)--(-0.444444, 0.000000)(-0.222222, -0.444444)--(-0.222222, 0.000000)(-0.222222, -0.444444)--(0.000000, 0.000000)(-0.222222, -0.444444)--(-0.666667, 0.222222)(-0.222222, -0.444444)--(-0.444444, 0.222222)(-0.222222, -0.444444)--(-0.222222, 0.222222)(-0.222222, -0.444444)--(0.000000, 0.222222)(-0.222222, -0.444444)--(-0.444444, 0.444444)(-0.222222, -0.444444)--(-0.222222, 0.444444)(-0.222222, -0.444444)--(-0.444444, 0.666667)(-0.222222, -0.444444)--(-0.222222, 0.666667)(0.000000, -0.444444)--(0.222222, -0.444444)(0.000000, -0.444444)--(0.444444, -0.444444)(0.000000, -0.444444)--(0.666667, -0.444444)(0.000000, -0.444444)--(0.888889, -0.444444)(0.000000, -0.444444)--(-0.888889, -0.222222)(0.000000, -0.444444)--(-0.666667, -0.222222)(0.222222, -0.444444)--(0.444444, -0.444444)(0.222222, -0.444444)--(0.666667, -0.444444)(0.222222, -0.444444)--(0.888889, -0.444444)(0.444444, -0.444444)--(0.666667, -0.444444)(0.444444, -0.444444)--(0.888889, -0.444444)(0.666667, -0.444444)--(0.888889, -0.444444)(0.666667, -0.444444)--(0.666667, -0.222222)(0.666667, -0.444444)--(0.888889, -0.222222)(0.666667, -0.444444)--(0.666667, 0.000000)(0.666667, -0.444444)--(0.888889, 0.000000)(0.666667, -0.444444)--(0.666667, 0.222222)(0.666667, -0.444444)--(0.888889, 0.222222)(0.666667, -0.444444)--(0.666667, 0.444444)(0.666667, -0.444444)--(0.888889, 0.444444)(0.666667, -0.444444)--(0.666667, 0.666667)(0.666667, -0.444444)--(0.888889, 0.666667)(0.888889, -0.444444)--(0.666667, -0.222222)(0.888889, -0.444444)--(0.888889, -0.222222)(0.888889, -0.444444)--(0.666667, 0.000000)(0.888889, -0.444444)--(0.888889, 0.000000)(0.888889, -0.444444)--(0.444444, 0.222222)(0.888889, -0.444444)--(0.666667, 0.222222)(0.888889, -0.444444)--(0.888889, 0.222222)(0.888889, -0.444444)--(0.666667, 0.444444)(0.888889, -0.444444)--(0.888889, 0.444444)(0.888889, -0.444444)--(0.666667, 0.666667)(0.888889, -0.444444)--(0.888889, 0.666667)(-0.888889, -0.222222)--(-0.666667, -0.222222)(-0.888889, -0.222222)--(-0.444444, -0.222222)(-0.888889, -0.222222)--(-0.222222, -0.222222)(-0.888889, -0.222222)--(0.000000, -0.222222)(-0.888889, -0.222222)--(0.222222, -0.222222)(-0.888889, -0.222222)--(0.444444, -0.222222)(-0.888889, -0.222222)--(-0.888889, 0.000000)(-0.888889, -0.222222)--(-0.444444, 0.000000)(-0.888889, -0.222222)--(-0.222222, 0.000000)(-0.888889, -0.222222)--(0.000000, 0.000000)(-0.888889, -0.222222)--(-0.888889, 0.222222)(-0.888889, -0.222222)--(-0.666667, 0.222222)(-0.888889, -0.222222)--(0.000000, 0.222222)(-0.888889, -0.222222)--(0.222222, 0.222222)(-0.888889, -0.222222)--(0.444444, 0.222222)(-0.888889, -0.222222)--(-0.444444, 0.444444)(-0.888889, -0.222222)--(-0.222222, 0.666667)(-0.666667, -0.222222)--(-0.444444, -0.222222)(-0.666667, -0.222222)--(-0.222222, -0.222222)(-0.666667, -0.222222)--(0.000000, -0.222222)(-0.666667, -0.222222)--(0.222222, -0.222222)(-0.666667, -0.222222)--(0.444444, -0.222222)(-0.666667, -0.222222)--(-0.888889, 0.000000)(-0.666667, -0.222222)--(-0.444444, 0.000000)(-0.666667, -0.222222)--(-0.222222, 0.000000)(-0.666667, -0.222222)--(0.000000, 0.000000)(-0.666667, -0.222222)--(-0.888889, 0.222222)(-0.666667, -0.222222)--(-0.444444, 0.222222)(-0.666667, -0.222222)--(-0.222222, 0.222222)(-0.666667, -0.222222)--(0.000000, 0.222222)(-0.666667, -0.222222)--(0.222222, 0.222222)(-0.666667, -0.222222)--(-0.222222, 0.444444)(-0.666667, -0.222222)--(-0.222222, 0.666667)(-0.666667, -0.222222)--(0.000000, 0.666667)(-0.444444, -0.222222)--(-0.222222, -0.222222)(-0.444444, -0.222222)--(0.000000, -0.222222)(-0.444444, -0.222222)--(0.222222, -0.222222)(-0.444444, -0.222222)--(0.444444, -0.222222)(-0.444444, -0.222222)--(-0.888889, 0.000000)(-0.444444, -0.222222)--(-0.444444, 0.000000)(-0.444444, -0.222222)--(-0.222222, 0.000000)(-0.444444, -0.222222)--(0.000000, 0.000000)(-0.444444, -0.222222)--(-0.666667, 0.222222)(-0.444444, -0.222222)--(-0.444444, 0.222222)(-0.444444, -0.222222)--(-0.222222, 0.222222)(-0.444444, -0.222222)--(0.000000, 0.222222)(-0.444444, -0.222222)--(0.222222, 0.222222)(-0.444444, -0.222222)--(-0.444444, 0.444444)(-0.444444, -0.222222)--(-0.222222, 0.444444)(-0.444444, -0.222222)--(-0.444444, 0.666667)(-0.444444, -0.222222)--(-0.222222, 0.666667)(-0.444444, -0.222222)--(0.000000, 0.666667)(-0.222222, -0.222222)--(0.000000, -0.222222)(-0.222222, -0.222222)--(0.222222, -0.222222)(-0.222222, -0.222222)--(0.444444, -0.222222)(-0.222222, -0.222222)--(-0.888889, 0.000000)(-0.222222, -0.222222)--(-0.444444, 0.000000)(-0.222222, -0.222222)--(-0.222222, 0.000000)(-0.222222, -0.222222)--(0.000000, 0.000000)(-0.222222, -0.222222)--(-0.666667, 0.222222)(-0.222222, -0.222222)--(-0.444444, 0.222222)(-0.222222, -0.222222)--(-0.222222, 0.222222)(-0.222222, -0.222222)--(0.000000, 0.222222)(-0.222222, -0.222222)--(-0.444444, 0.444444)(-0.222222, -0.222222)--(-0.222222, 0.444444)(-0.222222, -0.222222)--(-0.444444, 0.666667)(-0.222222, -0.222222)--(-0.222222, 0.666667)(0.000000, -0.222222)--(0.222222, -0.222222)(0.000000, -0.222222)--(0.444444, -0.222222)(0.000000, -0.222222)--(-0.888889, 0.000000)(0.000000, -0.222222)--(-0.444444, 0.000000)(0.000000, -0.222222)--(-0.222222, 0.000000)(0.000000, -0.222222)--(0.000000, 0.000000)(0.000000, -0.222222)--(-0.888889, 0.222222)(0.000000, -0.222222)--(-0.666667, 0.222222)(0.000000, -0.222222)--(-0.444444, 0.222222)(0.000000, -0.222222)--(-0.222222, 0.222222)(0.000000, -0.222222)--(0.000000, 0.222222)(0.000000, -0.222222)--(-0.444444, 0.444444)(0.000000, -0.222222)--(-0.222222, 0.444444)(0.000000, -0.222222)--(-0.444444, 0.666667)(0.000000, -0.222222)--(-0.222222, 0.666667)(0.222222, -0.222222)--(0.444444, -0.222222)(0.222222, -0.222222)--(-0.444444, 0.000000)(0.222222, -0.222222)--(-0.222222, 0.000000)(0.222222, -0.222222)--(0.222222, 0.000000)(0.222222, -0.222222)--(-0.888889, 0.222222)(0.222222, -0.222222)--(-0.666667, 0.222222)(0.222222, -0.222222)--(-0.444444, 0.222222)(0.222222, -0.222222)--(0.222222, 0.222222)(0.444444, -0.222222)--(-0.444444, 0.000000)(0.444444, -0.222222)--(0.444444, 0.000000)(0.444444, -0.222222)--(0.666667, 0.000000)(0.444444, -0.222222)--(0.888889, 0.000000)(0.444444, -0.222222)--(0.444444, 0.222222)(0.444444, -0.222222)--(0.888889, 0.222222)(0.444444, -0.222222)--(0.888889, 0.444444)(0.666667, -0.222222)--(0.888889, -0.222222)(0.666667, -0.222222)--(0.666667, 0.000000)(0.666667, -0.222222)--(0.888889, 0.000000)(0.666667, -0.222222)--(0.444444, 0.222222)(0.666667, -0.222222)--(0.666667, 0.222222)(0.666667, -0.222222)--(0.888889, 0.222222)(0.666667, -0.222222)--(0.666667, 0.444444)(0.666667, -0.222222)--(0.888889, 0.444444)(0.666667, -0.222222)--(0.666667, 0.666667)(0.666667, -0.222222)--(0.888889, 0.666667)(0.888889, -0.222222)--(0.444444, 0.000000)(0.888889, -0.222222)--(0.666667, 0.000000)(0.888889, -0.222222)--(0.888889, 0.000000)(0.888889, -0.222222)--(0.444444, 0.222222)(0.888889, -0.222222)--(0.666667, 0.222222)(0.888889, -0.222222)--(0.888889, 0.222222)(0.888889, -0.222222)--(0.666667, 0.444444)(0.888889, -0.222222)--(0.888889, 0.444444)(0.888889, -0.222222)--(0.666667, 0.666667)(0.888889, -0.222222)--(0.888889, 0.666667)(-0.888889, 0.000000)--(-0.888889, 0.222222)(-0.888889, 0.000000)--(-0.666667, 0.222222)(-0.888889, 0.000000)--(-0.444444, 0.222222)(-0.888889, 0.000000)--(-0.222222, 0.222222)(-0.888889, 0.000000)--(0.000000, 0.222222)(-0.888889, 0.000000)--(-0.444444, 0.444444)(-0.888889, 0.000000)--(-0.222222, 0.444444)(-0.888889, 0.000000)--(-0.222222, 0.666667)(-0.888889, 0.000000)--(0.000000, 0.666667)(-0.888889, 0.000000)--(0.222222, 0.666667)(-0.444444, 0.000000)--(-0.222222, 0.000000)(-0.444444, 0.000000)--(0.000000, 0.000000)(-0.444444, 0.000000)--(-0.888889, 0.222222)(-0.444444, 0.000000)--(-0.666667, 0.222222)(-0.444444, 0.000000)--(-0.444444, 0.222222)(-0.444444, 0.000000)--(-0.222222, 0.222222)(-0.444444, 0.000000)--(0.000000, 0.222222)(-0.444444, 0.000000)--(0.222222, 0.222222)(-0.444444, 0.000000)--(0.444444, 0.222222)(-0.444444, 0.000000)--(-0.444444, 0.444444)(-0.444444, 0.000000)--(-0.222222, 0.444444)(-0.444444, 0.000000)--(-0.444444, 0.666667)(-0.444444, 0.000000)--(-0.222222, 0.666667)(-0.444444, 0.000000)--(0.000000, 0.666667)(-0.222222, 0.000000)--(0.000000, 0.000000)(-0.222222, 0.000000)--(-0.888889, 0.222222)(-0.222222, 0.000000)--(-0.666667, 0.222222)(-0.222222, 0.000000)--(-0.444444, 0.222222)(-0.222222, 0.000000)--(-0.222222, 0.222222)(-0.222222, 0.000000)--(0.000000, 0.222222)(-0.222222, 0.000000)--(0.222222, 0.222222)(-0.222222, 0.000000)--(0.444444, 0.222222)(-0.222222, 0.000000)--(-0.444444, 0.444444)(-0.222222, 0.000000)--(-0.222222, 0.444444)(-0.222222, 0.000000)--(-0.444444, 0.666667)(-0.222222, 0.000000)--(-0.222222, 0.666667)(-0.222222, 0.000000)--(0.000000, 0.666667)(0.000000, 0.000000)--(-0.888889, 0.222222)(0.000000, 0.000000)--(-0.666667, 0.222222)(0.000000, 0.000000)--(-0.444444, 0.222222)(0.000000, 0.000000)--(-0.222222, 0.222222)(0.000000, 0.000000)--(0.000000, 0.222222)(0.000000, 0.000000)--(-0.444444, 0.444444)(0.000000, 0.000000)--(-0.222222, 0.444444)(0.000000, 0.000000)--(-0.444444, 0.666667)(0.000000, 0.000000)--(-0.222222, 0.666667)(0.222222, 0.000000)--(0.000000, 0.222222)(0.222222, 0.000000)--(0.222222, 0.222222)(0.444444, 0.000000)--(0.666667, 0.000000)(0.444444, 0.000000)--(0.888889, 0.000000)(0.444444, 0.000000)--(0.444444, 0.222222)(0.444444, 0.000000)--(0.888889, 0.222222)(0.666667, 0.000000)--(0.888889, 0.000000)(0.666667, 0.000000)--(0.444444, 0.222222)(0.666667, 0.000000)--(0.666667, 0.222222)(0.666667, 0.000000)--(0.888889, 0.222222)(0.666667, 0.000000)--(0.666667, 0.444444)(0.666667, 0.000000)--(0.888889, 0.444444)(0.666667, 0.000000)--(0.666667, 0.666667)(0.666667, 0.000000)--(0.888889, 0.666667)(0.888889, 0.000000)--(0.444444, 0.222222)(0.888889, 0.000000)--(0.666667, 0.222222)(0.888889, 0.000000)--(0.888889, 0.222222)(0.888889, 0.000000)--(0.666667, 0.444444)(0.888889, 0.000000)--(0.888889, 0.444444)(0.888889, 0.000000)--(0.666667, 0.666667)(0.888889, 0.000000)--(0.888889, 0.666667)(-0.888889, 0.222222)--(-0.666667, 0.222222)(-0.888889, 0.222222)--(-0.444444, 0.222222)(-0.888889, 0.222222)--(-0.222222, 0.222222)(-0.888889, 0.222222)--(0.000000, 0.222222)(-0.888889, 0.222222)--(0.222222, 0.222222)(-0.888889, 0.222222)--(0.444444, 0.222222)(-0.888889, 0.222222)--(-0.222222, 0.444444)(-0.888889, 0.222222)--(0.000000, 0.444444)(-0.888889, 0.222222)--(0.222222, 0.666667)(-0.888889, 0.222222)--(0.444444, 0.666667)(-0.888889, 0.222222)--(0.666667, 0.666667)(-0.888889, 0.222222)--(0.888889, 0.666667)(-0.666667, 0.222222)--(-0.444444, 0.222222)(-0.666667, 0.222222)--(-0.222222, 0.222222)(-0.666667, 0.222222)--(0.000000, 0.222222)(-0.666667, 0.222222)--(0.222222, 0.222222)(-0.666667, 0.222222)--(0.444444, 0.222222)(-0.666667, 0.222222)--(-0.444444, 0.444444)(-0.666667, 0.222222)--(-0.222222, 0.444444)(-0.666667, 0.222222)--(0.000000, 0.444444)(-0.666667, 0.222222)--(-0.222222, 0.666667)(-0.666667, 0.222222)--(0.000000, 0.666667)(-0.666667, 0.222222)--(0.222222, 0.666667)(-0.666667, 0.222222)--(0.444444, 0.666667)(-0.666667, 0.222222)--(0.666667, 0.666667)(-0.444444, 0.222222)--(-0.222222, 0.222222)(-0.444444, 0.222222)--(0.000000, 0.222222)(-0.444444, 0.222222)--(0.222222, 0.222222)(-0.444444, 0.222222)--(0.444444, 0.222222)(-0.444444, 0.222222)--(-0.444444, 0.444444)(-0.444444, 0.222222)--(-0.222222, 0.444444)(-0.444444, 0.222222)--(-0.444444, 0.666667)(-0.444444, 0.222222)--(-0.222222, 0.666667)(-0.444444, 0.222222)--(0.000000, 0.666667)(-0.444444, 0.222222)--(0.222222, 0.666667)(-0.222222, 0.222222)--(0.000000, 0.222222)(-0.222222, 0.222222)--(0.222222, 0.222222)(-0.222222, 0.222222)--(0.444444, 0.222222)(-0.222222, 0.222222)--(-0.444444, 0.444444)(-0.222222, 0.222222)--(-0.222222, 0.444444)(-0.222222, 0.222222)--(-0.444444, 0.666667)(-0.222222, 0.222222)--(-0.222222, 0.666667)(-0.222222, 0.222222)--(0.000000, 0.666667)(0.000000, 0.222222)--(0.222222, 0.222222)(0.000000, 0.222222)--(0.444444, 0.222222)(0.222222, 0.222222)--(0.444444, 0.222222)(0.666667, 0.222222)--(0.888889, 0.222222)(0.666667, 0.222222)--(0.666667, 0.444444)(0.666667, 0.222222)--(0.888889, 0.444444)(0.666667, 0.222222)--(0.666667, 0.666667)(0.666667, 0.222222)--(0.888889, 0.666667)(0.888889, 0.222222)--(0.666667, 0.444444)(0.888889, 0.222222)--(0.888889, 0.444444)(0.888889, 0.222222)--(0.444444, 0.666667)(0.888889, 0.222222)--(0.666667, 0.666667)(0.888889, 0.222222)--(0.888889, 0.666667)(-0.888889, 0.444444)--(-0.666667, 0.444444)(-0.888889, 0.444444)--(-0.888889, 0.666667)(-0.666667, 0.444444)--(-0.888889, 0.666667)(-0.444444, 0.444444)--(-0.222222, 0.444444)(-0.444444, 0.444444)--(0.000000, 0.444444)(-0.444444, 0.444444)--(0.222222, 0.444444)(-0.444444, 0.444444)--(0.444444, 0.444444)(-0.444444, 0.444444)--(0.666667, 0.444444)(-0.444444, 0.444444)--(0.888889, 0.444444)(-0.444444, 0.444444)--(-0.444444, 0.666667)(-0.444444, 0.444444)--(-0.222222, 0.666667)(-0.444444, 0.444444)--(0.000000, 0.666667)(-0.444444, 0.444444)--(0.222222, 0.666667)(-0.444444, 0.444444)--(0.444444, 0.666667)(-0.444444, 0.444444)--(0.666667, 0.666667)(-0.444444, 0.444444)--(0.888889, 0.666667)(-0.222222, 0.444444)--(0.000000, 0.444444)(-0.222222, 0.444444)--(0.222222, 0.444444)(-0.222222, 0.444444)--(0.444444, 0.444444)(-0.222222, 0.444444)--(0.666667, 0.444444)(-0.222222, 0.444444)--(0.888889, 0.444444)(-0.222222, 0.444444)--(-0.444444, 0.666667)(-0.222222, 0.444444)--(-0.222222, 0.666667)(-0.222222, 0.444444)--(0.000000, 0.666667)(-0.222222, 0.444444)--(0.222222, 0.666667)(-0.222222, 0.444444)--(0.444444, 0.666667)(-0.222222, 0.444444)--(0.666667, 0.666667)(-0.222222, 0.444444)--(0.888889, 0.666667)(0.000000, 0.444444)--(0.222222, 0.444444)(0.000000, 0.444444)--(0.444444, 0.444444)(0.000000, 0.444444)--(0.666667, 0.444444)(0.000000, 0.444444)--(0.888889, 0.444444)(0.000000, 0.444444)--(-0.444444, 0.666667)(0.000000, 0.444444)--(-0.222222, 0.666667)(0.000000, 0.444444)--(0.000000, 0.666667)(0.000000, 0.444444)--(0.222222, 0.666667)(0.000000, 0.444444)--(0.444444, 0.666667)(0.000000, 0.444444)--(0.666667, 0.666667)(0.000000, 0.444444)--(0.888889, 0.666667)(0.222222, 0.444444)--(0.444444, 0.444444)(0.222222, 0.444444)--(0.666667, 0.444444)(0.222222, 0.444444)--(0.888889, 0.444444)(0.222222, 0.444444)--(-0.444444, 0.666667)(0.222222, 0.444444)--(-0.222222, 0.666667)(0.222222, 0.444444)--(0.000000, 0.666667)(0.222222, 0.444444)--(0.222222, 0.666667)(0.222222, 0.444444)--(0.444444, 0.666667)(0.222222, 0.444444)--(0.666667, 0.666667)(0.222222, 0.444444)--(0.888889, 0.666667)(0.444444, 0.444444)--(0.666667, 0.444444)(0.444444, 0.444444)--(0.888889, 0.444444)(0.444444, 0.444444)--(-0.444444, 0.666667)(0.444444, 0.444444)--(-0.222222, 0.666667)(0.444444, 0.444444)--(0.000000, 0.666667)(0.444444, 0.444444)--(0.222222, 0.666667)(0.444444, 0.444444)--(0.444444, 0.666667)(0.444444, 0.444444)--(0.666667, 0.666667)(0.444444, 0.444444)--(0.888889, 0.666667)(0.666667, 0.444444)--(0.888889, 0.444444)(0.666667, 0.444444)--(-0.444444, 0.666667)(0.666667, 0.444444)--(-0.222222, 0.666667)(0.666667, 0.444444)--(0.000000, 0.666667)(0.666667, 0.444444)--(0.222222, 0.666667)(0.666667, 0.444444)--(0.444444, 0.666667)(0.666667, 0.444444)--(0.666667, 0.666667)(0.666667, 0.444444)--(0.888889, 0.666667)(0.888889, 0.444444)--(-0.444444, 0.666667)(0.888889, 0.444444)--(-0.222222, 0.666667)(0.888889, 0.444444)--(0.000000, 0.666667)(0.888889, 0.444444)--(0.222222, 0.666667)(0.888889, 0.444444)--(0.444444, 0.666667)(0.888889, 0.444444)--(0.666667, 0.666667)(0.888889, 0.444444)--(0.888889, 0.666667)(-0.444444, 0.666667)--(-0.222222, 0.666667)(-0.444444, 0.666667)--(0.000000, 0.666667)(-0.444444, 0.666667)--(0.222222, 0.666667)(-0.444444, 0.666667)--(0.444444, 0.666667)(-0.444444, 0.666667)--(0.666667, 0.666667)(-0.444444, 0.666667)--(0.888889, 0.666667)(-0.222222, 0.666667)--(0.000000, 0.666667)(-0.222222, 0.666667)--(0.222222, 0.666667)(-0.222222, 0.666667)--(0.444444, 0.666667)(-0.222222, 0.666667)--(0.666667, 0.666667)(-0.222222, 0.666667)--(0.888889, 0.666667)(0.000000, 0.666667)--(0.222222, 0.666667)(0.000000, 0.666667)--(0.444444, 0.666667)(0.000000, 0.666667)--(0.666667, 0.666667)(0.000000, 0.666667)--(0.888889, 0.666667)(0.222222, 0.666667)--(0.444444, 0.666667)(0.222222, 0.666667)--(0.666667, 0.666667)(0.222222, 0.666667)--(0.888889, 0.666667)(0.444444, 0.666667)--(0.666667, 0.666667)(0.444444, 0.666667)--(0.888889, 0.666667)(0.666667, 0.666667)--(0.888889, 0.666667)
% comment out the top row of edges since they are out of the building
%(-0.888889, 0.888889)--(-0.666667, 0.888889)(-0.888889, 0.888889)--(-0.444444, 0.888889)(-0.888889, 0.888889)--(-0.222222, 0.888889)(-0.888889, 0.888889)--(0.000000, 0.888889)(-0.888889, 0.888889)--(0.222222, 0.888889)(-0.888889, 0.888889)--(0.444444, 0.888889)(-0.888889, 0.888889)--(0.666667, 0.888889)(-0.888889, 0.888889)--(0.888889, 0.888889)(-0.666667, 0.888889)--(-0.444444, 0.888889)(-0.666667, 0.888889)--(-0.222222, 0.888889)(-0.666667, 0.888889)--(0.000000, 0.888889)(-0.666667, 0.888889)--(0.222222, 0.888889)(-0.666667, 0.888889)--(0.444444, 0.888889)(-0.666667, 0.888889)--(0.666667, 0.888889)(-0.666667, 0.888889)--(0.888889, 0.888889)(-0.444444, 0.888889)--(-0.222222, 0.888889)(-0.444444, 0.888889)--(0.000000, 0.888889)(-0.444444, 0.888889)--(0.222222, 0.888889)(-0.444444, 0.888889)--(0.444444, 0.888889)(-0.444444, 0.888889)--(0.666667, 0.888889)(-0.444444, 0.888889)--(0.888889, 0.888889)(-0.222222, 0.888889)--(0.000000, 0.888889)(-0.222222, 0.888889)--(0.222222, 0.888889)(-0.222222, 0.888889)--(0.444444, 0.888889)(-0.222222, 0.888889)--(0.666667, 0.888889)(-0.222222, 0.888889)--(0.888889, 0.888889)(0.000000, 0.888889)--(0.222222, 0.888889)(0.000000, 0.888889)--(0.444444, 0.888889)(0.000000, 0.888889)--(0.666667, 0.888889)(0.000000, 0.888889)--(0.888889, 0.888889)(0.222222, 0.888889)--(0.444444, 0.888889)(0.222222, 0.888889)--(0.666667, 0.888889)(0.222222, 0.888889)--(0.888889, 0.888889)(0.444444, 0.888889)--(0.666667, 0.888889)(0.444444, 0.888889)--(0.888889, 0.888889)(0.666667, 0.888889)--(0.888889, 0.888889)
;
%------ Obstacles -----------
\draw [obstacleStyle] (1.000000, -0.758199) -- (1.000000, -0.778199)-- (-0.667785, -0.778199)-- (-0.667785, -0.758199) -- cycle; 
\draw [obstacleStyle] (-0.990000, -0.768199) -- (-1.010000, -0.768199)-- (-1.010000, -0.404020)-- (-0.990000, -0.404020) -- cycle; 
\draw [obstacleStyle] (-0.657785, -0.768199) -- (-0.677785, -0.768199)-- (-0.677785, -0.549692)-- (-0.657785, -0.549692) -- cycle; 
\draw [obstacleStyle] (-1.010000, 0.768199) -- (-0.990000, 0.768199)-- (-0.990000, 0.404020)-- (-1.010000, 0.404020) -- cycle; 
\draw [obstacleStyle] (-0.667785, 0.758199) -- (-0.667785, 0.778199)-- (1.000000, 0.778199)-- (1.000000, 0.758199) -- cycle; 
\draw [obstacleStyle] (-0.667785, -0.758199) -- (-0.667785, -0.778199)-- (-1.000000, -0.778199)-- (-1.000000, -0.758199) -- cycle; 
\draw [obstacleStyle] (-1.000000, 0.758199) -- (-1.000000, 0.778199)-- (-0.667785, 0.778199)-- (-0.667785, 0.758199) -- cycle; 
\draw [obstacleStyle] (-1.010000, 0.404020) -- (-0.990000, 0.404020)-- (-0.990000, -0.404020)-- (-1.010000, -0.404020) -- cycle; 
\draw [obstacleStyle] (-0.677785, 0.768199) -- (-0.657785, 0.768199)-- (-0.657785, 0.549692)-- (-0.677785, 0.549692) -- cycle; 
\draw [obstacleStyle] (-1.000000, -0.414020) -- (-1.000000, -0.394020)-- (-0.500262, -0.394020)-- (-0.500262, -0.414020) -- cycle; 
\draw [obstacleStyle] (-0.510262, -0.404020) -- (-0.490262, -0.404020)-- (-0.490262, -0.622527)-- (-0.510262, -0.622527) -- cycle; 
\draw [obstacleStyle] (-1.000000, 0.394020) -- (-1.000000, 0.414020)-- (-0.500262, 0.414020)-- (-0.500262, 0.394020) -- cycle; 
\draw [obstacleStyle] (-0.490262, 0.404020) -- (-0.510262, 0.404020)-- (-0.510262, 0.622527)-- (-0.490262, 0.622527) -- cycle; 
\draw [obstacleStyle] (0.990000, 0.768199) -- (1.010000, 0.768199)-- (1.010000, -0.768199)-- (0.990000, -0.768199) -- cycle; 
\draw [obstacleStyle] (-0.063247, 0.394020) -- (-0.063247, 0.414020)-- (0.639256, 0.414020)-- (0.639256, 0.394020) -- cycle; 
\draw [obstacleStyle] (0.629256, 0.404020) -- (0.649256, 0.404020)-- (0.649256, 0.185512)-- (0.629256, 0.185512) -- cycle; 
\draw [obstacleStyle] (-0.073247, 0.404020) -- (-0.053247, 0.404020)-- (-0.053247, 0.258348)-- (-0.073247, 0.258348) -- cycle; 
\draw [obstacleStyle] (-0.064679, -0.414020) -- (-0.064679, -0.394020)-- (0.637824, -0.394020)-- (0.637824, -0.414020) -- cycle; 
\draw [obstacleStyle] (0.647824, -0.404020) -- (0.627824, -0.404020)-- (0.627824, -0.185512)-- (0.647824, -0.185512) -- cycle; 
\draw [obstacleStyle] (-0.054679, -0.404020) -- (-0.074679, -0.404020)-- (-0.074679, -0.258348)-- (-0.054679, -0.258348) -- cycle; 
\draw [obstacleStyle] (-0.684124, 0.035528) -- (-0.664124, 0.035528)-- (-0.664124, -0.037308)-- (-0.684124, -0.037308) -- cycle; 
\draw [obstacleStyle] (-0.674124, -0.047308) -- (-0.674124, -0.027308)-- (-0.601288, -0.027308)-- (-0.601288, -0.047308) -- cycle; 
\draw [obstacleStyle] (-0.591288, -0.037308) -- (-0.611288, -0.037308)-- (-0.611288, 0.035528)-- (-0.591288, 0.035528) -- cycle; 
\draw [obstacleStyle] (-0.601288, 0.045528) -- (-0.601288, 0.025528)-- (-0.674124, 0.025528)-- (-0.674124, 0.045528) -- cycle; 
\draw [obstacleStyle] (0.092843, 0.101080) -- (0.112843, 0.101080)-- (0.112843, -0.117428)-- (0.092843, -0.117428) -- cycle; 
\draw [obstacleStyle] (0.387466, 0.185512) -- (0.407466, 0.185512)-- (0.407466, -0.185512)-- (0.387466, -0.185512) -- cycle; 
\end{tikzpicture}

\begin{comment}

\begin{tikzpicture}[scale=1.0]
\tikzset{doubleLineStyle/.style={line width = 0.5, double distance = 4,line cap=rect}}
\tikzset{singleBlueLineStyle/.style ={line width=0.2,blue!45, line cap = rect}}
\tikzset{edgeStyle/.style ={line width=0.1,black, line cap=rect}}
\tikzset{obstacleStyle/.style=singleBlueLineStyle}
%------ Edges -----------
\draw[edgeStyle](-0.916667, -0.916667)--(-0.750000, -0.916667)(-0.916667, -0.916667)--(-0.583333, -0.916667)(-0.916667, -0.916667)--(-0.416667, -0.916667)(-0.916667, -0.916667)--(-0.250000, -0.916667)(-0.916667, -0.916667)--(-0.083333, -0.916667)(-0.916667, -0.916667)--(0.083333, -0.916667)(-0.916667, -0.916667)--(0.250000, -0.916667)(-0.916667, -0.916667)--(0.416667, -0.916667)(-0.916667, -0.916667)--(0.583333, -0.916667)(-0.916667, -0.916667)--(0.750000, -0.916667)(-0.916667, -0.916667)--(0.916667, -0.916667)(-0.750000, -0.916667)--(-0.583333, -0.916667)(-0.750000, -0.916667)--(-0.416667, -0.916667)(-0.750000, -0.916667)--(-0.250000, -0.916667)(-0.750000, -0.916667)--(-0.083333, -0.916667)(-0.750000, -0.916667)--(0.083333, -0.916667)(-0.750000, -0.916667)--(0.250000, -0.916667)(-0.750000, -0.916667)--(0.416667, -0.916667)(-0.750000, -0.916667)--(0.583333, -0.916667)(-0.750000, -0.916667)--(0.750000, -0.916667)(-0.750000, -0.916667)--(0.916667, -0.916667)(-0.583333, -0.916667)--(-0.416667, -0.916667)(-0.583333, -0.916667)--(-0.250000, -0.916667)(-0.583333, -0.916667)--(-0.083333, -0.916667)(-0.583333, -0.916667)--(0.083333, -0.916667)(-0.583333, -0.916667)--(0.250000, -0.916667)(-0.583333, -0.916667)--(0.416667, -0.916667)(-0.583333, -0.916667)--(0.583333, -0.916667)(-0.583333, -0.916667)--(0.750000, -0.916667)(-0.583333, -0.916667)--(0.916667, -0.916667)(-0.416667, -0.916667)--(-0.250000, -0.916667)(-0.416667, -0.916667)--(-0.083333, -0.916667)(-0.416667, -0.916667)--(0.083333, -0.916667)(-0.416667, -0.916667)--(0.250000, -0.916667)(-0.416667, -0.916667)--(0.416667, -0.916667)(-0.416667, -0.916667)--(0.583333, -0.916667)(-0.416667, -0.916667)--(0.750000, -0.916667)(-0.416667, -0.916667)--(0.916667, -0.916667)(-0.250000, -0.916667)--(-0.083333, -0.916667)(-0.250000, -0.916667)--(0.083333, -0.916667)(-0.250000, -0.916667)--(0.250000, -0.916667)(-0.250000, -0.916667)--(0.416667, -0.916667)(-0.250000, -0.916667)--(0.583333, -0.916667)(-0.250000, -0.916667)--(0.750000, -0.916667)(-0.250000, -0.916667)--(0.916667, -0.916667)(-0.083333, -0.916667)--(0.083333, -0.916667)(-0.083333, -0.916667)--(0.250000, -0.916667)(-0.083333, -0.916667)--(0.416667, -0.916667)(-0.083333, -0.916667)--(0.583333, -0.916667)(-0.083333, -0.916667)--(0.750000, -0.916667)(-0.083333, -0.916667)--(0.916667, -0.916667)(0.083333, -0.916667)--(0.250000, -0.916667)(0.083333, -0.916667)--(0.416667, -0.916667)(0.083333, -0.916667)--(0.583333, -0.916667)(0.083333, -0.916667)--(0.750000, -0.916667)(0.083333, -0.916667)--(0.916667, -0.916667)(0.250000, -0.916667)--(0.416667, -0.916667)(0.250000, -0.916667)--(0.583333, -0.916667)(0.250000, -0.916667)--(0.750000, -0.916667)(0.250000, -0.916667)--(0.916667, -0.916667)(0.416667, -0.916667)--(0.583333, -0.916667)(0.416667, -0.916667)--(0.750000, -0.916667)(0.416667, -0.916667)--(0.916667, -0.916667)(0.583333, -0.916667)--(0.750000, -0.916667)(0.583333, -0.916667)--(0.916667, -0.916667)(0.750000, -0.916667)--(0.916667, -0.916667)(-0.916667, -0.750000)--(-0.750000, -0.750000)(-0.916667, -0.750000)--(-0.916667, -0.583333)(-0.916667, -0.750000)--(-0.750000, -0.583333)(-0.916667, -0.750000)--(-0.916667, -0.416667)(-0.916667, -0.750000)--(-0.750000, -0.416667)(-0.916667, -0.750000)--(-0.583333, -0.416667)(-0.750000, -0.750000)--(-0.916667, -0.583333)(-0.750000, -0.750000)--(-0.750000, -0.583333)(-0.750000, -0.750000)--(-0.916667, -0.416667)(-0.750000, -0.750000)--(-0.750000, -0.416667)(-0.583333, -0.750000)--(-0.416667, -0.750000)(-0.583333, -0.750000)--(-0.250000, -0.750000)(-0.583333, -0.750000)--(-0.083333, -0.750000)(-0.583333, -0.750000)--(0.083333, -0.750000)(-0.583333, -0.750000)--(0.250000, -0.750000)(-0.583333, -0.750000)--(0.416667, -0.750000)(-0.583333, -0.750000)--(0.583333, -0.750000)(-0.583333, -0.750000)--(0.750000, -0.750000)(-0.583333, -0.750000)--(0.916667, -0.750000)(-0.583333, -0.750000)--(-0.583333, -0.583333)(-0.583333, -0.750000)--(-0.416667, -0.583333)(-0.583333, -0.750000)--(-0.250000, -0.583333)(-0.583333, -0.750000)--(-0.083333, -0.583333)(-0.583333, -0.750000)--(0.083333, -0.583333)(-0.583333, -0.750000)--(0.250000, -0.583333)(-0.583333, -0.750000)--(0.416667, -0.583333)(-0.583333, -0.750000)--(0.583333, -0.583333)(-0.583333, -0.750000)--(0.750000, -0.583333)(-0.583333, -0.750000)--(0.916667, -0.583333)(-0.583333, -0.750000)--(-0.583333, -0.416667)(-0.583333, -0.750000)--(-0.250000, -0.416667)(-0.583333, -0.750000)--(-0.083333, -0.416667)(-0.583333, -0.750000)--(0.083333, -0.416667)(-0.583333, -0.750000)--(0.250000, -0.416667)(-0.583333, -0.750000)--(0.416667, -0.416667)(-0.583333, -0.750000)--(0.583333, -0.416667)(-0.583333, -0.750000)--(0.750000, -0.416667)(-0.583333, -0.750000)--(0.916667, -0.416667)(-0.583333, -0.750000)--(-0.083333, -0.250000)(-0.583333, -0.750000)--(-0.083333, -0.083333)(-0.583333, -0.750000)--(0.083333, -0.083333)(-0.583333, -0.750000)--(0.083333, 0.083333)(-0.416667, -0.750000)--(-0.250000, -0.750000)(-0.416667, -0.750000)--(-0.083333, -0.750000)(-0.416667, -0.750000)--(0.083333, -0.750000)(-0.416667, -0.750000)--(0.250000, -0.750000)(-0.416667, -0.750000)--(0.416667, -0.750000)(-0.416667, -0.750000)--(0.583333, -0.750000)(-0.416667, -0.750000)--(0.750000, -0.750000)(-0.416667, -0.750000)--(0.916667, -0.750000)(-0.416667, -0.750000)--(-0.583333, -0.583333)(-0.416667, -0.750000)--(-0.416667, -0.583333)(-0.416667, -0.750000)--(-0.250000, -0.583333)(-0.416667, -0.750000)--(-0.083333, -0.583333)(-0.416667, -0.750000)--(0.083333, -0.583333)(-0.416667, -0.750000)--(0.250000, -0.583333)(-0.416667, -0.750000)--(0.416667, -0.583333)(-0.416667, -0.750000)--(0.583333, -0.583333)(-0.416667, -0.750000)--(0.750000, -0.583333)(-0.416667, -0.750000)--(0.916667, -0.583333)(-0.416667, -0.750000)--(-0.750000, -0.416667)(-0.416667, -0.750000)--(-0.416667, -0.416667)(-0.416667, -0.750000)--(-0.250000, -0.416667)(-0.416667, -0.750000)--(-0.083333, -0.416667)(-0.416667, -0.750000)--(0.083333, -0.416667)(-0.416667, -0.750000)--(0.250000, -0.416667)(-0.416667, -0.750000)--(0.416667, -0.416667)(-0.416667, -0.750000)--(0.583333, -0.416667)(-0.416667, -0.750000)--(0.750000, -0.416667)(-0.416667, -0.750000)--(0.916667, -0.416667)(-0.416667, -0.750000)--(-0.416667, -0.250000)(-0.416667, -0.750000)--(-0.250000, -0.250000)(-0.416667, -0.750000)--(-0.083333, -0.250000)(-0.416667, -0.750000)--(-0.416667, -0.083333)(-0.416667, -0.750000)--(-0.250000, -0.083333)(-0.416667, -0.750000)--(-0.083333, -0.083333)(-0.416667, -0.750000)--(-0.583333, 0.083333)(-0.416667, -0.750000)--(-0.416667, 0.083333)(-0.416667, -0.750000)--(-0.250000, 0.083333)(-0.416667, -0.750000)--(-0.083333, 0.083333)(-0.416667, -0.750000)--(0.083333, 0.083333)(-0.416667, -0.750000)--(-0.583333, 0.250000)(-0.416667, -0.750000)--(-0.416667, 0.250000)(-0.416667, -0.750000)--(-0.250000, 0.250000)(-0.416667, -0.750000)--(-0.083333, 0.250000)(-0.416667, -0.750000)--(0.083333, 0.250000)(-0.416667, -0.750000)--(-0.416667, 0.416667)(-0.416667, -0.750000)--(-0.250000, 0.416667)(-0.416667, -0.750000)--(-0.083333, 0.416667)(-0.416667, -0.750000)--(-0.416667, 0.583333)(-0.416667, -0.750000)--(-0.250000, 0.583333)(-0.416667, -0.750000)--(-0.083333, 0.583333)(-0.416667, -0.750000)--(-0.416667, 0.750000)(-0.416667, -0.750000)--(-0.250000, 0.750000)(-0.416667, -0.750000)--(-0.083333, 0.750000)(-0.250000, -0.750000)--(-0.083333, -0.750000)(-0.250000, -0.750000)--(0.083333, -0.750000)(-0.250000, -0.750000)--(0.250000, -0.750000)(-0.250000, -0.750000)--(0.416667, -0.750000)(-0.250000, -0.750000)--(0.583333, -0.750000)(-0.250000, -0.750000)--(0.750000, -0.750000)(-0.250000, -0.750000)--(0.916667, -0.750000)(-0.250000, -0.750000)--(-0.416667, -0.583333)(-0.250000, -0.750000)--(-0.250000, -0.583333)(-0.250000, -0.750000)--(-0.083333, -0.583333)(-0.250000, -0.750000)--(0.083333, -0.583333)(-0.250000, -0.750000)--(0.250000, -0.583333)(-0.250000, -0.750000)--(0.416667, -0.583333)(-0.250000, -0.750000)--(0.583333, -0.583333)(-0.250000, -0.750000)--(0.750000, -0.583333)(-0.250000, -0.750000)--(0.916667, -0.583333)(-0.250000, -0.750000)--(-0.416667, -0.416667)(-0.250000, -0.750000)--(-0.250000, -0.416667)(-0.250000, -0.750000)--(-0.083333, -0.416667)(-0.250000, -0.750000)--(0.083333, -0.416667)(-0.250000, -0.750000)--(0.250000, -0.416667)(-0.250000, -0.750000)--(0.416667, -0.416667)(-0.250000, -0.750000)--(0.583333, -0.416667)(-0.250000, -0.750000)--(0.750000, -0.416667)(-0.250000, -0.750000)--(0.916667, -0.416667)(-0.250000, -0.750000)--(-0.583333, -0.250000)(-0.250000, -0.750000)--(-0.416667, -0.250000)(-0.250000, -0.750000)--(-0.250000, -0.250000)(-0.250000, -0.750000)--(-0.083333, -0.250000)(-0.250000, -0.750000)--(-0.583333, -0.083333)(-0.250000, -0.750000)--(-0.416667, -0.083333)(-0.250000, -0.750000)--(-0.250000, -0.083333)(-0.250000, -0.750000)--(-0.083333, -0.083333)(-0.250000, -0.750000)--(-0.583333, 0.083333)(-0.250000, -0.750000)--(-0.416667, 0.083333)(-0.250000, -0.750000)--(-0.250000, 0.083333)(-0.250000, -0.750000)--(-0.083333, 0.083333)(-0.250000, -0.750000)--(-0.916667, 0.250000)(-0.250000, -0.750000)--(-0.583333, 0.250000)(-0.250000, -0.750000)--(-0.416667, 0.250000)(-0.250000, -0.750000)--(-0.250000, 0.250000)(-0.250000, -0.750000)--(-0.083333, 0.250000)(-0.250000, -0.750000)--(0.083333, 0.250000)(-0.250000, -0.750000)--(-0.416667, 0.416667)(-0.250000, -0.750000)--(-0.250000, 0.416667)(-0.250000, -0.750000)--(-0.083333, 0.416667)(-0.250000, -0.750000)--(-0.416667, 0.583333)(-0.250000, -0.750000)--(-0.250000, 0.583333)(-0.250000, -0.750000)--(-0.083333, 0.583333)(-0.250000, -0.750000)--(-0.416667, 0.750000)(-0.250000, -0.750000)--(-0.250000, 0.750000)(-0.250000, -0.750000)--(-0.083333, 0.750000)(-0.083333, -0.750000)--(0.083333, -0.750000)(-0.083333, -0.750000)--(0.250000, -0.750000)(-0.083333, -0.750000)--(0.416667, -0.750000)(-0.083333, -0.750000)--(0.583333, -0.750000)(-0.083333, -0.750000)--(0.750000, -0.750000)(-0.083333, -0.750000)--(0.916667, -0.750000)(-0.083333, -0.750000)--(-0.416667, -0.583333)(-0.083333, -0.750000)--(-0.250000, -0.583333)(-0.083333, -0.750000)--(-0.083333, -0.583333)(-0.083333, -0.750000)--(0.083333, -0.583333)(-0.083333, -0.750000)--(0.250000, -0.583333)(-0.083333, -0.750000)--(0.416667, -0.583333)(-0.083333, -0.750000)--(0.583333, -0.583333)(-0.083333, -0.750000)--(0.750000, -0.583333)(-0.083333, -0.750000)--(0.916667, -0.583333)(-0.083333, -0.750000)--(-0.416667, -0.416667)(-0.083333, -0.750000)--(-0.250000, -0.416667)(-0.083333, -0.750000)--(-0.083333, -0.416667)(-0.083333, -0.750000)--(0.083333, -0.416667)(-0.083333, -0.750000)--(0.250000, -0.416667)(-0.083333, -0.750000)--(0.416667, -0.416667)(-0.083333, -0.750000)--(0.583333, -0.416667)(-0.083333, -0.750000)--(0.750000, -0.416667)(-0.083333, -0.750000)--(0.916667, -0.416667)(-0.083333, -0.750000)--(-0.583333, -0.250000)(-0.083333, -0.750000)--(-0.416667, -0.250000)(-0.083333, -0.750000)--(-0.250000, -0.250000)(-0.083333, -0.750000)--(-0.083333, -0.250000)(-0.083333, -0.750000)--(-0.750000, -0.083333)(-0.083333, -0.750000)--(-0.583333, -0.083333)(-0.083333, -0.750000)--(-0.416667, -0.083333)(-0.083333, -0.750000)--(-0.250000, -0.083333)(-0.083333, -0.750000)--(-0.083333, -0.083333)(-0.083333, -0.750000)--(-0.916667, 0.083333)(-0.083333, -0.750000)--(-0.583333, 0.083333)(-0.083333, -0.750000)--(-0.416667, 0.083333)(-0.083333, -0.750000)--(-0.250000, 0.083333)(-0.083333, -0.750000)--(-0.083333, 0.083333)(-0.083333, -0.750000)--(-0.583333, 0.250000)(-0.083333, -0.750000)--(-0.416667, 0.250000)(-0.083333, -0.750000)--(-0.250000, 0.250000)(-0.083333, -0.750000)--(-0.083333, 0.250000)(-0.083333, -0.750000)--(-0.416667, 0.416667)(-0.083333, -0.750000)--(-0.250000, 0.416667)(-0.083333, -0.750000)--(-0.083333, 0.416667)(-0.083333, -0.750000)--(-0.416667, 0.583333)(-0.083333, -0.750000)--(-0.250000, 0.583333)(-0.083333, -0.750000)--(-0.083333, 0.583333)(-0.083333, -0.750000)--(-0.416667, 0.750000)(-0.083333, -0.750000)--(-0.250000, 0.750000)(-0.083333, -0.750000)--(-0.083333, 0.750000)(0.083333, -0.750000)--(0.250000, -0.750000)(0.083333, -0.750000)--(0.416667, -0.750000)(0.083333, -0.750000)--(0.583333, -0.750000)(0.083333, -0.750000)--(0.750000, -0.750000)(0.083333, -0.750000)--(0.916667, -0.750000)(0.083333, -0.750000)--(-0.416667, -0.583333)(0.083333, -0.750000)--(-0.250000, -0.583333)(0.083333, -0.750000)--(-0.083333, -0.583333)(0.083333, -0.750000)--(0.083333, -0.583333)(0.083333, -0.750000)--(0.250000, -0.583333)(0.083333, -0.750000)--(0.416667, -0.583333)(0.083333, -0.750000)--(0.583333, -0.583333)(0.083333, -0.750000)--(0.750000, -0.583333)(0.083333, -0.750000)--(0.916667, -0.583333)(0.083333, -0.750000)--(-0.416667, -0.416667)(0.083333, -0.750000)--(-0.250000, -0.416667)(0.083333, -0.750000)--(-0.083333, -0.416667)(0.083333, -0.750000)--(0.083333, -0.416667)(0.083333, -0.750000)--(0.250000, -0.416667)(0.083333, -0.750000)--(0.416667, -0.416667)(0.083333, -0.750000)--(0.583333, -0.416667)(0.083333, -0.750000)--(0.750000, -0.416667)(0.083333, -0.750000)--(0.916667, -0.416667)(0.083333, -0.750000)--(-0.583333, -0.250000)(0.083333, -0.750000)--(-0.416667, -0.250000)(0.083333, -0.750000)--(-0.250000, -0.250000)(0.083333, -0.750000)--(0.916667, -0.250000)(0.083333, -0.750000)--(-0.916667, -0.083333)(0.083333, -0.750000)--(-0.750000, -0.083333)(0.083333, -0.750000)--(-0.583333, -0.083333)(0.083333, -0.750000)--(-0.416667, -0.083333)(0.083333, -0.750000)--(-0.250000, -0.083333)(0.083333, -0.750000)--(-0.916667, 0.083333)(0.083333, -0.750000)--(-0.583333, 0.083333)(0.083333, -0.750000)--(-0.416667, 0.083333)(0.083333, -0.750000)--(-0.750000, 0.250000)(0.083333, -0.750000)--(-0.583333, 0.250000)(0.083333, -0.750000)--(-0.416667, 0.250000)(0.250000, -0.750000)--(0.416667, -0.750000)(0.250000, -0.750000)--(0.583333, -0.750000)(0.250000, -0.750000)--(0.750000, -0.750000)(0.250000, -0.750000)--(0.916667, -0.750000)(0.250000, -0.750000)--(-0.416667, -0.583333)(0.250000, -0.750000)--(-0.250000, -0.583333)(0.250000, -0.750000)--(-0.083333, -0.583333)(0.250000, -0.750000)--(0.083333, -0.583333)(0.250000, -0.750000)--(0.250000, -0.583333)(0.250000, -0.750000)--(0.416667, -0.583333)(0.250000, -0.750000)--(0.583333, -0.583333)(0.250000, -0.750000)--(0.750000, -0.583333)(0.250000, -0.750000)--(0.916667, -0.583333)(0.250000, -0.750000)--(-0.416667, -0.416667)(0.250000, -0.750000)--(-0.250000, -0.416667)(0.250000, -0.750000)--(-0.083333, -0.416667)(0.250000, -0.750000)--(0.083333, -0.416667)(0.250000, -0.750000)--(0.250000, -0.416667)(0.250000, -0.750000)--(0.416667, -0.416667)(0.250000, -0.750000)--(0.583333, -0.416667)(0.250000, -0.750000)--(0.750000, -0.416667)(0.250000, -0.750000)--(0.916667, -0.416667)(0.250000, -0.750000)--(-0.750000, -0.250000)(0.250000, -0.750000)--(-0.583333, -0.250000)(0.250000, -0.750000)--(-0.416667, -0.250000)(0.250000, -0.750000)--(-0.250000, -0.250000)(0.250000, -0.750000)--(0.916667, -0.250000)(0.250000, -0.750000)--(-0.916667, -0.083333)(0.250000, -0.750000)--(-0.750000, -0.083333)(0.250000, -0.750000)--(-0.583333, -0.083333)(0.250000, -0.750000)--(-0.416667, -0.083333)(0.250000, -0.750000)--(-0.916667, 0.083333)(0.250000, -0.750000)--(-0.583333, 0.083333)(0.250000, -0.750000)--(-0.750000, 0.250000)(0.416667, -0.750000)--(0.583333, -0.750000)(0.416667, -0.750000)--(0.750000, -0.750000)(0.416667, -0.750000)--(0.916667, -0.750000)(0.416667, -0.750000)--(-0.416667, -0.583333)(0.416667, -0.750000)--(-0.250000, -0.583333)(0.416667, -0.750000)--(-0.083333, -0.583333)(0.416667, -0.750000)--(0.083333, -0.583333)(0.416667, -0.750000)--(0.250000, -0.583333)(0.416667, -0.750000)--(0.416667, -0.583333)(0.416667, -0.750000)--(0.583333, -0.583333)(0.416667, -0.750000)--(0.750000, -0.583333)(0.416667, -0.750000)--(0.916667, -0.583333)(0.416667, -0.750000)--(-0.416667, -0.416667)(0.416667, -0.750000)--(-0.250000, -0.416667)(0.416667, -0.750000)--(-0.083333, -0.416667)(0.416667, -0.750000)--(0.083333, -0.416667)(0.416667, -0.750000)--(0.250000, -0.416667)(0.416667, -0.750000)--(0.416667, -0.416667)(0.416667, -0.750000)--(0.583333, -0.416667)(0.416667, -0.750000)--(0.750000, -0.416667)(0.416667, -0.750000)--(0.916667, -0.416667)(0.416667, -0.750000)--(-0.750000, -0.250000)(0.416667, -0.750000)--(-0.583333, -0.250000)(0.416667, -0.750000)--(-0.416667, -0.250000)(0.416667, -0.750000)--(0.916667, -0.250000)(0.416667, -0.750000)--(-0.916667, -0.083333)(0.416667, -0.750000)--(-0.750000, -0.083333)(0.416667, -0.750000)--(-0.583333, -0.083333)(0.416667, -0.750000)--(0.916667, -0.083333)(0.416667, -0.750000)--(-0.916667, 0.083333)(0.583333, -0.750000)--(0.750000, -0.750000)(0.583333, -0.750000)--(0.916667, -0.750000)(0.583333, -0.750000)--(-0.416667, -0.583333)(0.583333, -0.750000)--(-0.250000, -0.583333)(0.583333, -0.750000)--(-0.083333, -0.583333)(0.583333, -0.750000)--(0.083333, -0.583333)(0.583333, -0.750000)--(0.250000, -0.583333)(0.583333, -0.750000)--(0.416667, -0.583333)(0.583333, -0.750000)--(0.583333, -0.583333)(0.583333, -0.750000)--(0.750000, -0.583333)(0.583333, -0.750000)--(0.916667, -0.583333)(0.583333, -0.750000)--(-0.416667, -0.416667)(0.583333, -0.750000)--(-0.250000, -0.416667)(0.583333, -0.750000)--(-0.083333, -0.416667)(0.583333, -0.750000)--(0.083333, -0.416667)(0.583333, -0.750000)--(0.250000, -0.416667)(0.583333, -0.750000)--(0.416667, -0.416667)(0.583333, -0.750000)--(0.583333, -0.416667)(0.583333, -0.750000)--(0.750000, -0.416667)(0.583333, -0.750000)--(0.916667, -0.416667)(0.583333, -0.750000)--(-0.916667, -0.250000)(0.583333, -0.750000)--(-0.750000, -0.250000)(0.583333, -0.750000)--(-0.583333, -0.250000)(0.583333, -0.750000)--(-0.416667, -0.250000)(0.583333, -0.750000)--(0.750000, -0.250000)(0.583333, -0.750000)--(0.916667, -0.250000)(0.583333, -0.750000)--(-0.916667, -0.083333)(0.583333, -0.750000)--(-0.750000, -0.083333)(0.583333, -0.750000)--(0.750000, -0.083333)(0.583333, -0.750000)--(0.916667, -0.083333)(0.583333, -0.750000)--(0.750000, 0.083333)(0.583333, -0.750000)--(0.916667, 0.083333)(0.583333, -0.750000)--(0.916667, 0.250000)(0.583333, -0.750000)--(0.916667, 0.416667)(0.583333, -0.750000)--(0.916667, 0.583333)(0.583333, -0.750000)--(0.916667, 0.750000)(0.750000, -0.750000)--(0.916667, -0.750000)(0.750000, -0.750000)--(-0.416667, -0.583333)(0.750000, -0.750000)--(-0.250000, -0.583333)(0.750000, -0.750000)--(-0.083333, -0.583333)(0.750000, -0.750000)--(0.083333, -0.583333)(0.750000, -0.750000)--(0.250000, -0.583333)(0.750000, -0.750000)--(0.416667, -0.583333)(0.750000, -0.750000)--(0.583333, -0.583333)(0.750000, -0.750000)--(0.750000, -0.583333)(0.750000, -0.750000)--(0.916667, -0.583333)(0.750000, -0.750000)--(-0.416667, -0.416667)(0.750000, -0.750000)--(-0.250000, -0.416667)(0.750000, -0.750000)--(-0.083333, -0.416667)(0.750000, -0.750000)--(0.083333, -0.416667)(0.750000, -0.750000)--(0.250000, -0.416667)(0.750000, -0.750000)--(0.416667, -0.416667)(0.750000, -0.750000)--(0.583333, -0.416667)(0.750000, -0.750000)--(0.750000, -0.416667)(0.750000, -0.750000)--(0.916667, -0.416667)(0.750000, -0.750000)--(-0.916667, -0.250000)(0.750000, -0.750000)--(-0.750000, -0.250000)(0.750000, -0.750000)--(-0.583333, -0.250000)(0.750000, -0.750000)--(0.750000, -0.250000)(0.750000, -0.750000)--(0.916667, -0.250000)(0.750000, -0.750000)--(-0.916667, -0.083333)(0.750000, -0.750000)--(0.750000, -0.083333)(0.750000, -0.750000)--(0.916667, -0.083333)(0.750000, -0.750000)--(0.750000, 0.083333)(0.750000, -0.750000)--(0.916667, 0.083333)(0.750000, -0.750000)--(0.583333, 0.250000)(0.750000, -0.750000)--(0.750000, 0.250000)(0.750000, -0.750000)--(0.916667, 0.250000)(0.750000, -0.750000)--(0.750000, 0.416667)(0.750000, -0.750000)--(0.916667, 0.416667)(0.750000, -0.750000)--(0.750000, 0.583333)(0.750000, -0.750000)--(0.916667, 0.583333)(0.750000, -0.750000)--(0.750000, 0.750000)(0.750000, -0.750000)--(0.916667, 0.750000)(0.916667, -0.750000)--(-0.416667, -0.583333)(0.916667, -0.750000)--(-0.250000, -0.583333)(0.916667, -0.750000)--(-0.083333, -0.583333)(0.916667, -0.750000)--(0.083333, -0.583333)(0.916667, -0.750000)--(0.250000, -0.583333)(0.916667, -0.750000)--(0.416667, -0.583333)(0.916667, -0.750000)--(0.583333, -0.583333)(0.916667, -0.750000)--(0.750000, -0.583333)(0.916667, -0.750000)--(0.916667, -0.583333)(0.916667, -0.750000)--(-0.416667, -0.416667)(0.916667, -0.750000)--(-0.250000, -0.416667)(0.916667, -0.750000)--(-0.083333, -0.416667)(0.916667, -0.750000)--(0.083333, -0.416667)(0.916667, -0.750000)--(0.250000, -0.416667)(0.916667, -0.750000)--(0.416667, -0.416667)(0.916667, -0.750000)--(0.583333, -0.416667)(0.916667, -0.750000)--(0.750000, -0.416667)(0.916667, -0.750000)--(0.916667, -0.416667)(0.916667, -0.750000)--(-0.916667, -0.250000)(0.916667, -0.750000)--(-0.750000, -0.250000)(0.916667, -0.750000)--(-0.583333, -0.250000)(0.916667, -0.750000)--(0.750000, -0.250000)(0.916667, -0.750000)--(0.916667, -0.250000)(0.916667, -0.750000)--(0.750000, -0.083333)(0.916667, -0.750000)--(0.916667, -0.083333)(0.916667, -0.750000)--(0.583333, 0.083333)(0.916667, -0.750000)--(0.750000, 0.083333)(0.916667, -0.750000)--(0.916667, 0.083333)(0.916667, -0.750000)--(0.583333, 0.250000)(0.916667, -0.750000)--(0.750000, 0.250000)(0.916667, -0.750000)--(0.916667, 0.250000)(0.916667, -0.750000)--(0.750000, 0.416667)(0.916667, -0.750000)--(0.916667, 0.416667)(0.916667, -0.750000)--(0.750000, 0.583333)(0.916667, -0.750000)--(0.916667, 0.583333)(0.916667, -0.750000)--(0.583333, 0.750000)(0.916667, -0.750000)--(0.750000, 0.750000)(0.916667, -0.750000)--(0.916667, 0.750000)(-0.916667, -0.583333)--(-0.750000, -0.583333)(-0.916667, -0.583333)--(-0.916667, -0.416667)(-0.916667, -0.583333)--(-0.750000, -0.416667)(-0.916667, -0.583333)--(-0.583333, -0.416667)(-0.750000, -0.583333)--(-0.916667, -0.416667)(-0.750000, -0.583333)--(-0.750000, -0.416667)(-0.750000, -0.583333)--(-0.583333, -0.416667)(-0.583333, -0.583333)--(-0.916667, -0.416667)(-0.583333, -0.583333)--(-0.750000, -0.416667)(-0.583333, -0.583333)--(-0.583333, -0.416667)(-0.416667, -0.583333)--(-0.250000, -0.583333)(-0.416667, -0.583333)--(-0.083333, -0.583333)(-0.416667, -0.583333)--(0.083333, -0.583333)(-0.416667, -0.583333)--(0.250000, -0.583333)(-0.416667, -0.583333)--(0.416667, -0.583333)(-0.416667, -0.583333)--(0.583333, -0.583333)(-0.416667, -0.583333)--(0.750000, -0.583333)(-0.416667, -0.583333)--(0.916667, -0.583333)(-0.416667, -0.583333)--(-0.416667, -0.416667)(-0.416667, -0.583333)--(-0.250000, -0.416667)(-0.416667, -0.583333)--(-0.083333, -0.416667)(-0.416667, -0.583333)--(0.083333, -0.416667)(-0.416667, -0.583333)--(0.250000, -0.416667)(-0.416667, -0.583333)--(0.416667, -0.416667)(-0.416667, -0.583333)--(0.583333, -0.416667)(-0.416667, -0.583333)--(0.750000, -0.416667)(-0.416667, -0.583333)--(0.916667, -0.416667)(-0.416667, -0.583333)--(-0.416667, -0.250000)(-0.416667, -0.583333)--(-0.250000, -0.250000)(-0.416667, -0.583333)--(-0.083333, -0.250000)(-0.416667, -0.583333)--(-0.583333, -0.083333)(-0.416667, -0.583333)--(-0.416667, -0.083333)(-0.416667, -0.583333)--(-0.250000, -0.083333)(-0.416667, -0.583333)--(-0.083333, -0.083333)(-0.416667, -0.583333)--(0.083333, -0.083333)(-0.416667, -0.583333)--(-0.583333, 0.083333)(-0.416667, -0.583333)--(-0.416667, 0.083333)(-0.416667, -0.583333)--(-0.250000, 0.083333)(-0.416667, -0.583333)--(-0.083333, 0.083333)(-0.416667, -0.583333)--(0.083333, 0.083333)(-0.416667, -0.583333)--(-0.583333, 0.250000)(-0.416667, -0.583333)--(-0.416667, 0.250000)(-0.416667, -0.583333)--(-0.250000, 0.250000)(-0.416667, -0.583333)--(-0.083333, 0.250000)(-0.416667, -0.583333)--(0.083333, 0.250000)(-0.416667, -0.583333)--(-0.416667, 0.416667)(-0.416667, -0.583333)--(-0.250000, 0.416667)(-0.416667, -0.583333)--(-0.083333, 0.416667)(-0.416667, -0.583333)--(-0.416667, 0.583333)(-0.416667, -0.583333)--(-0.250000, 0.583333)(-0.416667, -0.583333)--(-0.083333, 0.583333)(-0.416667, -0.583333)--(-0.416667, 0.750000)(-0.416667, -0.583333)--(-0.250000, 0.750000)(-0.416667, -0.583333)--(-0.083333, 0.750000)(-0.250000, -0.583333)--(-0.083333, -0.583333)(-0.250000, -0.583333)--(0.083333, -0.583333)(-0.250000, -0.583333)--(0.250000, -0.583333)(-0.250000, -0.583333)--(0.416667, -0.583333)(-0.250000, -0.583333)--(0.583333, -0.583333)(-0.250000, -0.583333)--(0.750000, -0.583333)(-0.250000, -0.583333)--(0.916667, -0.583333)(-0.250000, -0.583333)--(-0.416667, -0.416667)(-0.250000, -0.583333)--(-0.250000, -0.416667)(-0.250000, -0.583333)--(-0.083333, -0.416667)(-0.250000, -0.583333)--(0.083333, -0.416667)(-0.250000, -0.583333)--(0.250000, -0.416667)(-0.250000, -0.583333)--(0.416667, -0.416667)(-0.250000, -0.583333)--(0.583333, -0.416667)(-0.250000, -0.583333)--(0.750000, -0.416667)(-0.250000, -0.583333)--(0.916667, -0.416667)(-0.250000, -0.583333)--(-0.583333, -0.250000)(-0.250000, -0.583333)--(-0.416667, -0.250000)(-0.250000, -0.583333)--(-0.250000, -0.250000)(-0.250000, -0.583333)--(-0.083333, -0.250000)(-0.250000, -0.583333)--(-0.750000, -0.083333)(-0.250000, -0.583333)--(-0.583333, -0.083333)(-0.250000, -0.583333)--(-0.416667, -0.083333)(-0.250000, -0.583333)--(-0.250000, -0.083333)(-0.250000, -0.583333)--(-0.083333, -0.083333)(-0.250000, -0.583333)--(-0.916667, 0.083333)(-0.250000, -0.583333)--(-0.583333, 0.083333)(-0.250000, -0.583333)--(-0.416667, 0.083333)(-0.250000, -0.583333)--(-0.250000, 0.083333)(-0.250000, -0.583333)--(-0.083333, 0.083333)(-0.250000, -0.583333)--(0.083333, 0.083333)(-0.250000, -0.583333)--(-0.916667, 0.250000)(-0.250000, -0.583333)--(-0.583333, 0.250000)(-0.250000, -0.583333)--(-0.416667, 0.250000)(-0.250000, -0.583333)--(-0.250000, 0.250000)(-0.250000, -0.583333)--(-0.083333, 0.250000)(-0.250000, -0.583333)--(0.083333, 0.250000)(-0.250000, -0.583333)--(-0.416667, 0.416667)(-0.250000, -0.583333)--(-0.250000, 0.416667)(-0.250000, -0.583333)--(-0.083333, 0.416667)(-0.250000, -0.583333)--(-0.416667, 0.583333)(-0.250000, -0.583333)--(-0.250000, 0.583333)(-0.250000, -0.583333)--(-0.083333, 0.583333)(-0.250000, -0.583333)--(-0.416667, 0.750000)(-0.250000, -0.583333)--(-0.250000, 0.750000)(-0.250000, -0.583333)--(-0.083333, 0.750000)(-0.083333, -0.583333)--(0.083333, -0.583333)(-0.083333, -0.583333)--(0.250000, -0.583333)(-0.083333, -0.583333)--(0.416667, -0.583333)(-0.083333, -0.583333)--(0.583333, -0.583333)(-0.083333, -0.583333)--(0.750000, -0.583333)(-0.083333, -0.583333)--(0.916667, -0.583333)(-0.083333, -0.583333)--(-0.416667, -0.416667)(-0.083333, -0.583333)--(-0.250000, -0.416667)(-0.083333, -0.583333)--(-0.083333, -0.416667)(-0.083333, -0.583333)--(0.083333, -0.416667)(-0.083333, -0.583333)--(0.250000, -0.416667)(-0.083333, -0.583333)--(0.416667, -0.416667)(-0.083333, -0.583333)--(0.583333, -0.416667)(-0.083333, -0.583333)--(0.750000, -0.416667)(-0.083333, -0.583333)--(0.916667, -0.416667)(-0.083333, -0.583333)--(-0.750000, -0.250000)(-0.083333, -0.583333)--(-0.583333, -0.250000)(-0.083333, -0.583333)--(-0.416667, -0.250000)(-0.083333, -0.583333)--(-0.250000, -0.250000)(-0.083333, -0.583333)--(-0.083333, -0.250000)(-0.083333, -0.583333)--(-0.916667, -0.083333)(-0.083333, -0.583333)--(-0.750000, -0.083333)(-0.083333, -0.583333)--(-0.583333, -0.083333)(-0.083333, -0.583333)--(-0.416667, -0.083333)(-0.083333, -0.583333)--(-0.250000, -0.083333)(-0.083333, -0.583333)--(-0.083333, -0.083333)(-0.083333, -0.583333)--(-0.916667, 0.083333)(-0.083333, -0.583333)--(-0.583333, 0.083333)(-0.083333, -0.583333)--(-0.416667, 0.083333)(-0.083333, -0.583333)--(-0.250000, 0.083333)(-0.083333, -0.583333)--(-0.083333, 0.083333)(-0.083333, -0.583333)--(-0.750000, 0.250000)(-0.083333, -0.583333)--(-0.583333, 0.250000)(-0.083333, -0.583333)--(-0.416667, 0.250000)(-0.083333, -0.583333)--(-0.250000, 0.250000)(-0.083333, -0.583333)--(-0.083333, 0.250000)(-0.083333, -0.583333)--(-0.416667, 0.416667)(-0.083333, -0.583333)--(-0.250000, 0.416667)(-0.083333, -0.583333)--(-0.083333, 0.416667)(-0.083333, -0.583333)--(-0.416667, 0.583333)(-0.083333, -0.583333)--(-0.250000, 0.583333)(-0.083333, -0.583333)--(-0.083333, 0.583333)(-0.083333, -0.583333)--(-0.416667, 0.750000)(-0.083333, -0.583333)--(-0.250000, 0.750000)(-0.083333, -0.583333)--(-0.083333, 0.750000)(0.083333, -0.583333)--(0.250000, -0.583333)(0.083333, -0.583333)--(0.416667, -0.583333)(0.083333, -0.583333)--(0.583333, -0.583333)(0.083333, -0.583333)--(0.750000, -0.583333)(0.083333, -0.583333)--(0.916667, -0.583333)(0.083333, -0.583333)--(-0.416667, -0.416667)(0.083333, -0.583333)--(-0.250000, -0.416667)(0.083333, -0.583333)--(-0.083333, -0.416667)(0.083333, -0.583333)--(0.083333, -0.416667)(0.083333, -0.583333)--(0.250000, -0.416667)(0.083333, -0.583333)--(0.416667, -0.416667)(0.083333, -0.583333)--(0.583333, -0.416667)(0.083333, -0.583333)--(0.750000, -0.416667)(0.083333, -0.583333)--(0.916667, -0.416667)(0.083333, -0.583333)--(-0.916667, -0.250000)(0.083333, -0.583333)--(-0.750000, -0.250000)(0.083333, -0.583333)--(-0.583333, -0.250000)(0.083333, -0.583333)--(-0.416667, -0.250000)(0.083333, -0.583333)--(-0.250000, -0.250000)(0.083333, -0.583333)--(-0.916667, -0.083333)(0.083333, -0.583333)--(-0.750000, -0.083333)(0.083333, -0.583333)--(-0.583333, -0.083333)(0.083333, -0.583333)--(-0.416667, -0.083333)(0.083333, -0.583333)--(-0.916667, 0.083333)(0.083333, -0.583333)--(-0.583333, 0.083333)(0.083333, -0.583333)--(-0.750000, 0.250000)(0.250000, -0.583333)--(0.416667, -0.583333)(0.250000, -0.583333)--(0.583333, -0.583333)(0.250000, -0.583333)--(0.750000, -0.583333)(0.250000, -0.583333)--(0.916667, -0.583333)(0.250000, -0.583333)--(-0.416667, -0.416667)(0.250000, -0.583333)--(-0.250000, -0.416667)(0.250000, -0.583333)--(-0.083333, -0.416667)(0.250000, -0.583333)--(0.083333, -0.416667)(0.250000, -0.583333)--(0.250000, -0.416667)(0.250000, -0.583333)--(0.416667, -0.416667)(0.250000, -0.583333)--(0.583333, -0.416667)(0.250000, -0.583333)--(0.750000, -0.416667)(0.250000, -0.583333)--(0.916667, -0.416667)(0.250000, -0.583333)--(-0.916667, -0.250000)(0.250000, -0.583333)--(-0.750000, -0.250000)(0.250000, -0.583333)--(-0.583333, -0.250000)(0.250000, -0.583333)--(-0.416667, -0.250000)(0.250000, -0.583333)--(-0.916667, -0.083333)(0.250000, -0.583333)--(-0.750000, -0.083333)(0.416667, -0.583333)--(0.583333, -0.583333)(0.416667, -0.583333)--(0.750000, -0.583333)(0.416667, -0.583333)--(0.916667, -0.583333)(0.416667, -0.583333)--(-0.416667, -0.416667)(0.416667, -0.583333)--(-0.250000, -0.416667)(0.416667, -0.583333)--(-0.083333, -0.416667)(0.416667, -0.583333)--(0.083333, -0.416667)(0.416667, -0.583333)--(0.250000, -0.416667)(0.416667, -0.583333)--(0.416667, -0.416667)(0.416667, -0.583333)--(0.583333, -0.416667)(0.416667, -0.583333)--(0.750000, -0.416667)(0.416667, -0.583333)--(0.916667, -0.416667)(0.416667, -0.583333)--(-0.916667, -0.250000)(0.416667, -0.583333)--(-0.750000, -0.250000)(0.416667, -0.583333)--(-0.583333, -0.250000)(0.416667, -0.583333)--(0.916667, -0.250000)(0.583333, -0.583333)--(0.750000, -0.583333)(0.583333, -0.583333)--(0.916667, -0.583333)(0.583333, -0.583333)--(-0.416667, -0.416667)(0.583333, -0.583333)--(-0.250000, -0.416667)(0.583333, -0.583333)--(-0.083333, -0.416667)(0.583333, -0.583333)--(0.083333, -0.416667)(0.583333, -0.583333)--(0.250000, -0.416667)(0.583333, -0.583333)--(0.416667, -0.416667)(0.583333, -0.583333)--(0.583333, -0.416667)(0.583333, -0.583333)--(0.750000, -0.416667)(0.583333, -0.583333)--(0.916667, -0.416667)(0.583333, -0.583333)--(-0.916667, -0.250000)(0.583333, -0.583333)--(-0.750000, -0.250000)(0.583333, -0.583333)--(0.750000, -0.250000)(0.583333, -0.583333)--(0.916667, -0.250000)(0.583333, -0.583333)--(0.916667, -0.083333)(0.583333, -0.583333)--(0.916667, 0.083333)(0.583333, -0.583333)--(0.916667, 0.250000)(0.750000, -0.583333)--(0.916667, -0.583333)(0.750000, -0.583333)--(-0.416667, -0.416667)(0.750000, -0.583333)--(-0.250000, -0.416667)(0.750000, -0.583333)--(-0.083333, -0.416667)(0.750000, -0.583333)--(0.083333, -0.416667)(0.750000, -0.583333)--(0.250000, -0.416667)(0.750000, -0.583333)--(0.416667, -0.416667)(0.750000, -0.583333)--(0.583333, -0.416667)(0.750000, -0.583333)--(0.750000, -0.416667)(0.750000, -0.583333)--(0.916667, -0.416667)(0.750000, -0.583333)--(-0.916667, -0.250000)(0.750000, -0.583333)--(0.750000, -0.250000)(0.750000, -0.583333)--(0.916667, -0.250000)(0.750000, -0.583333)--(0.750000, -0.083333)(0.750000, -0.583333)--(0.916667, -0.083333)(0.750000, -0.583333)--(0.583333, 0.083333)(0.750000, -0.583333)--(0.750000, 0.083333)(0.750000, -0.583333)--(0.916667, 0.083333)(0.750000, -0.583333)--(0.583333, 0.250000)(0.750000, -0.583333)--(0.750000, 0.250000)(0.750000, -0.583333)--(0.916667, 0.250000)(0.750000, -0.583333)--(0.750000, 0.416667)(0.750000, -0.583333)--(0.916667, 0.416667)(0.750000, -0.583333)--(0.750000, 0.583333)(0.750000, -0.583333)--(0.916667, 0.583333)(0.750000, -0.583333)--(0.750000, 0.750000)(0.750000, -0.583333)--(0.916667, 0.750000)(0.916667, -0.583333)--(-0.416667, -0.416667)(0.916667, -0.583333)--(-0.250000, -0.416667)(0.916667, -0.583333)--(-0.083333, -0.416667)(0.916667, -0.583333)--(0.083333, -0.416667)(0.916667, -0.583333)--(0.250000, -0.416667)(0.916667, -0.583333)--(0.416667, -0.416667)(0.916667, -0.583333)--(0.583333, -0.416667)(0.916667, -0.583333)--(0.750000, -0.416667)(0.916667, -0.583333)--(0.916667, -0.416667)(0.916667, -0.583333)--(0.750000, -0.250000)(0.916667, -0.583333)--(0.916667, -0.250000)(0.916667, -0.583333)--(0.583333, -0.083333)(0.916667, -0.583333)--(0.750000, -0.083333)(0.916667, -0.583333)--(0.916667, -0.083333)(0.916667, -0.583333)--(0.583333, 0.083333)(0.916667, -0.583333)--(0.750000, 0.083333)(0.916667, -0.583333)--(0.916667, 0.083333)(0.916667, -0.583333)--(0.416667, 0.250000)(0.916667, -0.583333)--(0.583333, 0.250000)(0.916667, -0.583333)--(0.750000, 0.250000)(0.916667, -0.583333)--(0.916667, 0.250000)(0.916667, -0.583333)--(0.750000, 0.416667)(0.916667, -0.583333)--(0.916667, 0.416667)(0.916667, -0.583333)--(0.750000, 0.583333)(0.916667, -0.583333)--(0.916667, 0.583333)(0.916667, -0.583333)--(0.583333, 0.750000)(0.916667, -0.583333)--(0.750000, 0.750000)(0.916667, -0.583333)--(0.916667, 0.750000)(-0.916667, -0.416667)--(-0.750000, -0.416667)(-0.916667, -0.416667)--(-0.583333, -0.416667)(-0.750000, -0.416667)--(-0.583333, -0.416667)(-0.416667, -0.416667)--(-0.250000, -0.416667)(-0.416667, -0.416667)--(-0.083333, -0.416667)(-0.416667, -0.416667)--(0.083333, -0.416667)(-0.416667, -0.416667)--(0.250000, -0.416667)(-0.416667, -0.416667)--(0.416667, -0.416667)(-0.416667, -0.416667)--(0.583333, -0.416667)(-0.416667, -0.416667)--(0.750000, -0.416667)(-0.416667, -0.416667)--(0.916667, -0.416667)(-0.416667, -0.416667)--(-0.916667, -0.250000)(-0.416667, -0.416667)--(-0.750000, -0.250000)(-0.416667, -0.416667)--(-0.583333, -0.250000)(-0.416667, -0.416667)--(-0.416667, -0.250000)(-0.416667, -0.416667)--(-0.250000, -0.250000)(-0.416667, -0.416667)--(-0.083333, -0.250000)(-0.416667, -0.416667)--(-0.916667, -0.083333)(-0.416667, -0.416667)--(-0.750000, -0.083333)(-0.416667, -0.416667)--(-0.583333, -0.083333)(-0.416667, -0.416667)--(-0.416667, -0.083333)(-0.416667, -0.416667)--(-0.250000, -0.083333)(-0.416667, -0.416667)--(-0.083333, -0.083333)(-0.416667, -0.416667)--(0.083333, -0.083333)(-0.416667, -0.416667)--(0.250000, -0.083333)(-0.416667, -0.416667)--(-0.916667, 0.083333)(-0.416667, -0.416667)--(-0.583333, 0.083333)(-0.416667, -0.416667)--(-0.416667, 0.083333)(-0.416667, -0.416667)--(-0.250000, 0.083333)(-0.416667, -0.416667)--(-0.083333, 0.083333)(-0.416667, -0.416667)--(0.083333, 0.083333)(-0.416667, -0.416667)--(-0.916667, 0.250000)(-0.416667, -0.416667)--(-0.583333, 0.250000)(-0.416667, -0.416667)--(-0.416667, 0.250000)(-0.416667, -0.416667)--(-0.250000, 0.250000)(-0.416667, -0.416667)--(-0.083333, 0.250000)(-0.416667, -0.416667)--(0.083333, 0.250000)(-0.416667, -0.416667)--(-0.416667, 0.416667)(-0.416667, -0.416667)--(-0.250000, 0.416667)(-0.416667, -0.416667)--(-0.083333, 0.416667)(-0.416667, -0.416667)--(-0.416667, 0.583333)(-0.416667, -0.416667)--(-0.250000, 0.583333)(-0.416667, -0.416667)--(-0.083333, 0.583333)(-0.416667, -0.416667)--(-0.416667, 0.750000)(-0.416667, -0.416667)--(-0.250000, 0.750000)(-0.416667, -0.416667)--(-0.083333, 0.750000)(-0.250000, -0.416667)--(-0.083333, -0.416667)(-0.250000, -0.416667)--(0.083333, -0.416667)(-0.250000, -0.416667)--(0.250000, -0.416667)(-0.250000, -0.416667)--(0.416667, -0.416667)(-0.250000, -0.416667)--(0.583333, -0.416667)(-0.250000, -0.416667)--(0.750000, -0.416667)(-0.250000, -0.416667)--(0.916667, -0.416667)(-0.250000, -0.416667)--(-0.916667, -0.250000)(-0.250000, -0.416667)--(-0.750000, -0.250000)(-0.250000, -0.416667)--(-0.583333, -0.250000)(-0.250000, -0.416667)--(-0.416667, -0.250000)(-0.250000, -0.416667)--(-0.250000, -0.250000)(-0.250000, -0.416667)--(-0.083333, -0.250000)(-0.250000, -0.416667)--(-0.916667, -0.083333)(-0.250000, -0.416667)--(-0.750000, -0.083333)(-0.250000, -0.416667)--(-0.583333, -0.083333)(-0.250000, -0.416667)--(-0.416667, -0.083333)(-0.250000, -0.416667)--(-0.250000, -0.083333)(-0.250000, -0.416667)--(-0.083333, -0.083333)(-0.250000, -0.416667)--(0.083333, -0.083333)(-0.250000, -0.416667)--(-0.916667, 0.083333)(-0.250000, -0.416667)--(-0.583333, 0.083333)(-0.250000, -0.416667)--(-0.416667, 0.083333)(-0.250000, -0.416667)--(-0.250000, 0.083333)(-0.250000, -0.416667)--(-0.083333, 0.083333)(-0.250000, -0.416667)--(0.083333, 0.083333)(-0.250000, -0.416667)--(-0.750000, 0.250000)(-0.250000, -0.416667)--(-0.583333, 0.250000)(-0.250000, -0.416667)--(-0.416667, 0.250000)(-0.250000, -0.416667)--(-0.250000, 0.250000)(-0.250000, -0.416667)--(-0.083333, 0.250000)(-0.250000, -0.416667)--(0.083333, 0.250000)(-0.250000, -0.416667)--(-0.416667, 0.416667)(-0.250000, -0.416667)--(-0.250000, 0.416667)(-0.250000, -0.416667)--(-0.083333, 0.416667)(-0.250000, -0.416667)--(-0.416667, 0.583333)(-0.250000, -0.416667)--(-0.250000, 0.583333)(-0.250000, -0.416667)--(-0.083333, 0.583333)(-0.250000, -0.416667)--(-0.416667, 0.750000)(-0.250000, -0.416667)--(-0.250000, 0.750000)(-0.250000, -0.416667)--(-0.083333, 0.750000)(-0.083333, -0.416667)--(0.083333, -0.416667)(-0.083333, -0.416667)--(0.250000, -0.416667)(-0.083333, -0.416667)--(0.416667, -0.416667)(-0.083333, -0.416667)--(0.583333, -0.416667)(-0.083333, -0.416667)--(0.750000, -0.416667)(-0.083333, -0.416667)--(0.916667, -0.416667)(-0.083333, -0.416667)--(-0.916667, -0.250000)(-0.083333, -0.416667)--(-0.750000, -0.250000)(-0.083333, -0.416667)--(-0.583333, -0.250000)(-0.083333, -0.416667)--(-0.416667, -0.250000)(-0.083333, -0.416667)--(-0.250000, -0.250000)(-0.083333, -0.416667)--(-0.083333, -0.250000)(-0.083333, -0.416667)--(-0.916667, -0.083333)(-0.083333, -0.416667)--(-0.750000, -0.083333)(-0.083333, -0.416667)--(-0.583333, -0.083333)(-0.083333, -0.416667)--(-0.416667, -0.083333)(-0.083333, -0.416667)--(-0.250000, -0.083333)(-0.083333, -0.416667)--(-0.083333, -0.083333)(-0.083333, -0.416667)--(-0.916667, 0.083333)(-0.083333, -0.416667)--(-0.583333, 0.083333)(-0.083333, -0.416667)--(-0.416667, 0.083333)(-0.083333, -0.416667)--(-0.250000, 0.083333)(-0.083333, -0.416667)--(-0.083333, 0.083333)(-0.083333, -0.416667)--(-0.750000, 0.250000)(-0.083333, -0.416667)--(-0.583333, 0.250000)(-0.083333, -0.416667)--(-0.416667, 0.250000)(-0.083333, -0.416667)--(-0.250000, 0.250000)(-0.083333, -0.416667)--(-0.083333, 0.250000)(-0.083333, -0.416667)--(-0.416667, 0.416667)(-0.083333, -0.416667)--(-0.250000, 0.416667)(-0.083333, -0.416667)--(-0.083333, 0.416667)(-0.083333, -0.416667)--(-0.416667, 0.583333)(-0.083333, -0.416667)--(-0.250000, 0.583333)(-0.083333, -0.416667)--(-0.083333, 0.583333)(-0.083333, -0.416667)--(-0.416667, 0.750000)(-0.083333, -0.416667)--(-0.250000, 0.750000)(-0.083333, -0.416667)--(-0.083333, 0.750000)(0.083333, -0.416667)--(0.250000, -0.416667)(0.083333, -0.416667)--(0.416667, -0.416667)(0.083333, -0.416667)--(0.583333, -0.416667)(0.083333, -0.416667)--(0.750000, -0.416667)(0.083333, -0.416667)--(0.916667, -0.416667)(0.250000, -0.416667)--(0.416667, -0.416667)(0.250000, -0.416667)--(0.583333, -0.416667)(0.250000, -0.416667)--(0.750000, -0.416667)(0.250000, -0.416667)--(0.916667, -0.416667)(0.416667, -0.416667)--(0.583333, -0.416667)(0.416667, -0.416667)--(0.750000, -0.416667)(0.416667, -0.416667)--(0.916667, -0.416667)(0.583333, -0.416667)--(0.750000, -0.416667)(0.583333, -0.416667)--(0.916667, -0.416667)(0.750000, -0.416667)--(0.916667, -0.416667)(0.750000, -0.416667)--(0.750000, -0.250000)(0.750000, -0.416667)--(0.916667, -0.250000)(0.750000, -0.416667)--(0.750000, -0.083333)(0.750000, -0.416667)--(0.916667, -0.083333)(0.750000, -0.416667)--(0.583333, 0.083333)(0.750000, -0.416667)--(0.750000, 0.083333)(0.750000, -0.416667)--(0.916667, 0.083333)(0.750000, -0.416667)--(0.583333, 0.250000)(0.750000, -0.416667)--(0.750000, 0.250000)(0.750000, -0.416667)--(0.916667, 0.250000)(0.750000, -0.416667)--(0.750000, 0.416667)(0.750000, -0.416667)--(0.916667, 0.416667)(0.750000, -0.416667)--(0.750000, 0.583333)(0.750000, -0.416667)--(0.916667, 0.583333)(0.750000, -0.416667)--(0.750000, 0.750000)(0.750000, -0.416667)--(0.916667, 0.750000)(0.916667, -0.416667)--(0.750000, -0.250000)(0.916667, -0.416667)--(0.916667, -0.250000)(0.916667, -0.416667)--(0.583333, -0.083333)(0.916667, -0.416667)--(0.750000, -0.083333)(0.916667, -0.416667)--(0.916667, -0.083333)(0.916667, -0.416667)--(0.416667, 0.083333)(0.916667, -0.416667)--(0.583333, 0.083333)(0.916667, -0.416667)--(0.750000, 0.083333)(0.916667, -0.416667)--(0.916667, 0.083333)(0.916667, -0.416667)--(0.416667, 0.250000)(0.916667, -0.416667)--(0.583333, 0.250000)(0.916667, -0.416667)--(0.750000, 0.250000)(0.916667, -0.416667)--(0.916667, 0.250000)(0.916667, -0.416667)--(0.750000, 0.416667)(0.916667, -0.416667)--(0.916667, 0.416667)(0.916667, -0.416667)--(0.750000, 0.583333)(0.916667, -0.416667)--(0.916667, 0.583333)(0.916667, -0.416667)--(0.583333, 0.750000)(0.916667, -0.416667)--(0.750000, 0.750000)(0.916667, -0.416667)--(0.916667, 0.750000)(-0.916667, -0.250000)--(-0.750000, -0.250000)(-0.916667, -0.250000)--(-0.583333, -0.250000)(-0.916667, -0.250000)--(-0.416667, -0.250000)(-0.916667, -0.250000)--(-0.250000, -0.250000)(-0.916667, -0.250000)--(-0.083333, -0.250000)(-0.916667, -0.250000)--(0.083333, -0.250000)(-0.916667, -0.250000)--(0.250000, -0.250000)(-0.916667, -0.250000)--(0.416667, -0.250000)(-0.916667, -0.250000)--(0.583333, -0.250000)(-0.916667, -0.250000)--(-0.916667, -0.083333)(-0.916667, -0.250000)--(-0.750000, -0.083333)(-0.916667, -0.250000)--(-0.583333, -0.083333)(-0.916667, -0.250000)--(-0.416667, -0.083333)(-0.916667, -0.250000)--(-0.250000, -0.083333)(-0.916667, -0.250000)--(-0.083333, -0.083333)(-0.916667, -0.250000)--(0.083333, -0.083333)(-0.916667, -0.250000)--(-0.916667, 0.083333)(-0.916667, -0.250000)--(-0.750000, 0.083333)(-0.916667, -0.250000)--(-0.250000, 0.083333)(-0.916667, -0.250000)--(-0.083333, 0.083333)(-0.916667, -0.250000)--(0.083333, 0.083333)(-0.916667, -0.250000)--(-0.916667, 0.250000)(-0.916667, -0.250000)--(-0.750000, 0.250000)(-0.916667, -0.250000)--(-0.583333, 0.250000)(-0.916667, -0.250000)--(-0.083333, 0.250000)(-0.916667, -0.250000)--(0.083333, 0.250000)(-0.916667, -0.250000)--(0.250000, 0.250000)(-0.916667, -0.250000)--(0.416667, 0.250000)(-0.916667, -0.250000)--(-0.416667, 0.416667)(-0.916667, -0.250000)--(-0.250000, 0.583333)(-0.916667, -0.250000)--(-0.250000, 0.750000)(-0.750000, -0.250000)--(-0.583333, -0.250000)(-0.750000, -0.250000)--(-0.416667, -0.250000)(-0.750000, -0.250000)--(-0.250000, -0.250000)(-0.750000, -0.250000)--(-0.083333, -0.250000)(-0.750000, -0.250000)--(0.083333, -0.250000)(-0.750000, -0.250000)--(0.250000, -0.250000)(-0.750000, -0.250000)--(0.416667, -0.250000)(-0.750000, -0.250000)--(0.583333, -0.250000)(-0.750000, -0.250000)--(-0.916667, -0.083333)(-0.750000, -0.250000)--(-0.750000, -0.083333)(-0.750000, -0.250000)--(-0.583333, -0.083333)(-0.750000, -0.250000)--(-0.416667, -0.083333)(-0.750000, -0.250000)--(-0.250000, -0.083333)(-0.750000, -0.250000)--(-0.083333, -0.083333)(-0.750000, -0.250000)--(0.083333, -0.083333)(-0.750000, -0.250000)--(-0.916667, 0.083333)(-0.750000, -0.250000)--(-0.750000, 0.083333)(-0.750000, -0.250000)--(-0.416667, 0.083333)(-0.750000, -0.250000)--(-0.250000, 0.083333)(-0.750000, -0.250000)--(-0.083333, 0.083333)(-0.750000, -0.250000)--(0.083333, 0.083333)(-0.750000, -0.250000)--(-0.916667, 0.250000)(-0.750000, -0.250000)--(-0.750000, 0.250000)(-0.750000, -0.250000)--(-0.250000, 0.250000)(-0.750000, -0.250000)--(-0.083333, 0.250000)(-0.750000, -0.250000)--(0.083333, 0.250000)(-0.750000, -0.250000)--(0.250000, 0.250000)(-0.750000, -0.250000)--(0.416667, 0.250000)(-0.750000, -0.250000)--(-0.250000, 0.416667)(-0.750000, -0.250000)--(-0.083333, 0.416667)(-0.750000, -0.250000)--(-0.083333, 0.583333)(-0.750000, -0.250000)--(0.083333, 0.583333)(-0.750000, -0.250000)--(0.083333, 0.750000)(-0.750000, -0.250000)--(0.250000, 0.750000)(-0.583333, -0.250000)--(-0.416667, -0.250000)(-0.583333, -0.250000)--(-0.250000, -0.250000)(-0.583333, -0.250000)--(-0.083333, -0.250000)(-0.583333, -0.250000)--(0.083333, -0.250000)(-0.583333, -0.250000)--(0.250000, -0.250000)(-0.583333, -0.250000)--(0.416667, -0.250000)(-0.583333, -0.250000)--(0.583333, -0.250000)(-0.583333, -0.250000)--(-0.916667, -0.083333)(-0.583333, -0.250000)--(-0.750000, -0.083333)(-0.583333, -0.250000)--(-0.583333, -0.083333)(-0.583333, -0.250000)--(-0.416667, -0.083333)(-0.583333, -0.250000)--(-0.250000, -0.083333)(-0.583333, -0.250000)--(-0.083333, -0.083333)(-0.583333, -0.250000)--(0.083333, -0.083333)(-0.583333, -0.250000)--(-0.916667, 0.083333)(-0.583333, -0.250000)--(-0.750000, 0.083333)(-0.583333, -0.250000)--(-0.583333, 0.083333)(-0.583333, -0.250000)--(-0.416667, 0.083333)(-0.583333, -0.250000)--(-0.250000, 0.083333)(-0.583333, -0.250000)--(-0.083333, 0.083333)(-0.583333, -0.250000)--(0.083333, 0.083333)(-0.583333, -0.250000)--(-0.916667, 0.250000)(-0.583333, -0.250000)--(-0.583333, 0.250000)(-0.583333, -0.250000)--(-0.416667, 0.250000)(-0.583333, -0.250000)--(-0.250000, 0.250000)(-0.583333, -0.250000)--(-0.083333, 0.250000)(-0.583333, -0.250000)--(0.083333, 0.250000)(-0.583333, -0.250000)--(0.250000, 0.250000)(-0.583333, -0.250000)--(-0.416667, 0.416667)(-0.583333, -0.250000)--(-0.250000, 0.416667)(-0.583333, -0.250000)--(-0.083333, 0.416667)(-0.583333, -0.250000)--(-0.416667, 0.583333)(-0.583333, -0.250000)--(-0.250000, 0.583333)(-0.583333, -0.250000)--(-0.083333, 0.583333)(-0.583333, -0.250000)--(-0.416667, 0.750000)(-0.583333, -0.250000)--(-0.250000, 0.750000)(-0.583333, -0.250000)--(-0.083333, 0.750000)(-0.583333, -0.250000)--(0.083333, 0.750000)(-0.416667, -0.250000)--(-0.250000, -0.250000)(-0.416667, -0.250000)--(-0.083333, -0.250000)(-0.416667, -0.250000)--(0.083333, -0.250000)(-0.416667, -0.250000)--(0.250000, -0.250000)(-0.416667, -0.250000)--(0.416667, -0.250000)(-0.416667, -0.250000)--(0.583333, -0.250000)(-0.416667, -0.250000)--(-0.916667, -0.083333)(-0.416667, -0.250000)--(-0.750000, -0.083333)(-0.416667, -0.250000)--(-0.583333, -0.083333)(-0.416667, -0.250000)--(-0.416667, -0.083333)(-0.416667, -0.250000)--(-0.250000, -0.083333)(-0.416667, -0.250000)--(-0.083333, -0.083333)(-0.416667, -0.250000)--(0.083333, -0.083333)(-0.416667, -0.250000)--(0.250000, -0.083333)(-0.416667, -0.250000)--(-0.916667, 0.083333)(-0.416667, -0.250000)--(-0.583333, 0.083333)(-0.416667, -0.250000)--(-0.416667, 0.083333)(-0.416667, -0.250000)--(-0.250000, 0.083333)(-0.416667, -0.250000)--(-0.083333, 0.083333)(-0.416667, -0.250000)--(0.083333, 0.083333)(-0.416667, -0.250000)--(-0.583333, 0.250000)(-0.416667, -0.250000)--(-0.416667, 0.250000)(-0.416667, -0.250000)--(-0.250000, 0.250000)(-0.416667, -0.250000)--(-0.083333, 0.250000)(-0.416667, -0.250000)--(0.083333, 0.250000)(-0.416667, -0.250000)--(0.250000, 0.250000)(-0.416667, -0.250000)--(-0.416667, 0.416667)(-0.416667, -0.250000)--(-0.250000, 0.416667)(-0.416667, -0.250000)--(-0.083333, 0.416667)(-0.416667, -0.250000)--(-0.416667, 0.583333)(-0.416667, -0.250000)--(-0.250000, 0.583333)(-0.416667, -0.250000)--(-0.083333, 0.583333)(-0.416667, -0.250000)--(-0.416667, 0.750000)(-0.416667, -0.250000)--(-0.250000, 0.750000)(-0.416667, -0.250000)--(-0.083333, 0.750000)(-0.416667, -0.250000)--(0.083333, 0.750000)(-0.250000, -0.250000)--(-0.083333, -0.250000)(-0.250000, -0.250000)--(0.083333, -0.250000)(-0.250000, -0.250000)--(0.250000, -0.250000)(-0.250000, -0.250000)--(0.416667, -0.250000)(-0.250000, -0.250000)--(0.583333, -0.250000)(-0.250000, -0.250000)--(-0.916667, -0.083333)(-0.250000, -0.250000)--(-0.750000, -0.083333)(-0.250000, -0.250000)--(-0.583333, -0.083333)(-0.250000, -0.250000)--(-0.416667, -0.083333)(-0.250000, -0.250000)--(-0.250000, -0.083333)(-0.250000, -0.250000)--(-0.083333, -0.083333)(-0.250000, -0.250000)--(0.083333, -0.083333)(-0.250000, -0.250000)--(0.250000, -0.083333)(-0.250000, -0.250000)--(-0.583333, 0.083333)(-0.250000, -0.250000)--(-0.416667, 0.083333)(-0.250000, -0.250000)--(-0.250000, 0.083333)(-0.250000, -0.250000)--(-0.083333, 0.083333)(-0.250000, -0.250000)--(0.083333, 0.083333)(-0.250000, -0.250000)--(-0.750000, 0.250000)(-0.250000, -0.250000)--(-0.583333, 0.250000)(-0.250000, -0.250000)--(-0.416667, 0.250000)(-0.250000, -0.250000)--(-0.250000, 0.250000)(-0.250000, -0.250000)--(-0.083333, 0.250000)(-0.250000, -0.250000)--(0.083333, 0.250000)(-0.250000, -0.250000)--(-0.416667, 0.416667)(-0.250000, -0.250000)--(-0.250000, 0.416667)(-0.250000, -0.250000)--(-0.083333, 0.416667)(-0.250000, -0.250000)--(-0.416667, 0.583333)(-0.250000, -0.250000)--(-0.250000, 0.583333)(-0.250000, -0.250000)--(-0.083333, 0.583333)(-0.250000, -0.250000)--(-0.416667, 0.750000)(-0.250000, -0.250000)--(-0.250000, 0.750000)(-0.250000, -0.250000)--(-0.083333, 0.750000)(-0.083333, -0.250000)--(0.083333, -0.250000)(-0.083333, -0.250000)--(0.250000, -0.250000)(-0.083333, -0.250000)--(0.416667, -0.250000)(-0.083333, -0.250000)--(0.583333, -0.250000)(-0.083333, -0.250000)--(-0.916667, -0.083333)(-0.083333, -0.250000)--(-0.750000, -0.083333)(-0.083333, -0.250000)--(-0.583333, -0.083333)(-0.083333, -0.250000)--(-0.416667, -0.083333)(-0.083333, -0.250000)--(-0.250000, -0.083333)(-0.083333, -0.250000)--(-0.083333, -0.083333)(-0.083333, -0.250000)--(0.083333, -0.083333)(-0.083333, -0.250000)--(0.250000, -0.083333)(-0.083333, -0.250000)--(-0.583333, 0.083333)(-0.083333, -0.250000)--(-0.416667, 0.083333)(-0.083333, -0.250000)--(-0.250000, 0.083333)(-0.083333, -0.250000)--(-0.083333, 0.083333)(-0.083333, -0.250000)--(0.083333, 0.083333)(-0.083333, -0.250000)--(-0.916667, 0.250000)(-0.083333, -0.250000)--(-0.750000, 0.250000)(-0.083333, -0.250000)--(-0.583333, 0.250000)(-0.083333, -0.250000)--(-0.416667, 0.250000)(-0.083333, -0.250000)--(-0.250000, 0.250000)(-0.083333, -0.250000)--(-0.083333, 0.250000)(-0.083333, -0.250000)--(0.083333, 0.250000)(-0.083333, -0.250000)--(-0.416667, 0.416667)(-0.083333, -0.250000)--(-0.250000, 0.416667)(-0.083333, -0.250000)--(-0.083333, 0.416667)(-0.083333, -0.250000)--(-0.416667, 0.583333)(-0.083333, -0.250000)--(-0.250000, 0.583333)(-0.083333, -0.250000)--(-0.083333, 0.583333)(-0.083333, -0.250000)--(-0.416667, 0.750000)(-0.083333, -0.250000)--(-0.250000, 0.750000)(-0.083333, -0.250000)--(-0.083333, 0.750000)(0.083333, -0.250000)--(0.250000, -0.250000)(0.083333, -0.250000)--(0.416667, -0.250000)(0.083333, -0.250000)--(0.583333, -0.250000)(0.083333, -0.250000)--(-0.916667, -0.083333)(0.083333, -0.250000)--(-0.750000, -0.083333)(0.083333, -0.250000)--(-0.583333, -0.083333)(0.083333, -0.250000)--(-0.416667, -0.083333)(0.083333, -0.250000)--(-0.250000, -0.083333)(0.083333, -0.250000)--(-0.083333, -0.083333)(0.083333, -0.250000)--(0.083333, -0.083333)(0.083333, -0.250000)--(0.250000, -0.083333)(0.083333, -0.250000)--(-0.583333, 0.083333)(0.083333, -0.250000)--(-0.416667, 0.083333)(0.083333, -0.250000)--(-0.250000, 0.083333)(0.083333, -0.250000)--(-0.083333, 0.083333)(0.083333, -0.250000)--(0.083333, 0.083333)(0.083333, -0.250000)--(0.250000, 0.083333)(0.083333, -0.250000)--(-0.916667, 0.250000)(0.083333, -0.250000)--(-0.750000, 0.250000)(0.083333, -0.250000)--(-0.583333, 0.250000)(0.083333, -0.250000)--(-0.416667, 0.250000)(0.083333, -0.250000)--(-0.250000, 0.250000)(0.083333, -0.250000)--(-0.083333, 0.250000)(0.083333, -0.250000)--(0.083333, 0.250000)(0.083333, -0.250000)--(0.250000, 0.250000)(0.083333, -0.250000)--(0.416667, 0.250000)(0.083333, -0.250000)--(-0.416667, 0.416667)(0.083333, -0.250000)--(-0.250000, 0.416667)(0.083333, -0.250000)--(-0.416667, 0.583333)(0.083333, -0.250000)--(-0.250000, 0.583333)(0.083333, -0.250000)--(-0.416667, 0.750000)(0.083333, -0.250000)--(-0.250000, 0.750000)(0.250000, -0.250000)--(0.416667, -0.250000)(0.250000, -0.250000)--(0.583333, -0.250000)(0.250000, -0.250000)--(-0.916667, -0.083333)(0.250000, -0.250000)--(-0.750000, -0.083333)(0.250000, -0.250000)--(-0.583333, -0.083333)(0.250000, -0.250000)--(-0.416667, -0.083333)(0.250000, -0.250000)--(-0.250000, -0.083333)(0.250000, -0.250000)--(-0.083333, -0.083333)(0.250000, -0.250000)--(0.250000, -0.083333)(0.250000, -0.250000)--(0.750000, -0.083333)(0.250000, -0.250000)--(0.916667, -0.083333)(0.250000, -0.250000)--(-0.583333, 0.083333)(0.250000, -0.250000)--(-0.416667, 0.083333)(0.250000, -0.250000)--(-0.250000, 0.083333)(0.250000, -0.250000)--(0.250000, 0.083333)(0.250000, -0.250000)--(-0.916667, 0.250000)(0.250000, -0.250000)--(-0.750000, 0.250000)(0.250000, -0.250000)--(-0.583333, 0.250000)(0.250000, -0.250000)--(-0.416667, 0.250000)(0.250000, -0.250000)--(0.083333, 0.250000)(0.250000, -0.250000)--(0.250000, 0.250000)(0.416667, -0.250000)--(0.583333, -0.250000)(0.416667, -0.250000)--(-0.916667, -0.083333)(0.416667, -0.250000)--(-0.750000, -0.083333)(0.416667, -0.250000)--(-0.583333, -0.083333)(0.416667, -0.250000)--(-0.416667, -0.083333)(0.416667, -0.250000)--(-0.250000, -0.083333)(0.416667, -0.250000)--(-0.083333, -0.083333)(0.416667, -0.250000)--(0.250000, -0.083333)(0.416667, -0.250000)--(0.416667, -0.083333)(0.416667, -0.250000)--(0.583333, -0.083333)(0.416667, -0.250000)--(0.750000, -0.083333)(0.416667, -0.250000)--(0.916667, -0.083333)(0.416667, -0.250000)--(-0.583333, 0.083333)(0.416667, -0.250000)--(-0.416667, 0.083333)(0.416667, -0.250000)--(0.250000, 0.083333)(0.416667, -0.250000)--(0.416667, 0.083333)(0.416667, -0.250000)--(0.583333, 0.083333)(0.416667, -0.250000)--(0.750000, 0.083333)(0.416667, -0.250000)--(0.916667, 0.083333)(0.416667, -0.250000)--(-0.916667, 0.250000)(0.416667, -0.250000)--(0.083333, 0.250000)(0.416667, -0.250000)--(0.416667, 0.250000)(0.416667, -0.250000)--(0.583333, 0.250000)(0.416667, -0.250000)--(0.750000, 0.250000)(0.416667, -0.250000)--(0.916667, 0.250000)(0.416667, -0.250000)--(0.916667, 0.416667)(0.416667, -0.250000)--(0.916667, 0.583333)(0.583333, -0.250000)--(-0.916667, -0.083333)(0.583333, -0.250000)--(-0.750000, -0.083333)(0.583333, -0.250000)--(-0.583333, -0.083333)(0.583333, -0.250000)--(-0.416667, -0.083333)(0.583333, -0.250000)--(-0.250000, -0.083333)(0.583333, -0.250000)--(-0.083333, -0.083333)(0.583333, -0.250000)--(0.416667, -0.083333)(0.583333, -0.250000)--(0.583333, -0.083333)(0.583333, -0.250000)--(-0.750000, 0.083333)(0.583333, -0.250000)--(0.416667, 0.083333)(0.583333, -0.250000)--(0.583333, 0.083333)(0.583333, -0.250000)--(0.750000, 0.083333)(0.583333, -0.250000)--(0.416667, 0.250000)(0.583333, -0.250000)--(0.583333, 0.250000)(0.583333, -0.250000)--(0.750000, 0.250000)(0.583333, -0.250000)--(0.916667, 0.250000)(0.583333, -0.250000)--(0.750000, 0.416667)(0.583333, -0.250000)--(0.916667, 0.416667)(0.583333, -0.250000)--(0.750000, 0.583333)(0.583333, -0.250000)--(0.916667, 0.583333)(0.583333, -0.250000)--(0.750000, 0.750000)(0.583333, -0.250000)--(0.916667, 0.750000)(0.750000, -0.250000)--(0.916667, -0.250000)(0.750000, -0.250000)--(0.583333, -0.083333)(0.750000, -0.250000)--(0.750000, -0.083333)(0.750000, -0.250000)--(0.916667, -0.083333)(0.750000, -0.250000)--(0.416667, 0.083333)(0.750000, -0.250000)--(0.583333, 0.083333)(0.750000, -0.250000)--(0.750000, 0.083333)(0.750000, -0.250000)--(0.916667, 0.083333)(0.750000, -0.250000)--(0.416667, 0.250000)(0.750000, -0.250000)--(0.583333, 0.250000)(0.750000, -0.250000)--(0.750000, 0.250000)(0.750000, -0.250000)--(0.916667, 0.250000)(0.750000, -0.250000)--(0.750000, 0.416667)(0.750000, -0.250000)--(0.916667, 0.416667)(0.750000, -0.250000)--(0.750000, 0.583333)(0.750000, -0.250000)--(0.916667, 0.583333)(0.750000, -0.250000)--(0.750000, 0.750000)(0.750000, -0.250000)--(0.916667, 0.750000)(0.916667, -0.250000)--(0.416667, -0.083333)(0.916667, -0.250000)--(0.583333, -0.083333)(0.916667, -0.250000)--(0.750000, -0.083333)(0.916667, -0.250000)--(0.916667, -0.083333)(0.916667, -0.250000)--(0.416667, 0.083333)(0.916667, -0.250000)--(0.583333, 0.083333)(0.916667, -0.250000)--(0.750000, 0.083333)(0.916667, -0.250000)--(0.916667, 0.083333)(0.916667, -0.250000)--(0.416667, 0.250000)(0.916667, -0.250000)--(0.583333, 0.250000)(0.916667, -0.250000)--(0.750000, 0.250000)(0.916667, -0.250000)--(0.916667, 0.250000)(0.916667, -0.250000)--(0.750000, 0.416667)(0.916667, -0.250000)--(0.916667, 0.416667)(0.916667, -0.250000)--(0.583333, 0.583333)(0.916667, -0.250000)--(0.750000, 0.583333)(0.916667, -0.250000)--(0.916667, 0.583333)(0.916667, -0.250000)--(0.583333, 0.750000)(0.916667, -0.250000)--(0.750000, 0.750000)(0.916667, -0.250000)--(0.916667, 0.750000)(-0.916667, -0.083333)--(-0.750000, -0.083333)(-0.916667, -0.083333)--(-0.583333, -0.083333)(-0.916667, -0.083333)--(-0.416667, -0.083333)(-0.916667, -0.083333)--(-0.250000, -0.083333)(-0.916667, -0.083333)--(-0.083333, -0.083333)(-0.916667, -0.083333)--(0.083333, -0.083333)(-0.916667, -0.083333)--(-0.916667, 0.083333)(-0.916667, -0.083333)--(-0.750000, 0.083333)(-0.916667, -0.083333)--(-0.916667, 0.250000)(-0.916667, -0.083333)--(-0.750000, 0.250000)(-0.916667, -0.083333)--(-0.583333, 0.250000)(-0.916667, -0.083333)--(-0.416667, 0.250000)(-0.916667, -0.083333)--(-0.416667, 0.416667)(-0.916667, -0.083333)--(-0.250000, 0.416667)(-0.916667, -0.083333)--(-0.083333, 0.416667)(-0.916667, -0.083333)--(-0.250000, 0.583333)(-0.916667, -0.083333)--(-0.083333, 0.583333)(-0.916667, -0.083333)--(0.083333, 0.583333)(-0.916667, -0.083333)--(-0.083333, 0.750000)(-0.916667, -0.083333)--(0.083333, 0.750000)(-0.916667, -0.083333)--(0.250000, 0.750000)(-0.916667, -0.083333)--(0.416667, 0.750000)(-0.750000, -0.083333)--(-0.583333, -0.083333)(-0.750000, -0.083333)--(-0.416667, -0.083333)(-0.750000, -0.083333)--(-0.250000, -0.083333)(-0.750000, -0.083333)--(-0.083333, -0.083333)(-0.750000, -0.083333)--(0.083333, -0.083333)(-0.750000, -0.083333)--(-0.916667, 0.083333)(-0.750000, -0.083333)--(-0.750000, 0.083333)(-0.750000, -0.083333)--(0.083333, 0.083333)(-0.750000, -0.083333)--(-0.916667, 0.250000)(-0.750000, -0.083333)--(-0.750000, 0.250000)(-0.750000, -0.083333)--(-0.583333, 0.250000)(-0.583333, -0.083333)--(-0.416667, -0.083333)(-0.583333, -0.083333)--(-0.250000, -0.083333)(-0.583333, -0.083333)--(-0.083333, -0.083333)(-0.583333, -0.083333)--(0.083333, -0.083333)(-0.583333, -0.083333)--(-0.583333, 0.083333)(-0.583333, -0.083333)--(-0.416667, 0.083333)(-0.583333, -0.083333)--(-0.250000, 0.083333)(-0.583333, -0.083333)--(-0.083333, 0.083333)(-0.583333, -0.083333)--(0.083333, 0.083333)(-0.583333, -0.083333)--(-0.583333, 0.250000)(-0.583333, -0.083333)--(-0.416667, 0.250000)(-0.583333, -0.083333)--(-0.250000, 0.250000)(-0.583333, -0.083333)--(-0.083333, 0.250000)(-0.583333, -0.083333)--(0.083333, 0.250000)(-0.583333, -0.083333)--(0.250000, 0.250000)(-0.583333, -0.083333)--(0.416667, 0.250000)(-0.583333, -0.083333)--(0.583333, 0.250000)(-0.583333, -0.083333)--(-0.416667, 0.416667)(-0.583333, -0.083333)--(-0.250000, 0.416667)(-0.583333, -0.083333)--(-0.083333, 0.416667)(-0.583333, -0.083333)--(-0.416667, 0.583333)(-0.583333, -0.083333)--(-0.250000, 0.583333)(-0.583333, -0.083333)--(-0.083333, 0.583333)(-0.583333, -0.083333)--(0.083333, 0.583333)(-0.583333, -0.083333)--(-0.416667, 0.750000)(-0.583333, -0.083333)--(-0.250000, 0.750000)(-0.583333, -0.083333)--(-0.083333, 0.750000)(-0.583333, -0.083333)--(0.083333, 0.750000)(-0.583333, -0.083333)--(0.250000, 0.750000)(-0.416667, -0.083333)--(-0.250000, -0.083333)(-0.416667, -0.083333)--(-0.083333, -0.083333)(-0.416667, -0.083333)--(0.083333, -0.083333)(-0.416667, -0.083333)--(-0.583333, 0.083333)(-0.416667, -0.083333)--(-0.416667, 0.083333)(-0.416667, -0.083333)--(-0.250000, 0.083333)(-0.416667, -0.083333)--(-0.083333, 0.083333)(-0.416667, -0.083333)--(0.083333, 0.083333)(-0.416667, -0.083333)--(-0.750000, 0.250000)(-0.416667, -0.083333)--(-0.583333, 0.250000)(-0.416667, -0.083333)--(-0.416667, 0.250000)(-0.416667, -0.083333)--(-0.250000, 0.250000)(-0.416667, -0.083333)--(-0.083333, 0.250000)(-0.416667, -0.083333)--(0.083333, 0.250000)(-0.416667, -0.083333)--(0.250000, 0.250000)(-0.416667, -0.083333)--(0.416667, 0.250000)(-0.416667, -0.083333)--(-0.416667, 0.416667)(-0.416667, -0.083333)--(-0.250000, 0.416667)(-0.416667, -0.083333)--(-0.083333, 0.416667)(-0.416667, -0.083333)--(-0.416667, 0.583333)(-0.416667, -0.083333)--(-0.250000, 0.583333)(-0.416667, -0.083333)--(-0.083333, 0.583333)(-0.416667, -0.083333)--(-0.416667, 0.750000)(-0.416667, -0.083333)--(-0.250000, 0.750000)(-0.416667, -0.083333)--(-0.083333, 0.750000)(-0.416667, -0.083333)--(0.083333, 0.750000)(-0.250000, -0.083333)--(-0.083333, -0.083333)(-0.250000, -0.083333)--(0.083333, -0.083333)(-0.250000, -0.083333)--(-0.583333, 0.083333)(-0.250000, -0.083333)--(-0.416667, 0.083333)(-0.250000, -0.083333)--(-0.250000, 0.083333)(-0.250000, -0.083333)--(-0.083333, 0.083333)(-0.250000, -0.083333)--(0.083333, 0.083333)(-0.250000, -0.083333)--(-0.916667, 0.250000)(-0.250000, -0.083333)--(-0.750000, 0.250000)(-0.250000, -0.083333)--(-0.583333, 0.250000)(-0.250000, -0.083333)--(-0.416667, 0.250000)(-0.250000, -0.083333)--(-0.250000, 0.250000)(-0.250000, -0.083333)--(-0.083333, 0.250000)(-0.250000, -0.083333)--(0.083333, 0.250000)(-0.250000, -0.083333)--(0.250000, 0.250000)(-0.250000, -0.083333)--(-0.416667, 0.416667)(-0.250000, -0.083333)--(-0.250000, 0.416667)(-0.250000, -0.083333)--(-0.083333, 0.416667)(-0.250000, -0.083333)--(-0.416667, 0.583333)(-0.250000, -0.083333)--(-0.250000, 0.583333)(-0.250000, -0.083333)--(-0.083333, 0.583333)(-0.250000, -0.083333)--(-0.416667, 0.750000)(-0.250000, -0.083333)--(-0.250000, 0.750000)(-0.250000, -0.083333)--(-0.083333, 0.750000)(-0.083333, -0.083333)--(0.083333, -0.083333)(-0.083333, -0.083333)--(-0.750000, 0.083333)(-0.083333, -0.083333)--(-0.583333, 0.083333)(-0.083333, -0.083333)--(-0.416667, 0.083333)(-0.083333, -0.083333)--(-0.250000, 0.083333)(-0.083333, -0.083333)--(-0.083333, 0.083333)(-0.083333, -0.083333)--(0.083333, 0.083333)(-0.083333, -0.083333)--(-0.916667, 0.250000)(-0.083333, -0.083333)--(-0.750000, 0.250000)(-0.083333, -0.083333)--(-0.583333, 0.250000)(-0.083333, -0.083333)--(-0.416667, 0.250000)(-0.083333, -0.083333)--(-0.250000, 0.250000)(-0.083333, -0.083333)--(-0.083333, 0.250000)(-0.083333, -0.083333)--(0.083333, 0.250000)(-0.083333, -0.083333)--(-0.416667, 0.416667)(-0.083333, -0.083333)--(-0.250000, 0.416667)(-0.083333, -0.083333)--(-0.083333, 0.416667)(-0.083333, -0.083333)--(-0.416667, 0.583333)(-0.083333, -0.083333)--(-0.250000, 0.583333)(-0.083333, -0.083333)--(-0.083333, 0.583333)(-0.083333, -0.083333)--(-0.416667, 0.750000)(-0.083333, -0.083333)--(-0.250000, 0.750000)(-0.083333, -0.083333)--(-0.083333, 0.750000)(0.083333, -0.083333)--(-0.750000, 0.083333)(0.083333, -0.083333)--(-0.583333, 0.083333)(0.083333, -0.083333)--(-0.416667, 0.083333)(0.083333, -0.083333)--(-0.250000, 0.083333)(0.083333, -0.083333)--(-0.083333, 0.083333)(0.083333, -0.083333)--(0.083333, 0.083333)(0.083333, -0.083333)--(-0.916667, 0.250000)(0.083333, -0.083333)--(-0.750000, 0.250000)(0.083333, -0.083333)--(-0.583333, 0.250000)(0.083333, -0.083333)--(-0.416667, 0.250000)(0.083333, -0.083333)--(-0.250000, 0.250000)(0.083333, -0.083333)--(-0.083333, 0.250000)(0.083333, -0.083333)--(0.083333, 0.250000)(0.083333, -0.083333)--(-0.416667, 0.416667)(0.083333, -0.083333)--(-0.250000, 0.416667)(0.083333, -0.083333)--(-0.416667, 0.583333)(0.083333, -0.083333)--(-0.250000, 0.583333)(0.083333, -0.083333)--(-0.583333, 0.750000)(0.083333, -0.083333)--(-0.416667, 0.750000)(0.250000, -0.083333)--(0.250000, 0.083333)(0.250000, -0.083333)--(0.083333, 0.250000)(0.250000, -0.083333)--(0.250000, 0.250000)(0.250000, -0.083333)--(0.416667, 0.250000)(0.416667, -0.083333)--(0.583333, -0.083333)(0.416667, -0.083333)--(0.750000, -0.083333)(0.416667, -0.083333)--(0.916667, -0.083333)(0.416667, -0.083333)--(0.416667, 0.083333)(0.416667, -0.083333)--(0.583333, 0.083333)(0.416667, -0.083333)--(0.750000, 0.083333)(0.416667, -0.083333)--(0.916667, 0.083333)(0.416667, -0.083333)--(0.416667, 0.250000)(0.416667, -0.083333)--(0.583333, 0.250000)(0.416667, -0.083333)--(0.750000, 0.250000)(0.416667, -0.083333)--(0.916667, 0.250000)(0.416667, -0.083333)--(0.916667, 0.416667)(0.583333, -0.083333)--(0.750000, -0.083333)(0.583333, -0.083333)--(0.916667, -0.083333)(0.583333, -0.083333)--(0.416667, 0.083333)(0.583333, -0.083333)--(0.583333, 0.083333)(0.583333, -0.083333)--(0.750000, 0.083333)(0.583333, -0.083333)--(0.916667, 0.083333)(0.583333, -0.083333)--(0.416667, 0.250000)(0.583333, -0.083333)--(0.583333, 0.250000)(0.583333, -0.083333)--(0.750000, 0.250000)(0.583333, -0.083333)--(0.916667, 0.250000)(0.583333, -0.083333)--(0.750000, 0.416667)(0.583333, -0.083333)--(0.916667, 0.416667)(0.583333, -0.083333)--(0.750000, 0.583333)(0.583333, -0.083333)--(0.916667, 0.583333)(0.583333, -0.083333)--(0.916667, 0.750000)(0.750000, -0.083333)--(0.916667, -0.083333)(0.750000, -0.083333)--(0.416667, 0.083333)(0.750000, -0.083333)--(0.583333, 0.083333)(0.750000, -0.083333)--(0.750000, 0.083333)(0.750000, -0.083333)--(0.916667, 0.083333)(0.750000, -0.083333)--(0.416667, 0.250000)(0.750000, -0.083333)--(0.583333, 0.250000)(0.750000, -0.083333)--(0.750000, 0.250000)(0.750000, -0.083333)--(0.916667, 0.250000)(0.750000, -0.083333)--(0.750000, 0.416667)(0.750000, -0.083333)--(0.916667, 0.416667)(0.750000, -0.083333)--(0.750000, 0.583333)(0.750000, -0.083333)--(0.916667, 0.583333)(0.750000, -0.083333)--(0.583333, 0.750000)(0.750000, -0.083333)--(0.750000, 0.750000)(0.750000, -0.083333)--(0.916667, 0.750000)(0.916667, -0.083333)--(0.416667, 0.083333)(0.916667, -0.083333)--(0.583333, 0.083333)(0.916667, -0.083333)--(0.750000, 0.083333)(0.916667, -0.083333)--(0.916667, 0.083333)(0.916667, -0.083333)--(0.416667, 0.250000)(0.916667, -0.083333)--(0.750000, 0.250000)(0.916667, -0.083333)--(0.916667, 0.250000)(0.916667, -0.083333)--(0.750000, 0.416667)(0.916667, -0.083333)--(0.916667, 0.416667)(0.916667, -0.083333)--(0.583333, 0.583333)(0.916667, -0.083333)--(0.750000, 0.583333)(0.916667, -0.083333)--(0.916667, 0.583333)(0.916667, -0.083333)--(0.583333, 0.750000)(0.916667, -0.083333)--(0.750000, 0.750000)(0.916667, -0.083333)--(0.916667, 0.750000)(-0.916667, 0.083333)--(-0.750000, 0.083333)(-0.916667, 0.083333)--(-0.583333, 0.083333)(-0.916667, 0.083333)--(-0.416667, 0.083333)(-0.916667, 0.083333)--(-0.250000, 0.083333)(-0.916667, 0.083333)--(-0.083333, 0.083333)(-0.916667, 0.083333)--(0.083333, 0.083333)(-0.916667, 0.083333)--(-0.916667, 0.250000)(-0.916667, 0.083333)--(-0.750000, 0.250000)(-0.916667, 0.083333)--(-0.583333, 0.250000)(-0.916667, 0.083333)--(-0.416667, 0.250000)(-0.916667, 0.083333)--(-0.250000, 0.250000)(-0.916667, 0.083333)--(-0.083333, 0.250000)(-0.916667, 0.083333)--(0.083333, 0.250000)(-0.916667, 0.083333)--(0.250000, 0.250000)(-0.916667, 0.083333)--(0.416667, 0.250000)(-0.916667, 0.083333)--(0.583333, 0.250000)(-0.916667, 0.083333)--(-0.416667, 0.416667)(-0.916667, 0.083333)--(-0.250000, 0.416667)(-0.916667, 0.083333)--(-0.083333, 0.416667)(-0.916667, 0.083333)--(-0.083333, 0.583333)(-0.916667, 0.083333)--(0.083333, 0.583333)(-0.916667, 0.083333)--(0.250000, 0.583333)(-0.916667, 0.083333)--(0.083333, 0.750000)(-0.916667, 0.083333)--(0.250000, 0.750000)(-0.916667, 0.083333)--(0.416667, 0.750000)(-0.916667, 0.083333)--(0.583333, 0.750000)(-0.916667, 0.083333)--(0.750000, 0.750000)(-0.750000, 0.083333)--(-0.583333, 0.083333)(-0.750000, 0.083333)--(-0.416667, 0.083333)(-0.750000, 0.083333)--(-0.250000, 0.083333)(-0.750000, 0.083333)--(-0.083333, 0.083333)(-0.750000, 0.083333)--(0.083333, 0.083333)(-0.750000, 0.083333)--(-0.916667, 0.250000)(-0.750000, 0.083333)--(-0.750000, 0.250000)(-0.750000, 0.083333)--(-0.583333, 0.250000)(-0.750000, 0.083333)--(-0.416667, 0.250000)(-0.750000, 0.083333)--(-0.250000, 0.250000)(-0.750000, 0.083333)--(-0.083333, 0.250000)(-0.750000, 0.083333)--(0.083333, 0.250000)(-0.750000, 0.083333)--(0.250000, 0.250000)(-0.750000, 0.083333)--(0.416667, 0.250000)(-0.750000, 0.083333)--(0.583333, 0.250000)(-0.750000, 0.083333)--(-0.416667, 0.416667)(-0.750000, 0.083333)--(-0.250000, 0.416667)(-0.750000, 0.083333)--(-0.083333, 0.416667)(-0.750000, 0.083333)--(-0.250000, 0.583333)(-0.750000, 0.083333)--(-0.083333, 0.583333)(-0.750000, 0.083333)--(0.083333, 0.583333)(-0.750000, 0.083333)--(0.250000, 0.583333)(-0.750000, 0.083333)--(-0.083333, 0.750000)(-0.750000, 0.083333)--(0.083333, 0.750000)(-0.750000, 0.083333)--(0.250000, 0.750000)(-0.750000, 0.083333)--(0.416667, 0.750000)(-0.750000, 0.083333)--(0.583333, 0.750000)(-0.583333, 0.083333)--(-0.416667, 0.083333)(-0.583333, 0.083333)--(-0.250000, 0.083333)(-0.583333, 0.083333)--(-0.083333, 0.083333)(-0.583333, 0.083333)--(0.083333, 0.083333)(-0.583333, 0.083333)--(-0.916667, 0.250000)(-0.583333, 0.083333)--(-0.750000, 0.250000)(-0.583333, 0.083333)--(-0.583333, 0.250000)(-0.583333, 0.083333)--(-0.416667, 0.250000)(-0.583333, 0.083333)--(-0.250000, 0.250000)(-0.583333, 0.083333)--(-0.083333, 0.250000)(-0.583333, 0.083333)--(0.083333, 0.250000)(-0.583333, 0.083333)--(0.250000, 0.250000)(-0.583333, 0.083333)--(0.416667, 0.250000)(-0.583333, 0.083333)--(0.583333, 0.250000)(-0.583333, 0.083333)--(-0.416667, 0.416667)(-0.583333, 0.083333)--(-0.250000, 0.416667)(-0.583333, 0.083333)--(-0.083333, 0.416667)(-0.583333, 0.083333)--(-0.416667, 0.583333)(-0.583333, 0.083333)--(-0.250000, 0.583333)(-0.583333, 0.083333)--(-0.083333, 0.583333)(-0.583333, 0.083333)--(0.083333, 0.583333)(-0.583333, 0.083333)--(-0.250000, 0.750000)(-0.583333, 0.083333)--(-0.083333, 0.750000)(-0.583333, 0.083333)--(0.083333, 0.750000)(-0.583333, 0.083333)--(0.250000, 0.750000)(-0.583333, 0.083333)--(0.416667, 0.750000)(-0.416667, 0.083333)--(-0.250000, 0.083333)(-0.416667, 0.083333)--(-0.083333, 0.083333)(-0.416667, 0.083333)--(0.083333, 0.083333)(-0.416667, 0.083333)--(-0.916667, 0.250000)(-0.416667, 0.083333)--(-0.750000, 0.250000)(-0.416667, 0.083333)--(-0.583333, 0.250000)(-0.416667, 0.083333)--(-0.416667, 0.250000)(-0.416667, 0.083333)--(-0.250000, 0.250000)(-0.416667, 0.083333)--(-0.083333, 0.250000)(-0.416667, 0.083333)--(0.083333, 0.250000)(-0.416667, 0.083333)--(0.250000, 0.250000)(-0.416667, 0.083333)--(0.416667, 0.250000)(-0.416667, 0.083333)--(0.583333, 0.250000)(-0.416667, 0.083333)--(-0.416667, 0.416667)(-0.416667, 0.083333)--(-0.250000, 0.416667)(-0.416667, 0.083333)--(-0.083333, 0.416667)(-0.416667, 0.083333)--(-0.416667, 0.583333)(-0.416667, 0.083333)--(-0.250000, 0.583333)(-0.416667, 0.083333)--(-0.083333, 0.583333)(-0.416667, 0.083333)--(0.083333, 0.583333)(-0.416667, 0.083333)--(-0.416667, 0.750000)(-0.416667, 0.083333)--(-0.250000, 0.750000)(-0.416667, 0.083333)--(-0.083333, 0.750000)(-0.416667, 0.083333)--(0.083333, 0.750000)(-0.416667, 0.083333)--(0.250000, 0.750000)(-0.250000, 0.083333)--(-0.083333, 0.083333)(-0.250000, 0.083333)--(0.083333, 0.083333)(-0.250000, 0.083333)--(-0.916667, 0.250000)(-0.250000, 0.083333)--(-0.750000, 0.250000)(-0.250000, 0.083333)--(-0.583333, 0.250000)(-0.250000, 0.083333)--(-0.416667, 0.250000)(-0.250000, 0.083333)--(-0.250000, 0.250000)(-0.250000, 0.083333)--(-0.083333, 0.250000)(-0.250000, 0.083333)--(0.083333, 0.250000)(-0.250000, 0.083333)--(0.250000, 0.250000)(-0.250000, 0.083333)--(0.416667, 0.250000)(-0.250000, 0.083333)--(0.583333, 0.250000)(-0.250000, 0.083333)--(-0.416667, 0.416667)(-0.250000, 0.083333)--(-0.250000, 0.416667)(-0.250000, 0.083333)--(-0.083333, 0.416667)(-0.250000, 0.083333)--(-0.416667, 0.583333)(-0.250000, 0.083333)--(-0.250000, 0.583333)(-0.250000, 0.083333)--(-0.083333, 0.583333)(-0.250000, 0.083333)--(-0.416667, 0.750000)(-0.250000, 0.083333)--(-0.250000, 0.750000)(-0.250000, 0.083333)--(-0.083333, 0.750000)(-0.250000, 0.083333)--(0.083333, 0.750000)(-0.083333, 0.083333)--(0.083333, 0.083333)(-0.083333, 0.083333)--(-0.916667, 0.250000)(-0.083333, 0.083333)--(-0.750000, 0.250000)(-0.083333, 0.083333)--(-0.583333, 0.250000)(-0.083333, 0.083333)--(-0.416667, 0.250000)(-0.083333, 0.083333)--(-0.250000, 0.250000)(-0.083333, 0.083333)--(-0.083333, 0.250000)(-0.083333, 0.083333)--(0.083333, 0.250000)(-0.083333, 0.083333)--(0.250000, 0.250000)(-0.083333, 0.083333)--(0.416667, 0.250000)(-0.083333, 0.083333)--(0.583333, 0.250000)(-0.083333, 0.083333)--(-0.416667, 0.416667)(-0.083333, 0.083333)--(-0.250000, 0.416667)(-0.083333, 0.083333)--(-0.083333, 0.416667)(-0.083333, 0.083333)--(-0.416667, 0.583333)(-0.083333, 0.083333)--(-0.250000, 0.583333)(-0.083333, 0.083333)--(-0.083333, 0.583333)(-0.083333, 0.083333)--(-0.583333, 0.750000)(-0.083333, 0.083333)--(-0.416667, 0.750000)(-0.083333, 0.083333)--(-0.250000, 0.750000)(-0.083333, 0.083333)--(-0.083333, 0.750000)(0.083333, 0.083333)--(-0.916667, 0.250000)(0.083333, 0.083333)--(-0.750000, 0.250000)(0.083333, 0.083333)--(-0.583333, 0.250000)(0.083333, 0.083333)--(-0.416667, 0.250000)(0.083333, 0.083333)--(-0.250000, 0.250000)(0.083333, 0.083333)--(-0.083333, 0.250000)(0.083333, 0.083333)--(0.083333, 0.250000)(0.083333, 0.083333)--(-0.416667, 0.416667)(0.083333, 0.083333)--(-0.250000, 0.416667)(0.083333, 0.083333)--(-0.416667, 0.583333)(0.083333, 0.083333)--(-0.583333, 0.750000)(0.250000, 0.083333)--(-0.916667, 0.250000)(0.250000, 0.083333)--(-0.750000, 0.250000)(0.250000, 0.083333)--(-0.583333, 0.250000)(0.250000, 0.083333)--(-0.416667, 0.250000)(0.250000, 0.083333)--(-0.250000, 0.250000)(0.250000, 0.083333)--(-0.083333, 0.250000)(0.250000, 0.083333)--(0.083333, 0.250000)(0.250000, 0.083333)--(0.250000, 0.250000)(0.250000, 0.083333)--(0.416667, 0.250000)(0.250000, 0.083333)--(-0.416667, 0.416667)(0.416667, 0.083333)--(0.583333, 0.083333)(0.416667, 0.083333)--(0.750000, 0.083333)(0.416667, 0.083333)--(0.916667, 0.083333)(0.416667, 0.083333)--(0.416667, 0.250000)(0.416667, 0.083333)--(0.583333, 0.250000)(0.416667, 0.083333)--(0.916667, 0.250000)(0.583333, 0.083333)--(0.750000, 0.083333)(0.583333, 0.083333)--(0.916667, 0.083333)(0.583333, 0.083333)--(0.416667, 0.250000)(0.583333, 0.083333)--(0.583333, 0.250000)(0.583333, 0.083333)--(0.750000, 0.250000)(0.583333, 0.083333)--(0.916667, 0.250000)(0.583333, 0.083333)--(0.916667, 0.416667)(0.583333, 0.083333)--(0.916667, 0.583333)(0.750000, 0.083333)--(0.916667, 0.083333)(0.750000, 0.083333)--(0.250000, 0.250000)(0.750000, 0.083333)--(0.416667, 0.250000)(0.750000, 0.083333)--(0.750000, 0.250000)(0.750000, 0.083333)--(0.916667, 0.250000)(0.750000, 0.083333)--(0.750000, 0.416667)(0.750000, 0.083333)--(0.916667, 0.416667)(0.750000, 0.083333)--(0.750000, 0.583333)(0.750000, 0.083333)--(0.916667, 0.583333)(0.750000, 0.083333)--(0.583333, 0.750000)(0.750000, 0.083333)--(0.750000, 0.750000)(0.750000, 0.083333)--(0.916667, 0.750000)(0.916667, 0.083333)--(0.250000, 0.250000)(0.916667, 0.083333)--(0.416667, 0.250000)(0.916667, 0.083333)--(0.750000, 0.250000)(0.916667, 0.083333)--(0.916667, 0.250000)(0.916667, 0.083333)--(0.750000, 0.416667)(0.916667, 0.083333)--(0.916667, 0.416667)(0.916667, 0.083333)--(0.583333, 0.583333)(0.916667, 0.083333)--(0.750000, 0.583333)(0.916667, 0.083333)--(0.916667, 0.583333)(0.916667, 0.083333)--(0.416667, 0.750000)(0.916667, 0.083333)--(0.583333, 0.750000)(0.916667, 0.083333)--(0.750000, 0.750000)(0.916667, 0.083333)--(0.916667, 0.750000)(-0.916667, 0.250000)--(-0.750000, 0.250000)(-0.916667, 0.250000)--(-0.583333, 0.250000)(-0.916667, 0.250000)--(-0.416667, 0.250000)(-0.916667, 0.250000)--(-0.250000, 0.250000)(-0.916667, 0.250000)--(-0.083333, 0.250000)(-0.916667, 0.250000)--(0.083333, 0.250000)(-0.916667, 0.250000)--(0.250000, 0.250000)(-0.916667, 0.250000)--(0.416667, 0.250000)(-0.916667, 0.250000)--(0.583333, 0.250000)(-0.916667, 0.250000)--(-0.416667, 0.416667)(-0.916667, 0.250000)--(-0.250000, 0.416667)(-0.916667, 0.250000)--(-0.083333, 0.416667)(-0.916667, 0.250000)--(0.083333, 0.583333)(-0.916667, 0.250000)--(0.250000, 0.583333)(-0.916667, 0.250000)--(0.416667, 0.583333)(-0.916667, 0.250000)--(0.583333, 0.583333)(-0.916667, 0.250000)--(0.750000, 0.583333)(-0.916667, 0.250000)--(0.583333, 0.750000)(-0.916667, 0.250000)--(0.750000, 0.750000)(-0.916667, 0.250000)--(0.916667, 0.750000)(-0.750000, 0.250000)--(-0.583333, 0.250000)(-0.750000, 0.250000)--(-0.416667, 0.250000)(-0.750000, 0.250000)--(-0.250000, 0.250000)(-0.750000, 0.250000)--(-0.083333, 0.250000)(-0.750000, 0.250000)--(0.083333, 0.250000)(-0.750000, 0.250000)--(0.250000, 0.250000)(-0.750000, 0.250000)--(0.416667, 0.250000)(-0.750000, 0.250000)--(0.583333, 0.250000)(-0.750000, 0.250000)--(-0.416667, 0.416667)(-0.750000, 0.250000)--(-0.250000, 0.416667)(-0.750000, 0.250000)--(-0.083333, 0.416667)(-0.750000, 0.250000)--(-0.083333, 0.583333)(-0.750000, 0.250000)--(0.083333, 0.583333)(-0.750000, 0.250000)--(0.250000, 0.583333)(-0.750000, 0.250000)--(0.416667, 0.583333)(-0.750000, 0.250000)--(0.583333, 0.583333)(-0.750000, 0.250000)--(0.250000, 0.750000)(-0.750000, 0.250000)--(0.416667, 0.750000)(-0.750000, 0.250000)--(0.583333, 0.750000)(-0.750000, 0.250000)--(0.750000, 0.750000)(-0.750000, 0.250000)--(0.916667, 0.750000)(-0.583333, 0.250000)--(-0.416667, 0.250000)(-0.583333, 0.250000)--(-0.250000, 0.250000)(-0.583333, 0.250000)--(-0.083333, 0.250000)(-0.583333, 0.250000)--(0.083333, 0.250000)(-0.583333, 0.250000)--(0.250000, 0.250000)(-0.583333, 0.250000)--(0.416667, 0.250000)(-0.583333, 0.250000)--(0.583333, 0.250000)(-0.583333, 0.250000)--(-0.416667, 0.416667)(-0.583333, 0.250000)--(-0.250000, 0.416667)(-0.583333, 0.250000)--(-0.083333, 0.416667)(-0.583333, 0.250000)--(-0.250000, 0.583333)(-0.583333, 0.250000)--(-0.083333, 0.583333)(-0.583333, 0.250000)--(0.083333, 0.583333)(-0.583333, 0.250000)--(0.250000, 0.583333)(-0.583333, 0.250000)--(0.416667, 0.583333)(-0.583333, 0.250000)--(-0.250000, 0.750000)(-0.583333, 0.250000)--(-0.083333, 0.750000)(-0.583333, 0.250000)--(0.083333, 0.750000)(-0.583333, 0.250000)--(0.250000, 0.750000)(-0.583333, 0.250000)--(0.416667, 0.750000)(-0.583333, 0.250000)--(0.583333, 0.750000)(-0.583333, 0.250000)--(0.750000, 0.750000)(-0.583333, 0.250000)--(0.916667, 0.750000)(-0.416667, 0.250000)--(-0.250000, 0.250000)(-0.416667, 0.250000)--(-0.083333, 0.250000)(-0.416667, 0.250000)--(0.083333, 0.250000)(-0.416667, 0.250000)--(0.250000, 0.250000)(-0.416667, 0.250000)--(0.416667, 0.250000)(-0.416667, 0.250000)--(0.583333, 0.250000)(-0.416667, 0.250000)--(-0.416667, 0.416667)(-0.416667, 0.250000)--(-0.250000, 0.416667)(-0.416667, 0.250000)--(-0.083333, 0.416667)(-0.416667, 0.250000)--(-0.416667, 0.583333)(-0.416667, 0.250000)--(-0.250000, 0.583333)(-0.416667, 0.250000)--(-0.083333, 0.583333)(-0.416667, 0.250000)--(0.083333, 0.583333)(-0.416667, 0.250000)--(0.250000, 0.583333)(-0.416667, 0.250000)--(-0.416667, 0.750000)(-0.416667, 0.250000)--(-0.250000, 0.750000)(-0.416667, 0.250000)--(-0.083333, 0.750000)(-0.416667, 0.250000)--(0.083333, 0.750000)(-0.416667, 0.250000)--(0.250000, 0.750000)(-0.416667, 0.250000)--(0.416667, 0.750000)(-0.416667, 0.250000)--(0.583333, 0.750000)(-0.250000, 0.250000)--(-0.083333, 0.250000)(-0.250000, 0.250000)--(0.083333, 0.250000)(-0.250000, 0.250000)--(0.250000, 0.250000)(-0.250000, 0.250000)--(0.416667, 0.250000)(-0.250000, 0.250000)--(0.583333, 0.250000)(-0.250000, 0.250000)--(-0.416667, 0.416667)(-0.250000, 0.250000)--(-0.250000, 0.416667)(-0.250000, 0.250000)--(-0.083333, 0.416667)(-0.250000, 0.250000)--(-0.416667, 0.583333)(-0.250000, 0.250000)--(-0.250000, 0.583333)(-0.250000, 0.250000)--(-0.083333, 0.583333)(-0.250000, 0.250000)--(0.083333, 0.583333)(-0.250000, 0.250000)--(-0.416667, 0.750000)(-0.250000, 0.250000)--(-0.250000, 0.750000)(-0.250000, 0.250000)--(-0.083333, 0.750000)(-0.250000, 0.250000)--(0.083333, 0.750000)(-0.250000, 0.250000)--(0.250000, 0.750000)(-0.083333, 0.250000)--(0.083333, 0.250000)(-0.083333, 0.250000)--(0.250000, 0.250000)(-0.083333, 0.250000)--(0.416667, 0.250000)(-0.083333, 0.250000)--(0.583333, 0.250000)(-0.083333, 0.250000)--(-0.416667, 0.416667)(-0.083333, 0.250000)--(-0.250000, 0.416667)(-0.083333, 0.250000)--(-0.083333, 0.416667)(-0.083333, 0.250000)--(-0.416667, 0.583333)(-0.083333, 0.250000)--(-0.250000, 0.583333)(-0.083333, 0.250000)--(-0.083333, 0.583333)(-0.083333, 0.250000)--(-0.583333, 0.750000)(-0.083333, 0.250000)--(-0.416667, 0.750000)(-0.083333, 0.250000)--(-0.250000, 0.750000)(-0.083333, 0.250000)--(-0.083333, 0.750000)(0.083333, 0.250000)--(0.250000, 0.250000)(0.083333, 0.250000)--(0.416667, 0.250000)(0.083333, 0.250000)--(0.583333, 0.250000)(0.250000, 0.250000)--(0.416667, 0.250000)(0.250000, 0.250000)--(0.583333, 0.250000)(0.416667, 0.250000)--(0.583333, 0.250000)(0.750000, 0.250000)--(0.916667, 0.250000)(0.750000, 0.250000)--(0.750000, 0.416667)(0.750000, 0.250000)--(0.916667, 0.416667)(0.750000, 0.250000)--(0.583333, 0.583333)(0.750000, 0.250000)--(0.750000, 0.583333)(0.750000, 0.250000)--(0.916667, 0.583333)(0.750000, 0.250000)--(0.583333, 0.750000)(0.750000, 0.250000)--(0.750000, 0.750000)(0.750000, 0.250000)--(0.916667, 0.750000)(0.916667, 0.250000)--(0.750000, 0.416667)(0.916667, 0.250000)--(0.916667, 0.416667)(0.916667, 0.250000)--(0.416667, 0.583333)(0.916667, 0.250000)--(0.583333, 0.583333)(0.916667, 0.250000)--(0.750000, 0.583333)(0.916667, 0.250000)--(0.916667, 0.583333)(0.916667, 0.250000)--(0.083333, 0.750000)(0.916667, 0.250000)--(0.250000, 0.750000)(0.916667, 0.250000)--(0.416667, 0.750000)(0.916667, 0.250000)--(0.583333, 0.750000)(0.916667, 0.250000)--(0.750000, 0.750000)(0.916667, 0.250000)--(0.916667, 0.750000)(-0.916667, 0.416667)--(-0.750000, 0.416667)(-0.916667, 0.416667)--(-0.583333, 0.416667)(-0.916667, 0.416667)--(-0.916667, 0.583333)(-0.916667, 0.416667)--(-0.750000, 0.583333)(-0.916667, 0.416667)--(-0.583333, 0.583333)(-0.916667, 0.416667)--(-0.916667, 0.750000)(-0.916667, 0.416667)--(-0.750000, 0.750000)(-0.750000, 0.416667)--(-0.583333, 0.416667)(-0.750000, 0.416667)--(-0.916667, 0.583333)(-0.750000, 0.416667)--(-0.750000, 0.583333)(-0.750000, 0.416667)--(-0.583333, 0.583333)(-0.750000, 0.416667)--(-0.916667, 0.750000)(-0.750000, 0.416667)--(-0.750000, 0.750000)(-0.750000, 0.416667)--(-0.416667, 0.750000)(-0.583333, 0.416667)--(-0.916667, 0.583333)(-0.583333, 0.416667)--(-0.750000, 0.583333)(-0.583333, 0.416667)--(-0.583333, 0.583333)(-0.583333, 0.416667)--(-0.916667, 0.750000)(-0.583333, 0.416667)--(-0.583333, 0.750000)(-0.416667, 0.416667)--(-0.250000, 0.416667)(-0.416667, 0.416667)--(-0.083333, 0.416667)(-0.416667, 0.416667)--(0.083333, 0.416667)(-0.416667, 0.416667)--(0.250000, 0.416667)(-0.416667, 0.416667)--(0.416667, 0.416667)(-0.416667, 0.416667)--(0.583333, 0.416667)(-0.416667, 0.416667)--(0.750000, 0.416667)(-0.416667, 0.416667)--(0.916667, 0.416667)(-0.416667, 0.416667)--(-0.416667, 0.583333)(-0.416667, 0.416667)--(-0.250000, 0.583333)(-0.416667, 0.416667)--(-0.083333, 0.583333)(-0.416667, 0.416667)--(0.083333, 0.583333)(-0.416667, 0.416667)--(0.250000, 0.583333)(-0.416667, 0.416667)--(0.416667, 0.583333)(-0.416667, 0.416667)--(0.583333, 0.583333)(-0.416667, 0.416667)--(0.750000, 0.583333)(-0.416667, 0.416667)--(0.916667, 0.583333)(-0.416667, 0.416667)--(-0.416667, 0.750000)(-0.416667, 0.416667)--(-0.250000, 0.750000)(-0.416667, 0.416667)--(-0.083333, 0.750000)(-0.416667, 0.416667)--(0.083333, 0.750000)(-0.416667, 0.416667)--(0.250000, 0.750000)(-0.416667, 0.416667)--(0.416667, 0.750000)(-0.416667, 0.416667)--(0.583333, 0.750000)(-0.416667, 0.416667)--(0.750000, 0.750000)(-0.416667, 0.416667)--(0.916667, 0.750000)(-0.250000, 0.416667)--(-0.083333, 0.416667)(-0.250000, 0.416667)--(0.083333, 0.416667)(-0.250000, 0.416667)--(0.250000, 0.416667)(-0.250000, 0.416667)--(0.416667, 0.416667)(-0.250000, 0.416667)--(0.583333, 0.416667)(-0.250000, 0.416667)--(0.750000, 0.416667)(-0.250000, 0.416667)--(0.916667, 0.416667)(-0.250000, 0.416667)--(-0.416667, 0.583333)(-0.250000, 0.416667)--(-0.250000, 0.583333)(-0.250000, 0.416667)--(-0.083333, 0.583333)(-0.250000, 0.416667)--(0.083333, 0.583333)(-0.250000, 0.416667)--(0.250000, 0.583333)(-0.250000, 0.416667)--(0.416667, 0.583333)(-0.250000, 0.416667)--(0.583333, 0.583333)(-0.250000, 0.416667)--(0.750000, 0.583333)(-0.250000, 0.416667)--(0.916667, 0.583333)(-0.250000, 0.416667)--(-0.583333, 0.750000)(-0.250000, 0.416667)--(-0.416667, 0.750000)(-0.250000, 0.416667)--(-0.250000, 0.750000)(-0.250000, 0.416667)--(-0.083333, 0.750000)(-0.250000, 0.416667)--(0.083333, 0.750000)(-0.250000, 0.416667)--(0.250000, 0.750000)(-0.250000, 0.416667)--(0.416667, 0.750000)(-0.250000, 0.416667)--(0.583333, 0.750000)(-0.250000, 0.416667)--(0.750000, 0.750000)(-0.250000, 0.416667)--(0.916667, 0.750000)(-0.083333, 0.416667)--(0.083333, 0.416667)(-0.083333, 0.416667)--(0.250000, 0.416667)(-0.083333, 0.416667)--(0.416667, 0.416667)(-0.083333, 0.416667)--(0.583333, 0.416667)(-0.083333, 0.416667)--(0.750000, 0.416667)(-0.083333, 0.416667)--(0.916667, 0.416667)(-0.083333, 0.416667)--(-0.416667, 0.583333)(-0.083333, 0.416667)--(-0.250000, 0.583333)(-0.083333, 0.416667)--(-0.083333, 0.583333)(-0.083333, 0.416667)--(0.083333, 0.583333)(-0.083333, 0.416667)--(0.250000, 0.583333)(-0.083333, 0.416667)--(0.416667, 0.583333)(-0.083333, 0.416667)--(0.583333, 0.583333)(-0.083333, 0.416667)--(0.750000, 0.583333)(-0.083333, 0.416667)--(0.916667, 0.583333)(-0.083333, 0.416667)--(-0.583333, 0.750000)(-0.083333, 0.416667)--(-0.416667, 0.750000)(-0.083333, 0.416667)--(-0.250000, 0.750000)(-0.083333, 0.416667)--(-0.083333, 0.750000)(-0.083333, 0.416667)--(0.083333, 0.750000)(-0.083333, 0.416667)--(0.250000, 0.750000)(-0.083333, 0.416667)--(0.416667, 0.750000)(-0.083333, 0.416667)--(0.583333, 0.750000)(-0.083333, 0.416667)--(0.750000, 0.750000)(-0.083333, 0.416667)--(0.916667, 0.750000)(0.083333, 0.416667)--(0.250000, 0.416667)(0.083333, 0.416667)--(0.416667, 0.416667)(0.083333, 0.416667)--(0.583333, 0.416667)(0.083333, 0.416667)--(0.750000, 0.416667)(0.083333, 0.416667)--(0.916667, 0.416667)(0.083333, 0.416667)--(-0.416667, 0.583333)(0.083333, 0.416667)--(-0.250000, 0.583333)(0.083333, 0.416667)--(-0.083333, 0.583333)(0.083333, 0.416667)--(0.083333, 0.583333)(0.083333, 0.416667)--(0.250000, 0.583333)(0.083333, 0.416667)--(0.416667, 0.583333)(0.083333, 0.416667)--(0.583333, 0.583333)(0.083333, 0.416667)--(0.750000, 0.583333)(0.083333, 0.416667)--(0.916667, 0.583333)(0.083333, 0.416667)--(-0.583333, 0.750000)(0.083333, 0.416667)--(-0.416667, 0.750000)(0.083333, 0.416667)--(-0.250000, 0.750000)(0.083333, 0.416667)--(-0.083333, 0.750000)(0.083333, 0.416667)--(0.083333, 0.750000)(0.083333, 0.416667)--(0.250000, 0.750000)(0.083333, 0.416667)--(0.416667, 0.750000)(0.083333, 0.416667)--(0.583333, 0.750000)(0.083333, 0.416667)--(0.750000, 0.750000)(0.083333, 0.416667)--(0.916667, 0.750000)(0.250000, 0.416667)--(0.416667, 0.416667)(0.250000, 0.416667)--(0.583333, 0.416667)(0.250000, 0.416667)--(0.750000, 0.416667)(0.250000, 0.416667)--(0.916667, 0.416667)(0.250000, 0.416667)--(-0.416667, 0.583333)(0.250000, 0.416667)--(-0.250000, 0.583333)(0.250000, 0.416667)--(-0.083333, 0.583333)(0.250000, 0.416667)--(0.083333, 0.583333)(0.250000, 0.416667)--(0.250000, 0.583333)(0.250000, 0.416667)--(0.416667, 0.583333)(0.250000, 0.416667)--(0.583333, 0.583333)(0.250000, 0.416667)--(0.750000, 0.583333)(0.250000, 0.416667)--(0.916667, 0.583333)(0.250000, 0.416667)--(-0.583333, 0.750000)(0.250000, 0.416667)--(-0.416667, 0.750000)(0.250000, 0.416667)--(-0.250000, 0.750000)(0.250000, 0.416667)--(-0.083333, 0.750000)(0.250000, 0.416667)--(0.083333, 0.750000)(0.250000, 0.416667)--(0.250000, 0.750000)(0.250000, 0.416667)--(0.416667, 0.750000)(0.250000, 0.416667)--(0.583333, 0.750000)(0.250000, 0.416667)--(0.750000, 0.750000)(0.250000, 0.416667)--(0.916667, 0.750000)(0.416667, 0.416667)--(0.583333, 0.416667)(0.416667, 0.416667)--(0.750000, 0.416667)(0.416667, 0.416667)--(0.916667, 0.416667)(0.416667, 0.416667)--(-0.416667, 0.583333)(0.416667, 0.416667)--(-0.250000, 0.583333)(0.416667, 0.416667)--(-0.083333, 0.583333)(0.416667, 0.416667)--(0.083333, 0.583333)(0.416667, 0.416667)--(0.250000, 0.583333)(0.416667, 0.416667)--(0.416667, 0.583333)(0.416667, 0.416667)--(0.583333, 0.583333)(0.416667, 0.416667)--(0.750000, 0.583333)(0.416667, 0.416667)--(0.916667, 0.583333)(0.416667, 0.416667)--(-0.583333, 0.750000)(0.416667, 0.416667)--(-0.416667, 0.750000)(0.416667, 0.416667)--(-0.250000, 0.750000)(0.416667, 0.416667)--(-0.083333, 0.750000)(0.416667, 0.416667)--(0.083333, 0.750000)(0.416667, 0.416667)--(0.250000, 0.750000)(0.416667, 0.416667)--(0.416667, 0.750000)(0.416667, 0.416667)--(0.583333, 0.750000)(0.416667, 0.416667)--(0.750000, 0.750000)(0.416667, 0.416667)--(0.916667, 0.750000)(0.583333, 0.416667)--(0.750000, 0.416667)(0.583333, 0.416667)--(0.916667, 0.416667)(0.583333, 0.416667)--(-0.416667, 0.583333)(0.583333, 0.416667)--(-0.250000, 0.583333)(0.583333, 0.416667)--(-0.083333, 0.583333)(0.583333, 0.416667)--(0.083333, 0.583333)(0.583333, 0.416667)--(0.250000, 0.583333)(0.583333, 0.416667)--(0.416667, 0.583333)(0.583333, 0.416667)--(0.583333, 0.583333)(0.583333, 0.416667)--(0.750000, 0.583333)(0.583333, 0.416667)--(0.916667, 0.583333)(0.583333, 0.416667)--(-0.583333, 0.750000)(0.583333, 0.416667)--(-0.416667, 0.750000)(0.583333, 0.416667)--(-0.250000, 0.750000)(0.583333, 0.416667)--(-0.083333, 0.750000)(0.583333, 0.416667)--(0.083333, 0.750000)(0.583333, 0.416667)--(0.250000, 0.750000)(0.583333, 0.416667)--(0.416667, 0.750000)(0.583333, 0.416667)--(0.583333, 0.750000)(0.583333, 0.416667)--(0.750000, 0.750000)(0.583333, 0.416667)--(0.916667, 0.750000)(0.750000, 0.416667)--(0.916667, 0.416667)(0.750000, 0.416667)--(-0.416667, 0.583333)(0.750000, 0.416667)--(-0.250000, 0.583333)(0.750000, 0.416667)--(-0.083333, 0.583333)(0.750000, 0.416667)--(0.083333, 0.583333)(0.750000, 0.416667)--(0.250000, 0.583333)(0.750000, 0.416667)--(0.416667, 0.583333)(0.750000, 0.416667)--(0.583333, 0.583333)(0.750000, 0.416667)--(0.750000, 0.583333)(0.750000, 0.416667)--(0.916667, 0.583333)(0.750000, 0.416667)--(-0.583333, 0.750000)(0.750000, 0.416667)--(-0.416667, 0.750000)(0.750000, 0.416667)--(-0.250000, 0.750000)(0.750000, 0.416667)--(-0.083333, 0.750000)(0.750000, 0.416667)--(0.083333, 0.750000)(0.750000, 0.416667)--(0.250000, 0.750000)(0.750000, 0.416667)--(0.416667, 0.750000)(0.750000, 0.416667)--(0.583333, 0.750000)(0.750000, 0.416667)--(0.750000, 0.750000)(0.750000, 0.416667)--(0.916667, 0.750000)(0.916667, 0.416667)--(-0.416667, 0.583333)(0.916667, 0.416667)--(-0.250000, 0.583333)(0.916667, 0.416667)--(-0.083333, 0.583333)(0.916667, 0.416667)--(0.083333, 0.583333)(0.916667, 0.416667)--(0.250000, 0.583333)(0.916667, 0.416667)--(0.416667, 0.583333)(0.916667, 0.416667)--(0.583333, 0.583333)(0.916667, 0.416667)--(0.750000, 0.583333)(0.916667, 0.416667)--(0.916667, 0.583333)(0.916667, 0.416667)--(-0.583333, 0.750000)(0.916667, 0.416667)--(-0.416667, 0.750000)(0.916667, 0.416667)--(-0.250000, 0.750000)(0.916667, 0.416667)--(-0.083333, 0.750000)(0.916667, 0.416667)--(0.083333, 0.750000)(0.916667, 0.416667)--(0.250000, 0.750000)(0.916667, 0.416667)--(0.416667, 0.750000)(0.916667, 0.416667)--(0.583333, 0.750000)(0.916667, 0.416667)--(0.750000, 0.750000)(0.916667, 0.416667)--(0.916667, 0.750000)(-0.916667, 0.583333)--(-0.750000, 0.583333)(-0.916667, 0.583333)--(-0.916667, 0.750000)(-0.916667, 0.583333)--(-0.750000, 0.750000)(-0.750000, 0.583333)--(-0.916667, 0.750000)(-0.750000, 0.583333)--(-0.750000, 0.750000)(-0.583333, 0.583333)--(-0.583333, 0.750000)(-0.583333, 0.583333)--(-0.416667, 0.750000)(-0.416667, 0.583333)--(-0.250000, 0.583333)(-0.416667, 0.583333)--(-0.083333, 0.583333)(-0.416667, 0.583333)--(0.083333, 0.583333)(-0.416667, 0.583333)--(0.250000, 0.583333)(-0.416667, 0.583333)--(0.416667, 0.583333)(-0.416667, 0.583333)--(0.583333, 0.583333)(-0.416667, 0.583333)--(0.750000, 0.583333)(-0.416667, 0.583333)--(0.916667, 0.583333)(-0.416667, 0.583333)--(-0.583333, 0.750000)(-0.416667, 0.583333)--(-0.416667, 0.750000)(-0.416667, 0.583333)--(-0.250000, 0.750000)(-0.416667, 0.583333)--(-0.083333, 0.750000)(-0.416667, 0.583333)--(0.083333, 0.750000)(-0.416667, 0.583333)--(0.250000, 0.750000)(-0.416667, 0.583333)--(0.416667, 0.750000)(-0.416667, 0.583333)--(0.583333, 0.750000)(-0.416667, 0.583333)--(0.750000, 0.750000)(-0.416667, 0.583333)--(0.916667, 0.750000)(-0.250000, 0.583333)--(-0.083333, 0.583333)(-0.250000, 0.583333)--(0.083333, 0.583333)(-0.250000, 0.583333)--(0.250000, 0.583333)(-0.250000, 0.583333)--(0.416667, 0.583333)(-0.250000, 0.583333)--(0.583333, 0.583333)(-0.250000, 0.583333)--(0.750000, 0.583333)(-0.250000, 0.583333)--(0.916667, 0.583333)(-0.250000, 0.583333)--(-0.583333, 0.750000)(-0.250000, 0.583333)--(-0.416667, 0.750000)(-0.250000, 0.583333)--(-0.250000, 0.750000)(-0.250000, 0.583333)--(-0.083333, 0.750000)(-0.250000, 0.583333)--(0.083333, 0.750000)(-0.250000, 0.583333)--(0.250000, 0.750000)(-0.250000, 0.583333)--(0.416667, 0.750000)(-0.250000, 0.583333)--(0.583333, 0.750000)(-0.250000, 0.583333)--(0.750000, 0.750000)(-0.250000, 0.583333)--(0.916667, 0.750000)(-0.083333, 0.583333)--(0.083333, 0.583333)(-0.083333, 0.583333)--(0.250000, 0.583333)(-0.083333, 0.583333)--(0.416667, 0.583333)(-0.083333, 0.583333)--(0.583333, 0.583333)(-0.083333, 0.583333)--(0.750000, 0.583333)(-0.083333, 0.583333)--(0.916667, 0.583333)(-0.083333, 0.583333)--(-0.583333, 0.750000)(-0.083333, 0.583333)--(-0.416667, 0.750000)(-0.083333, 0.583333)--(-0.250000, 0.750000)(-0.083333, 0.583333)--(-0.083333, 0.750000)(-0.083333, 0.583333)--(0.083333, 0.750000)(-0.083333, 0.583333)--(0.250000, 0.750000)(-0.083333, 0.583333)--(0.416667, 0.750000)(-0.083333, 0.583333)--(0.583333, 0.750000)(-0.083333, 0.583333)--(0.750000, 0.750000)(-0.083333, 0.583333)--(0.916667, 0.750000)(0.083333, 0.583333)--(0.250000, 0.583333)(0.083333, 0.583333)--(0.416667, 0.583333)(0.083333, 0.583333)--(0.583333, 0.583333)(0.083333, 0.583333)--(0.750000, 0.583333)(0.083333, 0.583333)--(0.916667, 0.583333)(0.083333, 0.583333)--(-0.583333, 0.750000)(0.083333, 0.583333)--(-0.416667, 0.750000)(0.083333, 0.583333)--(-0.250000, 0.750000)(0.083333, 0.583333)--(-0.083333, 0.750000)(0.083333, 0.583333)--(0.083333, 0.750000)(0.083333, 0.583333)--(0.250000, 0.750000)(0.083333, 0.583333)--(0.416667, 0.750000)(0.083333, 0.583333)--(0.583333, 0.750000)(0.083333, 0.583333)--(0.750000, 0.750000)(0.083333, 0.583333)--(0.916667, 0.750000)(0.250000, 0.583333)--(0.416667, 0.583333)(0.250000, 0.583333)--(0.583333, 0.583333)(0.250000, 0.583333)--(0.750000, 0.583333)(0.250000, 0.583333)--(0.916667, 0.583333)(0.250000, 0.583333)--(-0.583333, 0.750000)(0.250000, 0.583333)--(-0.416667, 0.750000)(0.250000, 0.583333)--(-0.250000, 0.750000)(0.250000, 0.583333)--(-0.083333, 0.750000)(0.250000, 0.583333)--(0.083333, 0.750000)(0.250000, 0.583333)--(0.250000, 0.750000)(0.250000, 0.583333)--(0.416667, 0.750000)(0.250000, 0.583333)--(0.583333, 0.750000)(0.250000, 0.583333)--(0.750000, 0.750000)(0.250000, 0.583333)--(0.916667, 0.750000)(0.416667, 0.583333)--(0.583333, 0.583333)(0.416667, 0.583333)--(0.750000, 0.583333)(0.416667, 0.583333)--(0.916667, 0.583333)(0.416667, 0.583333)--(-0.583333, 0.750000)(0.416667, 0.583333)--(-0.416667, 0.750000)(0.416667, 0.583333)--(-0.250000, 0.750000)(0.416667, 0.583333)--(-0.083333, 0.750000)(0.416667, 0.583333)--(0.083333, 0.750000)(0.416667, 0.583333)--(0.250000, 0.750000)(0.416667, 0.583333)--(0.416667, 0.750000)(0.416667, 0.583333)--(0.583333, 0.750000)(0.416667, 0.583333)--(0.750000, 0.750000)(0.416667, 0.583333)--(0.916667, 0.750000)(0.583333, 0.583333)--(0.750000, 0.583333)(0.583333, 0.583333)--(0.916667, 0.583333)(0.583333, 0.583333)--(-0.583333, 0.750000)(0.583333, 0.583333)--(-0.416667, 0.750000)(0.583333, 0.583333)--(-0.250000, 0.750000)(0.583333, 0.583333)--(-0.083333, 0.750000)(0.583333, 0.583333)--(0.083333, 0.750000)(0.583333, 0.583333)--(0.250000, 0.750000)(0.583333, 0.583333)--(0.416667, 0.750000)(0.583333, 0.583333)--(0.583333, 0.750000)(0.583333, 0.583333)--(0.750000, 0.750000)(0.583333, 0.583333)--(0.916667, 0.750000)(0.750000, 0.583333)--(0.916667, 0.583333)(0.750000, 0.583333)--(-0.583333, 0.750000)(0.750000, 0.583333)--(-0.416667, 0.750000)(0.750000, 0.583333)--(-0.250000, 0.750000)(0.750000, 0.583333)--(-0.083333, 0.750000)(0.750000, 0.583333)--(0.083333, 0.750000)(0.750000, 0.583333)--(0.250000, 0.750000)(0.750000, 0.583333)--(0.416667, 0.750000)(0.750000, 0.583333)--(0.583333, 0.750000)(0.750000, 0.583333)--(0.750000, 0.750000)(0.750000, 0.583333)--(0.916667, 0.750000)(0.916667, 0.583333)--(-0.583333, 0.750000)(0.916667, 0.583333)--(-0.416667, 0.750000)(0.916667, 0.583333)--(-0.250000, 0.750000)(0.916667, 0.583333)--(-0.083333, 0.750000)(0.916667, 0.583333)--(0.083333, 0.750000)(0.916667, 0.583333)--(0.250000, 0.750000)(0.916667, 0.583333)--(0.416667, 0.750000)(0.916667, 0.583333)--(0.583333, 0.750000)(0.916667, 0.583333)--(0.750000, 0.750000)(0.916667, 0.583333)--(0.916667, 0.750000)(-0.916667, 0.750000)--(-0.750000, 0.750000)(-0.583333, 0.750000)--(-0.416667, 0.750000)(-0.583333, 0.750000)--(-0.250000, 0.750000)(-0.583333, 0.750000)--(-0.083333, 0.750000)(-0.583333, 0.750000)--(0.083333, 0.750000)(-0.583333, 0.750000)--(0.250000, 0.750000)(-0.583333, 0.750000)--(0.416667, 0.750000)(-0.583333, 0.750000)--(0.583333, 0.750000)(-0.583333, 0.750000)--(0.750000, 0.750000)(-0.583333, 0.750000)--(0.916667, 0.750000)(-0.416667, 0.750000)--(-0.250000, 0.750000)(-0.416667, 0.750000)--(-0.083333, 0.750000)(-0.416667, 0.750000)--(0.083333, 0.750000)(-0.416667, 0.750000)--(0.250000, 0.750000)(-0.416667, 0.750000)--(0.416667, 0.750000)(-0.416667, 0.750000)--(0.583333, 0.750000)(-0.416667, 0.750000)--(0.750000, 0.750000)(-0.416667, 0.750000)--(0.916667, 0.750000)(-0.250000, 0.750000)--(-0.083333, 0.750000)(-0.250000, 0.750000)--(0.083333, 0.750000)(-0.250000, 0.750000)--(0.250000, 0.750000)(-0.250000, 0.750000)--(0.416667, 0.750000)(-0.250000, 0.750000)--(0.583333, 0.750000)(-0.250000, 0.750000)--(0.750000, 0.750000)(-0.250000, 0.750000)--(0.916667, 0.750000)(-0.083333, 0.750000)--(0.083333, 0.750000)(-0.083333, 0.750000)--(0.250000, 0.750000)(-0.083333, 0.750000)--(0.416667, 0.750000)(-0.083333, 0.750000)--(0.583333, 0.750000)(-0.083333, 0.750000)--(0.750000, 0.750000)(-0.083333, 0.750000)--(0.916667, 0.750000)(0.083333, 0.750000)--(0.250000, 0.750000)(0.083333, 0.750000)--(0.416667, 0.750000)(0.083333, 0.750000)--(0.583333, 0.750000)(0.083333, 0.750000)--(0.750000, 0.750000)(0.083333, 0.750000)--(0.916667, 0.750000)(0.250000, 0.750000)--(0.416667, 0.750000)(0.250000, 0.750000)--(0.583333, 0.750000)(0.250000, 0.750000)--(0.750000, 0.750000)(0.250000, 0.750000)--(0.916667, 0.750000)(0.416667, 0.750000)--(0.583333, 0.750000)(0.416667, 0.750000)--(0.750000, 0.750000)(0.416667, 0.750000)--(0.916667, 0.750000)(0.583333, 0.750000)--(0.750000, 0.750000)(0.583333, 0.750000)--(0.916667, 0.750000)(0.750000, 0.750000)--(0.916667, 0.750000)(-0.916667, 0.916667)--(-0.750000, 0.916667)(-0.916667, 0.916667)--(-0.583333, 0.916667)(-0.916667, 0.916667)--(-0.416667, 0.916667)(-0.916667, 0.916667)--(-0.250000, 0.916667)(-0.916667, 0.916667)--(-0.083333, 0.916667)(-0.916667, 0.916667)--(0.083333, 0.916667)(-0.916667, 0.916667)--(0.250000, 0.916667)(-0.916667, 0.916667)--(0.416667, 0.916667)(-0.916667, 0.916667)--(0.583333, 0.916667)(-0.916667, 0.916667)--(0.750000, 0.916667)(-0.916667, 0.916667)--(0.916667, 0.916667)(-0.750000, 0.916667)--(-0.583333, 0.916667)(-0.750000, 0.916667)--(-0.416667, 0.916667)(-0.750000, 0.916667)--(-0.250000, 0.916667)(-0.750000, 0.916667)--(-0.083333, 0.916667)(-0.750000, 0.916667)--(0.083333, 0.916667)(-0.750000, 0.916667)--(0.250000, 0.916667)(-0.750000, 0.916667)--(0.416667, 0.916667)(-0.750000, 0.916667)--(0.583333, 0.916667)(-0.750000, 0.916667)--(0.750000, 0.916667)(-0.750000, 0.916667)--(0.916667, 0.916667)(-0.583333, 0.916667)--(-0.416667, 0.916667)(-0.583333, 0.916667)--(-0.250000, 0.916667)(-0.583333, 0.916667)--(-0.083333, 0.916667)(-0.583333, 0.916667)--(0.083333, 0.916667)(-0.583333, 0.916667)--(0.250000, 0.916667)(-0.583333, 0.916667)--(0.416667, 0.916667)(-0.583333, 0.916667)--(0.583333, 0.916667)(-0.583333, 0.916667)--(0.750000, 0.916667)(-0.583333, 0.916667)--(0.916667, 0.916667)(-0.416667, 0.916667)--(-0.250000, 0.916667)(-0.416667, 0.916667)--(-0.083333, 0.916667)(-0.416667, 0.916667)--(0.083333, 0.916667)(-0.416667, 0.916667)--(0.250000, 0.916667)(-0.416667, 0.916667)--(0.416667, 0.916667)(-0.416667, 0.916667)--(0.583333, 0.916667)(-0.416667, 0.916667)--(0.750000, 0.916667)(-0.416667, 0.916667)--(0.916667, 0.916667)(-0.250000, 0.916667)--(-0.083333, 0.916667)(-0.250000, 0.916667)--(0.083333, 0.916667)(-0.250000, 0.916667)--(0.250000, 0.916667)(-0.250000, 0.916667)--(0.416667, 0.916667)(-0.250000, 0.916667)--(0.583333, 0.916667)(-0.250000, 0.916667)--(0.750000, 0.916667)(-0.250000, 0.916667)--(0.916667, 0.916667)(-0.083333, 0.916667)--(0.083333, 0.916667)(-0.083333, 0.916667)--(0.250000, 0.916667)(-0.083333, 0.916667)--(0.416667, 0.916667)(-0.083333, 0.916667)--(0.583333, 0.916667)(-0.083333, 0.916667)--(0.750000, 0.916667)(-0.083333, 0.916667)--(0.916667, 0.916667)(0.083333, 0.916667)--(0.250000, 0.916667)(0.083333, 0.916667)--(0.416667, 0.916667)(0.083333, 0.916667)--(0.583333, 0.916667)(0.083333, 0.916667)--(0.750000, 0.916667)(0.083333, 0.916667)--(0.916667, 0.916667)(0.250000, 0.916667)--(0.416667, 0.916667)(0.250000, 0.916667)--(0.583333, 0.916667)(0.250000, 0.916667)--(0.750000, 0.916667)(0.250000, 0.916667)--(0.916667, 0.916667)(0.416667, 0.916667)--(0.583333, 0.916667)(0.416667, 0.916667)--(0.750000, 0.916667)(0.416667, 0.916667)--(0.916667, 0.916667)(0.583333, 0.916667)--(0.750000, 0.916667)(0.583333, 0.916667)--(0.916667, 0.916667)(0.750000, 0.916667)--(0.916667, 0.916667);
%------ Obstacles -----------
\draw [obstacleStyle] (1.000000, -0.758199) -- (1.000000, -0.778199)-- (-0.667785, -0.778199)-- (-0.667785, -0.758199) -- cycle; 
\draw [obstacleStyle] (-0.990000, -0.768199) -- (-1.010000, -0.768199)-- (-1.010000, -0.404020)-- (-0.990000, -0.404020) -- cycle; 
\draw [obstacleStyle] (-0.657785, -0.768199) -- (-0.677785, -0.768199)-- (-0.677785, -0.549692)-- (-0.657785, -0.549692) -- cycle; 
\draw [obstacleStyle] (-1.010000, 0.768199) -- (-0.990000, 0.768199)-- (-0.990000, 0.404020)-- (-1.010000, 0.404020) -- cycle; 
\draw [obstacleStyle] (-0.667785, 0.758199) -- (-0.667785, 0.778199)-- (1.000000, 0.778199)-- (1.000000, 0.758199) -- cycle; 
\draw [obstacleStyle] (-0.667785, -0.758199) -- (-0.667785, -0.778199)-- (-1.000000, -0.778199)-- (-1.000000, -0.758199) -- cycle; 
\draw [obstacleStyle] (-1.000000, 0.758199) -- (-1.000000, 0.778199)-- (-0.667785, 0.778199)-- (-0.667785, 0.758199) -- cycle; 
\draw [obstacleStyle] (-1.010000, 0.404020) -- (-0.990000, 0.404020)-- (-0.990000, -0.404020)-- (-1.010000, -0.404020) -- cycle; 
\draw [obstacleStyle] (-0.677785, 0.768199) -- (-0.657785, 0.768199)-- (-0.657785, 0.549692)-- (-0.677785, 0.549692) -- cycle; 
\draw [obstacleStyle] (-1.000000, -0.414020) -- (-1.000000, -0.394020)-- (-0.500262, -0.394020)-- (-0.500262, -0.414020) -- cycle; 
\draw [obstacleStyle] (-0.510262, -0.404020) -- (-0.490262, -0.404020)-- (-0.490262, -0.622527)-- (-0.510262, -0.622527) -- cycle; 
\draw [obstacleStyle] (-1.000000, 0.394020) -- (-1.000000, 0.414020)-- (-0.500262, 0.414020)-- (-0.500262, 0.394020) -- cycle; 
\draw [obstacleStyle] (-0.490262, 0.404020) -- (-0.510262, 0.404020)-- (-0.510262, 0.622527)-- (-0.490262, 0.622527) -- cycle; 
\draw [obstacleStyle] (0.990000, 0.768199) -- (1.010000, 0.768199)-- (1.010000, -0.768199)-- (0.990000, -0.768199) -- cycle; 
\draw [obstacleStyle] (-0.063247, 0.394020) -- (-0.063247, 0.414020)-- (0.639256, 0.414020)-- (0.639256, 0.394020) -- cycle; 
\draw [obstacleStyle] (0.629256, 0.404020) -- (0.649256, 0.404020)-- (0.649256, 0.185512)-- (0.629256, 0.185512) -- cycle; 
\draw [obstacleStyle] (-0.073247, 0.404020) -- (-0.053247, 0.404020)-- (-0.053247, 0.258348)-- (-0.073247, 0.258348) -- cycle; 
\draw [obstacleStyle] (-0.064679, -0.414020) -- (-0.064679, -0.394020)-- (0.637824, -0.394020)-- (0.637824, -0.414020) -- cycle; 
\draw [obstacleStyle] (0.647824, -0.404020) -- (0.627824, -0.404020)-- (0.627824, -0.185512)-- (0.647824, -0.185512) -- cycle; 
\draw [obstacleStyle] (-0.054679, -0.404020) -- (-0.074679, -0.404020)-- (-0.074679, -0.258348)-- (-0.054679, -0.258348) -- cycle; 
\draw [obstacleStyle] (-0.684124, 0.035528) -- (-0.664124, 0.035528)-- (-0.664124, -0.037308)-- (-0.684124, -0.037308) -- cycle; 
\draw [obstacleStyle] (-0.674124, -0.047308) -- (-0.674124, -0.027308)-- (-0.601288, -0.027308)-- (-0.601288, -0.047308) -- cycle; 
\draw [obstacleStyle] (-0.591288, -0.037308) -- (-0.611288, -0.037308)-- (-0.611288, 0.035528)-- (-0.591288, 0.035528) -- cycle; 
\draw [obstacleStyle] (-0.601288, 0.045528) -- (-0.601288, 0.025528)-- (-0.674124, 0.025528)-- (-0.674124, 0.045528) -- cycle; 
\draw [obstacleStyle] (0.092843, 0.101080) -- (0.112843, 0.101080)-- (0.112843, -0.117428)-- (0.092843, -0.117428) -- cycle; 
\draw [obstacleStyle] (0.387466, 0.185512) -- (0.407466, 0.185512)-- (0.407466, -0.185512)-- (0.387466, -0.185512) -- cycle; 
\end{tikzpicture}

\end{comment}


==> images/visGraph1-1.tex <==
\begin{tikzpicture}[scale=1.9]
\draw[line width=2.0, line cap=rect,blue!45](-1,-1)--(1,-1)--(1,1)--(-1,1)--(-1,-1);
\draw [line width = 0.1, gray] (-0.857143, -0.857143)--(-0.571429, -0.857143)(-0.857143, -0.857143)--(-0.285714, -0.857143)(-0.857143, -0.857143)--(0.000000, -0.857143)(-0.857143, -0.857143)--(0.285714, -0.857143)(-0.857143, -0.857143)--(0.571429, -0.857143)(-0.857143, -0.857143)--(0.857143, -0.857143)(-0.857143, -0.857143)--(-0.857143, -0.571429)(-0.857143, -0.857143)--(-0.571429, -0.571429)(-0.857143, -0.857143)--(-0.285714, -0.571429)(-0.857143, -0.857143)--(0.000000, -0.571429)(-0.857143, -0.857143)--(0.285714, -0.571429)(-0.857143, -0.857143)--(0.571429, -0.571429)(-0.857143, -0.857143)--(0.857143, -0.571429)(-0.857143, -0.857143)--(-0.857143, -0.285714)(-0.857143, -0.857143)--(-0.571429, -0.285714)(-0.857143, -0.857143)--(0.000000, -0.285714)(-0.857143, -0.857143)--(0.285714, -0.285714)(-0.857143, -0.857143)--(-0.857143, 0.000000)(-0.857143, -0.857143)--(-0.571429, 0.000000)(-0.857143, -0.857143)--(-0.857143, 0.285714)(-0.857143, -0.857143)--(-0.571429, 0.285714)(-0.857143, -0.857143)--(-0.857143, 0.571429)(-0.857143, -0.857143)--(-0.571429, 0.571429)(-0.857143, -0.857143)--(-0.857143, 0.857143)(-0.857143, -0.857143)--(-0.571429, 0.857143)(-0.571429, -0.857143)--(-0.285714, -0.857143)(-0.571429, -0.857143)--(0.000000, -0.857143)(-0.571429, -0.857143)--(0.285714, -0.857143)(-0.571429, -0.857143)--(0.571429, -0.857143)(-0.571429, -0.857143)--(0.857143, -0.857143)(-0.571429, -0.857143)--(-0.857143, -0.571429)(-0.571429, -0.857143)--(-0.571429, -0.571429)(-0.571429, -0.857143)--(-0.285714, -0.571429)(-0.571429, -0.857143)--(0.000000, -0.571429)(-0.571429, -0.857143)--(0.285714, -0.571429)(-0.571429, -0.857143)--(0.571429, -0.571429)(-0.571429, -0.857143)--(0.857143, -0.571429)(-0.571429, -0.857143)--(-0.857143, -0.285714)(-0.571429, -0.857143)--(-0.571429, -0.285714)(-0.571429, -0.857143)--(-0.285714, -0.285714)(-0.571429, -0.857143)--(0.000000, -0.285714)(-0.571429, -0.857143)--(0.285714, -0.285714)(-0.571429, -0.857143)--(-0.857143, 0.000000)(-0.571429, -0.857143)--(-0.571429, 0.000000)(-0.571429, -0.857143)--(-0.857143, 0.285714)(-0.571429, -0.857143)--(-0.571429, 0.285714)(-0.571429, -0.857143)--(-0.857143, 0.571429)(-0.571429, -0.857143)--(-0.571429, 0.571429)(-0.571429, -0.857143)--(-0.857143, 0.857143)(-0.571429, -0.857143)--(-0.571429, 0.857143)(-0.285714, -0.857143)--(0.000000, -0.857143)(-0.285714, -0.857143)--(0.285714, -0.857143)(-0.285714, -0.857143)--(0.571429, -0.857143)(-0.285714, -0.857143)--(0.857143, -0.857143)(-0.285714, -0.857143)--(-0.857143, -0.571429)(-0.285714, -0.857143)--(-0.571429, -0.571429)(-0.285714, -0.857143)--(-0.285714, -0.571429)(-0.285714, -0.857143)--(0.000000, -0.571429)(-0.285714, -0.857143)--(0.285714, -0.571429)(-0.285714, -0.857143)--(0.571429, -0.571429)(-0.285714, -0.857143)--(0.857143, -0.571429)(-0.285714, -0.857143)--(-0.857143, -0.285714)(-0.285714, -0.857143)--(-0.285714, -0.285714)(-0.285714, -0.857143)--(0.000000, -0.285714)(-0.285714, -0.857143)--(0.285714, -0.285714)(-0.285714, -0.857143)--(-0.857143, 0.000000)(0.000000, -0.857143)--(0.285714, -0.857143)(0.000000, -0.857143)--(0.571429, -0.857143)(0.000000, -0.857143)--(0.857143, -0.857143)(0.000000, -0.857143)--(-0.857143, -0.571429)(0.000000, -0.857143)--(-0.571429, -0.571429)(0.000000, -0.857143)--(-0.285714, -0.571429)(0.000000, -0.857143)--(0.000000, -0.571429)(0.000000, -0.857143)--(0.285714, -0.571429)(0.000000, -0.857143)--(0.571429, -0.571429)(0.000000, -0.857143)--(0.857143, -0.571429)(0.000000, -0.857143)--(-0.857143, -0.285714)(0.000000, -0.857143)--(-0.285714, -0.285714)(0.000000, -0.857143)--(0.000000, -0.285714)(0.000000, -0.857143)--(0.285714, -0.285714)(0.000000, -0.857143)--(0.857143, -0.285714)(0.285714, -0.857143)--(0.571429, -0.857143)(0.285714, -0.857143)--(0.857143, -0.857143)(0.285714, -0.857143)--(-0.857143, -0.571429)(0.285714, -0.857143)--(-0.571429, -0.571429)(0.285714, -0.857143)--(-0.285714, -0.571429)(0.285714, -0.857143)--(0.000000, -0.571429)(0.285714, -0.857143)--(0.285714, -0.571429)(0.285714, -0.857143)--(0.571429, -0.571429)(0.285714, -0.857143)--(0.857143, -0.571429)(0.285714, -0.857143)--(-0.285714, -0.285714)(0.285714, -0.857143)--(0.000000, -0.285714)(0.285714, -0.857143)--(0.285714, -0.285714)(0.285714, -0.857143)--(0.857143, -0.285714)(0.285714, -0.857143)--(0.857143, 0.000000)(0.571429, -0.857143)--(0.857143, -0.857143)(0.571429, -0.857143)--(-0.857143, -0.571429)(0.571429, -0.857143)--(-0.571429, -0.571429)(0.571429, -0.857143)--(-0.285714, -0.571429)(0.571429, -0.857143)--(0.000000, -0.571429)(0.571429, -0.857143)--(0.285714, -0.571429)(0.571429, -0.857143)--(0.571429, -0.571429)(0.571429, -0.857143)--(0.857143, -0.571429)(0.571429, -0.857143)--(-0.285714, -0.285714)(0.571429, -0.857143)--(0.000000, -0.285714)(0.571429, -0.857143)--(0.285714, -0.285714)(0.571429, -0.857143)--(0.571429, -0.285714)(0.571429, -0.857143)--(0.857143, -0.285714)(0.571429, -0.857143)--(0.571429, 0.000000)(0.571429, -0.857143)--(0.857143, 0.000000)(0.571429, -0.857143)--(0.571429, 0.285714)(0.571429, -0.857143)--(0.857143, 0.285714)(0.571429, -0.857143)--(0.571429, 0.571429)(0.571429, -0.857143)--(0.857143, 0.571429)(0.571429, -0.857143)--(0.571429, 0.857143)(0.571429, -0.857143)--(0.857143, 0.857143)(0.857143, -0.857143)--(-0.857143, -0.571429)(0.857143, -0.857143)--(-0.571429, -0.571429)(0.857143, -0.857143)--(-0.285714, -0.571429)(0.857143, -0.857143)--(0.000000, -0.571429)(0.857143, -0.857143)--(0.285714, -0.571429)(0.857143, -0.857143)--(0.571429, -0.571429)(0.857143, -0.857143)--(0.857143, -0.571429)(0.857143, -0.857143)--(-0.285714, -0.285714)(0.857143, -0.857143)--(0.000000, -0.285714)(0.857143, -0.857143)--(0.571429, -0.285714)(0.857143, -0.857143)--(0.857143, -0.285714)(0.857143, -0.857143)--(0.571429, 0.000000)(0.857143, -0.857143)--(0.857143, 0.000000)(0.857143, -0.857143)--(0.571429, 0.285714)(0.857143, -0.857143)--(0.857143, 0.285714)(0.857143, -0.857143)--(0.571429, 0.571429)(0.857143, -0.857143)--(0.857143, 0.571429)(0.857143, -0.857143)--(0.571429, 0.857143)(0.857143, -0.857143)--(0.857143, 0.857143)(-0.857143, -0.571429)--(-0.571429, -0.571429)(-0.857143, -0.571429)--(-0.285714, -0.571429)(-0.857143, -0.571429)--(0.000000, -0.571429)(-0.857143, -0.571429)--(0.285714, -0.571429)(-0.857143, -0.571429)--(0.571429, -0.571429)(-0.857143, -0.571429)--(0.857143, -0.571429)(-0.857143, -0.571429)--(-0.857143, -0.285714)(-0.857143, -0.571429)--(-0.571429, -0.285714)(-0.857143, -0.571429)--(-0.857143, 0.000000)(-0.857143, -0.571429)--(-0.571429, 0.000000)(-0.857143, -0.571429)--(-0.857143, 0.285714)(-0.857143, -0.571429)--(-0.571429, 0.285714)(-0.857143, -0.571429)--(-0.857143, 0.571429)(-0.857143, -0.571429)--(-0.571429, 0.571429)(-0.857143, -0.571429)--(-0.857143, 0.857143)(-0.857143, -0.571429)--(-0.571429, 0.857143)(-0.571429, -0.571429)--(-0.285714, -0.571429)(-0.571429, -0.571429)--(0.000000, -0.571429)(-0.571429, -0.571429)--(0.285714, -0.571429)(-0.571429, -0.571429)--(0.571429, -0.571429)(-0.571429, -0.571429)--(0.857143, -0.571429)(-0.571429, -0.571429)--(-0.857143, -0.285714)(-0.571429, -0.571429)--(-0.571429, -0.285714)(-0.571429, -0.571429)--(0.285714, -0.285714)(-0.571429, -0.571429)--(-0.857143, 0.000000)(-0.571429, -0.571429)--(-0.571429, 0.000000)(-0.571429, -0.571429)--(-0.857143, 0.285714)(-0.571429, -0.571429)--(-0.571429, 0.285714)(-0.571429, -0.571429)--(-0.857143, 0.571429)(-0.571429, -0.571429)--(-0.571429, 0.571429)(-0.571429, -0.571429)--(-0.857143, 0.857143)(-0.571429, -0.571429)--(-0.571429, 0.857143)(-0.285714, -0.571429)--(0.000000, -0.571429)(-0.285714, -0.571429)--(0.285714, -0.571429)(-0.285714, -0.571429)--(0.571429, -0.571429)(-0.285714, -0.571429)--(0.857143, -0.571429)(-0.285714, -0.571429)--(-0.285714, -0.285714)(-0.285714, -0.571429)--(0.000000, -0.285714)(-0.285714, -0.571429)--(0.285714, -0.285714)(0.000000, -0.571429)--(0.285714, -0.571429)(0.000000, -0.571429)--(0.571429, -0.571429)(0.000000, -0.571429)--(0.857143, -0.571429)(0.000000, -0.571429)--(-0.285714, -0.285714)(0.000000, -0.571429)--(0.000000, -0.285714)(0.000000, -0.571429)--(0.285714, -0.285714)(0.285714, -0.571429)--(0.571429, -0.571429)(0.285714, -0.571429)--(0.857143, -0.571429)(0.285714, -0.571429)--(-0.285714, -0.285714)(0.285714, -0.571429)--(0.000000, -0.285714)(0.285714, -0.571429)--(0.285714, -0.285714)(0.571429, -0.571429)--(0.857143, -0.571429)(0.571429, -0.571429)--(-0.285714, -0.285714)(0.571429, -0.571429)--(0.571429, -0.285714)(0.571429, -0.571429)--(0.857143, -0.285714)(0.571429, -0.571429)--(0.571429, 0.000000)(0.571429, -0.571429)--(0.857143, 0.000000)(0.571429, -0.571429)--(0.571429, 0.285714)(0.571429, -0.571429)--(0.857143, 0.285714)(0.571429, -0.571429)--(0.571429, 0.571429)(0.571429, -0.571429)--(0.857143, 0.571429)(0.571429, -0.571429)--(0.571429, 0.857143)(0.571429, -0.571429)--(0.857143, 0.857143)(0.857143, -0.571429)--(0.571429, -0.285714)(0.857143, -0.571429)--(0.857143, -0.285714)(0.857143, -0.571429)--(0.571429, 0.000000)(0.857143, -0.571429)--(0.857143, 0.000000)(0.857143, -0.571429)--(0.571429, 0.285714)(0.857143, -0.571429)--(0.857143, 0.285714)(0.857143, -0.571429)--(0.571429, 0.571429)(0.857143, -0.571429)--(0.857143, 0.571429)(0.857143, -0.571429)--(0.571429, 0.857143)(0.857143, -0.571429)--(0.857143, 0.857143)(-0.857143, -0.285714)--(-0.571429, -0.285714)(-0.857143, -0.285714)--(-0.857143, 0.000000)(-0.857143, -0.285714)--(-0.571429, 0.000000)(-0.857143, -0.285714)--(-0.857143, 0.285714)(-0.857143, -0.285714)--(-0.571429, 0.285714)(-0.857143, -0.285714)--(-0.857143, 0.571429)(-0.857143, -0.285714)--(-0.571429, 0.571429)(-0.857143, -0.285714)--(-0.857143, 0.857143)(-0.857143, -0.285714)--(-0.571429, 0.857143)(-0.571429, -0.285714)--(-0.857143, 0.000000)(-0.571429, -0.285714)--(-0.571429, 0.000000)(-0.571429, -0.285714)--(-0.857143, 0.285714)(-0.571429, -0.285714)--(-0.571429, 0.285714)(-0.571429, -0.285714)--(-0.857143, 0.571429)(-0.571429, -0.285714)--(-0.571429, 0.571429)(-0.571429, -0.285714)--(-0.857143, 0.857143)(-0.571429, -0.285714)--(-0.571429, 0.857143)(-0.285714, -0.285714)--(0.000000, -0.285714)(-0.285714, -0.285714)--(0.285714, -0.285714)(0.000000, -0.285714)--(0.285714, -0.285714)(0.571429, -0.285714)--(0.857143, -0.285714)(0.571429, -0.285714)--(0.571429, 0.000000)(0.571429, -0.285714)--(0.857143, 0.000000)(0.571429, -0.285714)--(0.571429, 0.285714)(0.571429, -0.285714)--(0.857143, 0.285714)(0.571429, -0.285714)--(0.571429, 0.571429)(0.571429, -0.285714)--(0.857143, 0.571429)(0.571429, -0.285714)--(0.571429, 0.857143)(0.571429, -0.285714)--(0.857143, 0.857143)(0.857143, -0.285714)--(0.571429, 0.000000)(0.857143, -0.285714)--(0.857143, 0.000000)(0.857143, -0.285714)--(0.571429, 0.285714)(0.857143, -0.285714)--(0.857143, 0.285714)(0.857143, -0.285714)--(0.571429, 0.571429)(0.857143, -0.285714)--(0.857143, 0.571429)(0.857143, -0.285714)--(0.571429, 0.857143)(0.857143, -0.285714)--(0.857143, 0.857143)(-0.857143, 0.000000)--(-0.571429, 0.000000)(-0.857143, 0.000000)--(-0.857143, 0.285714)(-0.857143, 0.000000)--(-0.571429, 0.285714)(-0.857143, 0.000000)--(-0.857143, 0.571429)(-0.857143, 0.000000)--(-0.571429, 0.571429)(-0.857143, 0.000000)--(-0.857143, 0.857143)(-0.857143, 0.000000)--(-0.571429, 0.857143)(-0.857143, 0.000000)--(-0.285714, 0.857143)(-0.571429, 0.000000)--(-0.857143, 0.285714)(-0.571429, 0.000000)--(-0.571429, 0.285714)(-0.571429, 0.000000)--(-0.857143, 0.571429)(-0.571429, 0.000000)--(-0.571429, 0.571429)(-0.571429, 0.000000)--(-0.857143, 0.857143)(-0.571429, 0.000000)--(-0.571429, 0.857143)(-0.285714, 0.000000)--(0.000000, 0.000000)(-0.285714, 0.000000)--(0.285714, 0.000000)(-0.285714, 0.000000)--(-0.285714, 0.285714)(-0.285714, 0.000000)--(0.000000, 0.285714)(-0.285714, 0.000000)--(0.285714, 0.285714)(-0.285714, 0.000000)--(-0.285714, 0.571429)(-0.285714, 0.000000)--(0.000000, 0.571429)(-0.285714, 0.000000)--(0.285714, 0.571429)(-0.285714, 0.000000)--(-0.285714, 0.857143)(-0.285714, 0.000000)--(0.000000, 0.857143)(-0.285714, 0.000000)--(0.285714, 0.857143)(-0.285714, 0.000000)--(0.571429, 0.857143)(-0.285714, 0.000000)--(0.857143, 0.857143)(0.000000, 0.000000)--(0.285714, 0.000000)(0.000000, 0.000000)--(-0.285714, 0.285714)(0.000000, 0.000000)--(0.000000, 0.285714)(0.000000, 0.000000)--(0.285714, 0.285714)(0.000000, 0.000000)--(-0.285714, 0.571429)(0.000000, 0.000000)--(0.000000, 0.571429)(0.000000, 0.000000)--(0.285714, 0.571429)(0.000000, 0.000000)--(-0.571429, 0.857143)(0.000000, 0.000000)--(-0.285714, 0.857143)(0.000000, 0.000000)--(0.000000, 0.857143)(0.000000, 0.000000)--(0.285714, 0.857143)(0.000000, 0.000000)--(0.571429, 0.857143)(0.285714, 0.000000)--(-0.285714, 0.285714)(0.285714, 0.000000)--(0.000000, 0.285714)(0.285714, 0.000000)--(0.285714, 0.285714)(0.285714, 0.000000)--(-0.285714, 0.571429)(0.285714, 0.000000)--(0.000000, 0.571429)(0.285714, 0.000000)--(0.285714, 0.571429)(0.285714, 0.000000)--(-0.857143, 0.857143)(0.285714, 0.000000)--(-0.571429, 0.857143)(0.285714, 0.000000)--(-0.285714, 0.857143)(0.285714, 0.000000)--(0.000000, 0.857143)(0.285714, 0.000000)--(0.285714, 0.857143)(0.571429, 0.000000)--(0.857143, 0.000000)(0.571429, 0.000000)--(0.571429, 0.285714)(0.571429, 0.000000)--(0.857143, 0.285714)(0.571429, 0.000000)--(0.571429, 0.571429)(0.571429, 0.000000)--(0.857143, 0.571429)(0.571429, 0.000000)--(0.571429, 0.857143)(0.571429, 0.000000)--(0.857143, 0.857143)(0.857143, 0.000000)--(0.571429, 0.285714)(0.857143, 0.000000)--(0.857143, 0.285714)(0.857143, 0.000000)--(0.571429, 0.571429)(0.857143, 0.000000)--(0.857143, 0.571429)(0.857143, 0.000000)--(0.285714, 0.857143)(0.857143, 0.000000)--(0.571429, 0.857143)(0.857143, 0.000000)--(0.857143, 0.857143)(-0.857143, 0.285714)--(-0.571429, 0.285714)(-0.857143, 0.285714)--(-0.857143, 0.571429)(-0.857143, 0.285714)--(-0.571429, 0.571429)(-0.857143, 0.285714)--(-0.857143, 0.857143)(-0.857143, 0.285714)--(-0.571429, 0.857143)(-0.857143, 0.285714)--(-0.285714, 0.857143)(-0.857143, 0.285714)--(0.000000, 0.857143)(-0.571429, 0.285714)--(-0.857143, 0.571429)(-0.571429, 0.285714)--(-0.571429, 0.571429)(-0.571429, 0.285714)--(-0.857143, 0.857143)(-0.571429, 0.285714)--(-0.571429, 0.857143)(-0.285714, 0.285714)--(0.000000, 0.285714)(-0.285714, 0.285714)--(0.285714, 0.285714)(-0.285714, 0.285714)--(-0.285714, 0.571429)(-0.285714, 0.285714)--(0.000000, 0.571429)(-0.285714, 0.285714)--(0.285714, 0.571429)(-0.285714, 0.285714)--(0.571429, 0.571429)(-0.285714, 0.285714)--(-0.571429, 0.857143)(-0.285714, 0.285714)--(-0.285714, 0.857143)(-0.285714, 0.285714)--(0.000000, 0.857143)(-0.285714, 0.285714)--(0.285714, 0.857143)(-0.285714, 0.285714)--(0.571429, 0.857143)(-0.285714, 0.285714)--(0.857143, 0.857143)(0.000000, 0.285714)--(0.285714, 0.285714)(0.000000, 0.285714)--(-0.285714, 0.571429)(0.000000, 0.285714)--(0.000000, 0.571429)(0.000000, 0.285714)--(0.285714, 0.571429)(0.000000, 0.285714)--(-0.857143, 0.857143)(0.000000, 0.285714)--(-0.571429, 0.857143)(0.000000, 0.285714)--(-0.285714, 0.857143)(0.000000, 0.285714)--(0.000000, 0.857143)(0.000000, 0.285714)--(0.285714, 0.857143)(0.000000, 0.285714)--(0.571429, 0.857143)(0.000000, 0.285714)--(0.857143, 0.857143)(0.285714, 0.285714)--(-0.571429, 0.571429)(0.285714, 0.285714)--(-0.285714, 0.571429)(0.285714, 0.285714)--(0.000000, 0.571429)(0.285714, 0.285714)--(0.285714, 0.571429)(0.285714, 0.285714)--(-0.857143, 0.857143)(0.285714, 0.285714)--(-0.571429, 0.857143)(0.285714, 0.285714)--(-0.285714, 0.857143)(0.285714, 0.285714)--(0.000000, 0.857143)(0.285714, 0.285714)--(0.285714, 0.857143)(0.285714, 0.285714)--(0.571429, 0.857143)(0.571429, 0.285714)--(0.857143, 0.285714)(0.571429, 0.285714)--(0.571429, 0.571429)(0.571429, 0.285714)--(0.857143, 0.571429)(0.571429, 0.285714)--(0.571429, 0.857143)(0.571429, 0.285714)--(0.857143, 0.857143)(0.857143, 0.285714)--(0.571429, 0.571429)(0.857143, 0.285714)--(0.857143, 0.571429)(0.857143, 0.285714)--(0.000000, 0.857143)(0.857143, 0.285714)--(0.285714, 0.857143)(0.857143, 0.285714)--(0.571429, 0.857143)(0.857143, 0.285714)--(0.857143, 0.857143)(-0.857143, 0.571429)--(-0.571429, 0.571429)(-0.857143, 0.571429)--(-0.285714, 0.571429)(-0.857143, 0.571429)--(0.000000, 0.571429)(-0.857143, 0.571429)--(0.285714, 0.571429)(-0.857143, 0.571429)--(0.571429, 0.571429)(-0.857143, 0.571429)--(0.857143, 0.571429)(-0.857143, 0.571429)--(-0.857143, 0.857143)(-0.857143, 0.571429)--(-0.571429, 0.857143)(-0.857143, 0.571429)--(-0.285714, 0.857143)(-0.857143, 0.571429)--(0.000000, 0.857143)(-0.857143, 0.571429)--(0.285714, 0.857143)(-0.857143, 0.571429)--(0.571429, 0.857143)(-0.857143, 0.571429)--(0.857143, 0.857143)(-0.571429, 0.571429)--(-0.285714, 0.571429)(-0.571429, 0.571429)--(0.000000, 0.571429)(-0.571429, 0.571429)--(0.285714, 0.571429)(-0.571429, 0.571429)--(0.571429, 0.571429)(-0.571429, 0.571429)--(0.857143, 0.571429)(-0.571429, 0.571429)--(-0.857143, 0.857143)(-0.571429, 0.571429)--(-0.571429, 0.857143)(-0.571429, 0.571429)--(-0.285714, 0.857143)(-0.571429, 0.571429)--(0.000000, 0.857143)(-0.571429, 0.571429)--(0.285714, 0.857143)(-0.571429, 0.571429)--(0.571429, 0.857143)(-0.571429, 0.571429)--(0.857143, 0.857143)(-0.285714, 0.571429)--(0.000000, 0.571429)(-0.285714, 0.571429)--(0.285714, 0.571429)(-0.285714, 0.571429)--(0.571429, 0.571429)(-0.285714, 0.571429)--(0.857143, 0.571429)(-0.285714, 0.571429)--(-0.857143, 0.857143)(-0.285714, 0.571429)--(-0.571429, 0.857143)(-0.285714, 0.571429)--(-0.285714, 0.857143)(-0.285714, 0.571429)--(0.000000, 0.857143)(-0.285714, 0.571429)--(0.285714, 0.857143)(-0.285714, 0.571429)--(0.571429, 0.857143)(-0.285714, 0.571429)--(0.857143, 0.857143)(0.000000, 0.571429)--(0.285714, 0.571429)(0.000000, 0.571429)--(0.571429, 0.571429)(0.000000, 0.571429)--(0.857143, 0.571429)(0.000000, 0.571429)--(-0.857143, 0.857143)(0.000000, 0.571429)--(-0.571429, 0.857143)(0.000000, 0.571429)--(-0.285714, 0.857143)(0.000000, 0.571429)--(0.000000, 0.857143)(0.000000, 0.571429)--(0.285714, 0.857143)(0.000000, 0.571429)--(0.571429, 0.857143)(0.000000, 0.571429)--(0.857143, 0.857143)(0.285714, 0.571429)--(0.571429, 0.571429)(0.285714, 0.571429)--(0.857143, 0.571429)(0.285714, 0.571429)--(-0.857143, 0.857143)(0.285714, 0.571429)--(-0.571429, 0.857143)(0.285714, 0.571429)--(-0.285714, 0.857143)(0.285714, 0.571429)--(0.000000, 0.857143)(0.285714, 0.571429)--(0.285714, 0.857143)(0.285714, 0.571429)--(0.571429, 0.857143)(0.285714, 0.571429)--(0.857143, 0.857143)(0.571429, 0.571429)--(0.857143, 0.571429)(0.571429, 0.571429)--(-0.857143, 0.857143)(0.571429, 0.571429)--(-0.571429, 0.857143)(0.571429, 0.571429)--(-0.285714, 0.857143)(0.571429, 0.571429)--(0.000000, 0.857143)(0.571429, 0.571429)--(0.285714, 0.857143)(0.571429, 0.571429)--(0.571429, 0.857143)(0.571429, 0.571429)--(0.857143, 0.857143)(0.857143, 0.571429)--(-0.857143, 0.857143)(0.857143, 0.571429)--(-0.571429, 0.857143)(0.857143, 0.571429)--(-0.285714, 0.857143)(0.857143, 0.571429)--(0.000000, 0.857143)(0.857143, 0.571429)--(0.285714, 0.857143)(0.857143, 0.571429)--(0.571429, 0.857143)(0.857143, 0.571429)--(0.857143, 0.857143)(-0.857143, 0.857143)--(-0.571429, 0.857143)(-0.857143, 0.857143)--(-0.285714, 0.857143)(-0.857143, 0.857143)--(0.000000, 0.857143)(-0.857143, 0.857143)--(0.285714, 0.857143)(-0.857143, 0.857143)--(0.571429, 0.857143)(-0.857143, 0.857143)--(0.857143, 0.857143)(-0.571429, 0.857143)--(-0.285714, 0.857143)(-0.571429, 0.857143)--(0.000000, 0.857143)(-0.571429, 0.857143)--(0.285714, 0.857143)(-0.571429, 0.857143)--(0.571429, 0.857143)(-0.571429, 0.857143)--(0.857143, 0.857143)(-0.285714, 0.857143)--(0.000000, 0.857143)(-0.285714, 0.857143)--(0.285714, 0.857143)(-0.285714, 0.857143)--(0.571429, 0.857143)(-0.285714, 0.857143)--(0.857143, 0.857143)(0.000000, 0.857143)--(0.285714, 0.857143)(0.000000, 0.857143)--(0.571429, 0.857143)(0.000000, 0.857143)--(0.857143, 0.857143)(0.285714, 0.857143)--(0.571429, 0.857143)(0.285714, 0.857143)--(0.857143, 0.857143)(0.571429, 0.857143)--(0.857143, 0.857143);
\draw[fill=blue!45, draw=none] (-0.410000, -0.100000) rectangle (0.410000, 0.000000); 
\draw [fill=blue!45, draw=none](-0.500000, -0.500000) rectangle (-0.400000, 0.500000); 
\draw [fill=blue!45, draw=none] (0.400000, -0.500000) rectangle (0.500000, 0.500000); 
\end{tikzpicture}


==> images/visGraph1-2.tex <==
\begin{tikzpicture}[scale=1.9]
\draw[line width=2.0, line cap=rect,blue!45]  (-1,-1)--(1,-1)--(1,1)--(-1,1)--(-1,-1);
\draw [line width = 0.1, gray]  (-0.857143, -0.857143)--(-0.571429, -0.857143)(-0.857143, -0.857143)--(-0.285714, -0.857143)(-0.857143, -0.857143)--(0.000000, -0.857143)(-0.857143, -0.857143)--(0.285714, -0.857143)(-0.857143, -0.857143)--(0.571429, -0.857143)(-0.857143, -0.857143)--(0.857143, -0.857143)(-0.857143, -0.857143)--(-0.857143, -0.571429)(-0.857143, -0.857143)--(-0.571429, -0.571429)(-0.857143, -0.857143)--(-0.857143, -0.285714)(-0.857143, -0.857143)--(-0.571429, -0.285714)(-0.857143, -0.857143)--(-0.857143, 0.000000)(-0.857143, -0.857143)--(-0.571429, 0.000000)(-0.857143, -0.857143)--(-0.857143, 0.285714)(-0.857143, -0.857143)--(-0.571429, 0.285714)(-0.857143, -0.857143)--(-0.857143, 0.571429)(-0.857143, -0.857143)--(-0.571429, 0.571429)(-0.857143, -0.857143)--(-0.857143, 0.857143)(-0.857143, -0.857143)--(-0.571429, 0.857143)(-0.571429, -0.857143)--(-0.285714, -0.857143)(-0.571429, -0.857143)--(0.000000, -0.857143)(-0.571429, -0.857143)--(0.285714, -0.857143)(-0.571429, -0.857143)--(0.571429, -0.857143)(-0.571429, -0.857143)--(0.857143, -0.857143)(-0.571429, -0.857143)--(-0.857143, -0.571429)(-0.571429, -0.857143)--(-0.571429, -0.571429)(-0.571429, -0.857143)--(0.000000, -0.571429)(-0.571429, -0.857143)--(0.285714, -0.571429)(-0.571429, -0.857143)--(-0.857143, -0.285714)(-0.571429, -0.857143)--(-0.571429, -0.285714)(-0.571429, -0.857143)--(-0.857143, 0.000000)(-0.571429, -0.857143)--(-0.571429, 0.000000)(-0.571429, -0.857143)--(-0.857143, 0.285714)(-0.571429, -0.857143)--(-0.571429, 0.285714)(-0.571429, -0.857143)--(-0.857143, 0.571429)(-0.571429, -0.857143)--(-0.571429, 0.571429)(-0.571429, -0.857143)--(-0.857143, 0.857143)(-0.571429, -0.857143)--(-0.571429, 0.857143)(-0.285714, -0.857143)--(0.000000, -0.857143)(-0.285714, -0.857143)--(0.285714, -0.857143)(-0.285714, -0.857143)--(0.571429, -0.857143)(-0.285714, -0.857143)--(0.857143, -0.857143)(-0.285714, -0.857143)--(-0.285714, -0.571429)(-0.285714, -0.857143)--(0.000000, -0.571429)(-0.285714, -0.857143)--(0.285714, -0.571429)(0.000000, -0.857143)--(0.285714, -0.857143)(0.000000, -0.857143)--(0.571429, -0.857143)(0.000000, -0.857143)--(0.857143, -0.857143)(0.000000, -0.857143)--(-0.285714, -0.571429)(0.000000, -0.857143)--(0.000000, -0.571429)(0.000000, -0.857143)--(0.285714, -0.571429)(0.285714, -0.857143)--(0.571429, -0.857143)(0.285714, -0.857143)--(0.857143, -0.857143)(0.285714, -0.857143)--(-0.285714, -0.571429)(0.285714, -0.857143)--(0.000000, -0.571429)(0.285714, -0.857143)--(0.285714, -0.571429)(0.285714, -0.857143)--(0.857143, -0.571429)(0.571429, -0.857143)--(0.857143, -0.857143)(0.571429, -0.857143)--(-0.285714, -0.571429)(0.571429, -0.857143)--(0.571429, -0.571429)(0.571429, -0.857143)--(0.857143, -0.571429)(0.571429, -0.857143)--(0.571429, -0.285714)(0.571429, -0.857143)--(0.857143, -0.285714)(0.571429, -0.857143)--(0.571429, 0.000000)(0.571429, -0.857143)--(0.857143, 0.000000)(0.571429, -0.857143)--(0.571429, 0.285714)(0.571429, -0.857143)--(0.857143, 0.285714)(0.571429, -0.857143)--(0.571429, 0.571429)(0.571429, -0.857143)--(0.857143, 0.571429)(0.571429, -0.857143)--(0.571429, 0.857143)(0.571429, -0.857143)--(0.857143, 0.857143)(0.857143, -0.857143)--(0.571429, -0.571429)(0.857143, -0.857143)--(0.857143, -0.571429)(0.857143, -0.857143)--(0.571429, -0.285714)(0.857143, -0.857143)--(0.857143, -0.285714)(0.857143, -0.857143)--(0.571429, 0.000000)(0.857143, -0.857143)--(0.857143, 0.000000)(0.857143, -0.857143)--(0.571429, 0.285714)(0.857143, -0.857143)--(0.857143, 0.285714)(0.857143, -0.857143)--(0.571429, 0.571429)(0.857143, -0.857143)--(0.857143, 0.571429)(0.857143, -0.857143)--(0.285714, 0.857143)(0.857143, -0.857143)--(0.571429, 0.857143)(0.857143, -0.857143)--(0.857143, 0.857143)(-0.857143, -0.571429)--(-0.571429, -0.571429)(-0.857143, -0.571429)--(-0.857143, -0.285714)(-0.857143, -0.571429)--(-0.571429, -0.285714)(-0.857143, -0.571429)--(-0.857143, 0.000000)(-0.857143, -0.571429)--(-0.571429, 0.000000)(-0.857143, -0.571429)--(-0.857143, 0.285714)(-0.857143, -0.571429)--(-0.571429, 0.285714)(-0.857143, -0.571429)--(-0.857143, 0.571429)(-0.857143, -0.571429)--(-0.571429, 0.571429)(-0.857143, -0.571429)--(-0.857143, 0.857143)(-0.857143, -0.571429)--(-0.571429, 0.857143)(-0.571429, -0.571429)--(-0.857143, -0.285714)(-0.571429, -0.571429)--(-0.571429, -0.285714)(-0.571429, -0.571429)--(-0.857143, 0.000000)(-0.571429, -0.571429)--(-0.571429, 0.000000)(-0.571429, -0.571429)--(-0.857143, 0.285714)(-0.571429, -0.571429)--(-0.571429, 0.285714)(-0.571429, -0.571429)--(-0.857143, 0.571429)(-0.571429, -0.571429)--(-0.571429, 0.571429)(-0.571429, -0.571429)--(-0.857143, 0.857143)(-0.571429, -0.571429)--(-0.571429, 0.857143)(-0.285714, -0.571429)--(0.000000, -0.571429)(-0.285714, -0.571429)--(0.285714, -0.571429)(0.000000, -0.571429)--(0.285714, -0.571429)(0.571429, -0.571429)--(0.857143, -0.571429)(0.571429, -0.571429)--(0.571429, -0.285714)(0.571429, -0.571429)--(0.857143, -0.285714)(0.571429, -0.571429)--(0.571429, 0.000000)(0.571429, -0.571429)--(0.857143, 0.000000)(0.571429, -0.571429)--(0.571429, 0.285714)(0.571429, -0.571429)--(0.857143, 0.285714)(0.571429, -0.571429)--(0.571429, 0.571429)(0.571429, -0.571429)--(0.857143, 0.571429)(0.571429, -0.571429)--(0.571429, 0.857143)(0.571429, -0.571429)--(0.857143, 0.857143)(0.857143, -0.571429)--(0.571429, -0.285714)(0.857143, -0.571429)--(0.857143, -0.285714)(0.857143, -0.571429)--(0.571429, 0.000000)(0.857143, -0.571429)--(0.857143, 0.000000)(0.857143, -0.571429)--(0.571429, 0.285714)(0.857143, -0.571429)--(0.857143, 0.285714)(0.857143, -0.571429)--(0.285714, 0.571429)(0.857143, -0.571429)--(0.571429, 0.571429)(0.857143, -0.571429)--(0.857143, 0.571429)(0.857143, -0.571429)--(0.285714, 0.857143)(0.857143, -0.571429)--(0.571429, 0.857143)(0.857143, -0.571429)--(0.857143, 0.857143)(-0.857143, -0.285714)--(-0.571429, -0.285714)(-0.857143, -0.285714)--(-0.857143, 0.000000)(-0.857143, -0.285714)--(-0.571429, 0.000000)(-0.857143, -0.285714)--(-0.857143, 0.285714)(-0.857143, -0.285714)--(-0.571429, 0.285714)(-0.857143, -0.285714)--(-0.857143, 0.571429)(-0.857143, -0.285714)--(-0.571429, 0.571429)(-0.857143, -0.285714)--(-0.857143, 0.857143)(-0.857143, -0.285714)--(-0.571429, 0.857143)(-0.857143, -0.285714)--(-0.285714, 0.857143)(-0.571429, -0.285714)--(-0.857143, 0.000000)(-0.571429, -0.285714)--(-0.571429, 0.000000)(-0.571429, -0.285714)--(-0.857143, 0.285714)(-0.571429, -0.285714)--(-0.571429, 0.285714)(-0.571429, -0.285714)--(-0.857143, 0.571429)(-0.571429, -0.285714)--(-0.571429, 0.571429)(-0.571429, -0.285714)--(-0.857143, 0.857143)(-0.571429, -0.285714)--(-0.571429, 0.857143)(0.571429, -0.285714)--(0.857143, -0.285714)(0.571429, -0.285714)--(0.571429, 0.000000)(0.571429, -0.285714)--(0.857143, 0.000000)(0.571429, -0.285714)--(0.571429, 0.285714)(0.571429, -0.285714)--(0.857143, 0.285714)(0.571429, -0.285714)--(0.571429, 0.571429)(0.571429, -0.285714)--(0.857143, 0.571429)(0.571429, -0.285714)--(0.285714, 0.857143)(0.571429, -0.285714)--(0.571429, 0.857143)(0.571429, -0.285714)--(0.857143, 0.857143)(0.857143, -0.285714)--(0.571429, 0.000000)(0.857143, -0.285714)--(0.857143, 0.000000)(0.857143, -0.285714)--(0.571429, 0.285714)(0.857143, -0.285714)--(0.857143, 0.285714)(0.857143, -0.285714)--(0.285714, 0.571429)(0.857143, -0.285714)--(0.571429, 0.571429)(0.857143, -0.285714)--(0.857143, 0.571429)(0.857143, -0.285714)--(0.000000, 0.857143)(0.857143, -0.285714)--(0.285714, 0.857143)(0.857143, -0.285714)--(0.571429, 0.857143)(0.857143, -0.285714)--(0.857143, 0.857143)(-0.857143, 0.000000)--(-0.571429, 0.000000)(-0.857143, 0.000000)--(-0.857143, 0.285714)(-0.857143, 0.000000)--(-0.571429, 0.285714)(-0.857143, 0.000000)--(-0.857143, 0.571429)(-0.857143, 0.000000)--(-0.571429, 0.571429)(-0.857143, 0.000000)--(-0.285714, 0.571429)(-0.857143, 0.000000)--(-0.857143, 0.857143)(-0.857143, 0.000000)--(-0.571429, 0.857143)(-0.857143, 0.000000)--(-0.285714, 0.857143)(-0.857143, 0.000000)--(0.000000, 0.857143)(-0.571429, 0.000000)--(-0.857143, 0.285714)(-0.571429, 0.000000)--(-0.571429, 0.285714)(-0.571429, 0.000000)--(-0.857143, 0.571429)(-0.571429, 0.000000)--(-0.571429, 0.571429)(-0.571429, 0.000000)--(-0.857143, 0.857143)(-0.571429, 0.000000)--(-0.571429, 0.857143)(-0.285714, 0.000000)--(0.000000, 0.000000)(-0.285714, 0.000000)--(0.285714, 0.000000)(-0.285714, 0.000000)--(-0.285714, 0.285714)(-0.285714, 0.000000)--(0.000000, 0.285714)(-0.285714, 0.000000)--(0.285714, 0.285714)(-0.285714, 0.000000)--(-0.571429, 0.571429)(-0.285714, 0.000000)--(-0.285714, 0.571429)(-0.285714, 0.000000)--(0.000000, 0.571429)(-0.285714, 0.000000)--(0.285714, 0.571429)(-0.285714, 0.000000)--(0.571429, 0.571429)(-0.285714, 0.000000)--(0.857143, 0.571429)(-0.285714, 0.000000)--(-0.857143, 0.857143)(-0.285714, 0.000000)--(-0.571429, 0.857143)(-0.285714, 0.000000)--(-0.285714, 0.857143)(-0.285714, 0.000000)--(0.000000, 0.857143)(-0.285714, 0.000000)--(0.285714, 0.857143)(-0.285714, 0.000000)--(0.571429, 0.857143)(-0.285714, 0.000000)--(0.857143, 0.857143)(0.000000, 0.000000)--(0.285714, 0.000000)(0.000000, 0.000000)--(-0.571429, 0.285714)(0.000000, 0.000000)--(-0.285714, 0.285714)(0.000000, 0.000000)--(0.000000, 0.285714)(0.000000, 0.000000)--(0.285714, 0.285714)(0.000000, 0.000000)--(-0.857143, 0.571429)(0.000000, 0.000000)--(-0.571429, 0.571429)(0.000000, 0.000000)--(-0.285714, 0.571429)(0.000000, 0.000000)--(0.000000, 0.571429)(0.000000, 0.000000)--(0.285714, 0.571429)(0.000000, 0.000000)--(0.571429, 0.571429)(0.000000, 0.000000)--(-0.857143, 0.857143)(0.000000, 0.000000)--(-0.571429, 0.857143)(0.000000, 0.000000)--(-0.285714, 0.857143)(0.000000, 0.000000)--(0.000000, 0.857143)(0.000000, 0.000000)--(0.285714, 0.857143)(0.000000, 0.000000)--(0.571429, 0.857143)(0.000000, 0.000000)--(0.857143, 0.857143)(0.285714, 0.000000)--(-0.571429, 0.285714)(0.285714, 0.000000)--(-0.285714, 0.285714)(0.285714, 0.000000)--(0.000000, 0.285714)(0.285714, 0.000000)--(0.285714, 0.285714)(0.285714, 0.000000)--(-0.857143, 0.571429)(0.285714, 0.000000)--(-0.571429, 0.571429)(0.285714, 0.000000)--(-0.285714, 0.571429)(0.285714, 0.000000)--(0.000000, 0.571429)(0.285714, 0.000000)--(0.285714, 0.571429)(0.285714, 0.000000)--(-0.857143, 0.857143)(0.285714, 0.000000)--(-0.571429, 0.857143)(0.285714, 0.000000)--(-0.285714, 0.857143)(0.285714, 0.000000)--(0.000000, 0.857143)(0.285714, 0.000000)--(0.285714, 0.857143)(0.571429, 0.000000)--(0.857143, 0.000000)(0.571429, 0.000000)--(0.571429, 0.285714)(0.571429, 0.000000)--(0.857143, 0.285714)(0.571429, 0.000000)--(0.285714, 0.571429)(0.571429, 0.000000)--(0.571429, 0.571429)(0.571429, 0.000000)--(0.857143, 0.571429)(0.571429, 0.000000)--(0.285714, 0.857143)(0.571429, 0.000000)--(0.571429, 0.857143)(0.571429, 0.000000)--(0.857143, 0.857143)(0.857143, 0.000000)--(0.571429, 0.285714)(0.857143, 0.000000)--(0.857143, 0.285714)(0.857143, 0.000000)--(0.000000, 0.571429)(0.857143, 0.000000)--(0.285714, 0.571429)(0.857143, 0.000000)--(0.571429, 0.571429)(0.857143, 0.000000)--(0.857143, 0.571429)(0.857143, 0.000000)--(-0.571429, 0.857143)(0.857143, 0.000000)--(-0.285714, 0.857143)(0.857143, 0.000000)--(0.000000, 0.857143)(0.857143, 0.000000)--(0.285714, 0.857143)(0.857143, 0.000000)--(0.571429, 0.857143)(0.857143, 0.000000)--(0.857143, 0.857143)(-0.857143, 0.285714)--(-0.571429, 0.285714)(-0.857143, 0.285714)--(-0.285714, 0.285714)(-0.857143, 0.285714)--(0.000000, 0.285714)(-0.857143, 0.285714)--(0.285714, 0.285714)(-0.857143, 0.285714)--(0.571429, 0.285714)(-0.857143, 0.285714)--(0.857143, 0.285714)(-0.857143, 0.285714)--(-0.857143, 0.571429)(-0.857143, 0.285714)--(-0.571429, 0.571429)(-0.857143, 0.285714)--(-0.285714, 0.571429)(-0.857143, 0.285714)--(0.000000, 0.571429)(-0.857143, 0.285714)--(0.285714, 0.571429)(-0.857143, 0.285714)--(0.571429, 0.571429)(-0.857143, 0.285714)--(0.857143, 0.571429)(-0.857143, 0.285714)--(-0.857143, 0.857143)(-0.857143, 0.285714)--(-0.571429, 0.857143)(-0.857143, 0.285714)--(-0.285714, 0.857143)(-0.857143, 0.285714)--(0.000000, 0.857143)(-0.857143, 0.285714)--(0.285714, 0.857143)(-0.857143, 0.285714)--(0.571429, 0.857143)(-0.857143, 0.285714)--(0.857143, 0.857143)(-0.571429, 0.285714)--(-0.285714, 0.285714)(-0.571429, 0.285714)--(0.000000, 0.285714)(-0.571429, 0.285714)--(0.285714, 0.285714)(-0.571429, 0.285714)--(0.571429, 0.285714)(-0.571429, 0.285714)--(0.857143, 0.285714)(-0.571429, 0.285714)--(-0.857143, 0.571429)(-0.571429, 0.285714)--(-0.571429, 0.571429)(-0.571429, 0.285714)--(-0.285714, 0.571429)(-0.571429, 0.285714)--(0.000000, 0.571429)(-0.571429, 0.285714)--(0.285714, 0.571429)(-0.571429, 0.285714)--(0.571429, 0.571429)(-0.571429, 0.285714)--(0.857143, 0.571429)(-0.571429, 0.285714)--(-0.857143, 0.857143)(-0.571429, 0.285714)--(-0.571429, 0.857143)(-0.571429, 0.285714)--(-0.285714, 0.857143)(-0.571429, 0.285714)--(0.000000, 0.857143)(-0.571429, 0.285714)--(0.285714, 0.857143)(-0.571429, 0.285714)--(0.571429, 0.857143)(-0.571429, 0.285714)--(0.857143, 0.857143)(-0.285714, 0.285714)--(0.000000, 0.285714)(-0.285714, 0.285714)--(0.285714, 0.285714)(-0.285714, 0.285714)--(0.571429, 0.285714)(-0.285714, 0.285714)--(0.857143, 0.285714)(-0.285714, 0.285714)--(-0.857143, 0.571429)(-0.285714, 0.285714)--(-0.571429, 0.571429)(-0.285714, 0.285714)--(-0.285714, 0.571429)(-0.285714, 0.285714)--(0.000000, 0.571429)(-0.285714, 0.285714)--(0.285714, 0.571429)(-0.285714, 0.285714)--(0.571429, 0.571429)(-0.285714, 0.285714)--(0.857143, 0.571429)(-0.285714, 0.285714)--(-0.857143, 0.857143)(-0.285714, 0.285714)--(-0.571429, 0.857143)(-0.285714, 0.285714)--(-0.285714, 0.857143)(-0.285714, 0.285714)--(0.000000, 0.857143)(-0.285714, 0.285714)--(0.285714, 0.857143)(-0.285714, 0.285714)--(0.571429, 0.857143)(-0.285714, 0.285714)--(0.857143, 0.857143)(0.000000, 0.285714)--(0.285714, 0.285714)(0.000000, 0.285714)--(0.571429, 0.285714)(0.000000, 0.285714)--(0.857143, 0.285714)(0.000000, 0.285714)--(-0.857143, 0.571429)(0.000000, 0.285714)--(-0.571429, 0.571429)(0.000000, 0.285714)--(-0.285714, 0.571429)(0.000000, 0.285714)--(0.000000, 0.571429)(0.000000, 0.285714)--(0.285714, 0.571429)(0.000000, 0.285714)--(0.571429, 0.571429)(0.000000, 0.285714)--(0.857143, 0.571429)(0.000000, 0.285714)--(-0.857143, 0.857143)(0.000000, 0.285714)--(-0.571429, 0.857143)(0.000000, 0.285714)--(-0.285714, 0.857143)(0.000000, 0.285714)--(0.000000, 0.857143)(0.000000, 0.285714)--(0.285714, 0.857143)(0.000000, 0.285714)--(0.571429, 0.857143)(0.000000, 0.285714)--(0.857143, 0.857143)(0.285714, 0.285714)--(0.571429, 0.285714)(0.285714, 0.285714)--(0.857143, 0.285714)(0.285714, 0.285714)--(-0.857143, 0.571429)(0.285714, 0.285714)--(-0.571429, 0.571429)(0.285714, 0.285714)--(-0.285714, 0.571429)(0.285714, 0.285714)--(0.000000, 0.571429)(0.285714, 0.285714)--(0.285714, 0.571429)(0.285714, 0.285714)--(0.571429, 0.571429)(0.285714, 0.285714)--(0.857143, 0.571429)(0.285714, 0.285714)--(-0.857143, 0.857143)(0.285714, 0.285714)--(-0.571429, 0.857143)(0.285714, 0.285714)--(-0.285714, 0.857143)(0.285714, 0.285714)--(0.000000, 0.857143)(0.285714, 0.285714)--(0.285714, 0.857143)(0.285714, 0.285714)--(0.571429, 0.857143)(0.285714, 0.285714)--(0.857143, 0.857143)(0.571429, 0.285714)--(0.857143, 0.285714)(0.571429, 0.285714)--(-0.857143, 0.571429)(0.571429, 0.285714)--(-0.571429, 0.571429)(0.571429, 0.285714)--(-0.285714, 0.571429)(0.571429, 0.285714)--(0.000000, 0.571429)(0.571429, 0.285714)--(0.285714, 0.571429)(0.571429, 0.285714)--(0.571429, 0.571429)(0.571429, 0.285714)--(0.857143, 0.571429)(0.571429, 0.285714)--(-0.857143, 0.857143)(0.571429, 0.285714)--(-0.571429, 0.857143)(0.571429, 0.285714)--(-0.285714, 0.857143)(0.571429, 0.285714)--(0.000000, 0.857143)(0.571429, 0.285714)--(0.285714, 0.857143)(0.571429, 0.285714)--(0.571429, 0.857143)(0.571429, 0.285714)--(0.857143, 0.857143)(0.857143, 0.285714)--(-0.857143, 0.571429)(0.857143, 0.285714)--(-0.571429, 0.571429)(0.857143, 0.285714)--(-0.285714, 0.571429)(0.857143, 0.285714)--(0.000000, 0.571429)(0.857143, 0.285714)--(0.285714, 0.571429)(0.857143, 0.285714)--(0.571429, 0.571429)(0.857143, 0.285714)--(0.857143, 0.571429)(0.857143, 0.285714)--(-0.857143, 0.857143)(0.857143, 0.285714)--(-0.571429, 0.857143)(0.857143, 0.285714)--(-0.285714, 0.857143)(0.857143, 0.285714)--(0.000000, 0.857143)(0.857143, 0.285714)--(0.285714, 0.857143)(0.857143, 0.285714)--(0.571429, 0.857143)(0.857143, 0.285714)--(0.857143, 0.857143)(-0.857143, 0.571429)--(-0.571429, 0.571429)(-0.857143, 0.571429)--(-0.285714, 0.571429)(-0.857143, 0.571429)--(0.000000, 0.571429)(-0.857143, 0.571429)--(0.285714, 0.571429)(-0.857143, 0.571429)--(0.571429, 0.571429)(-0.857143, 0.571429)--(0.857143, 0.571429)(-0.857143, 0.571429)--(-0.857143, 0.857143)(-0.857143, 0.571429)--(-0.571429, 0.857143)(-0.857143, 0.571429)--(-0.285714, 0.857143)(-0.857143, 0.571429)--(0.000000, 0.857143)(-0.857143, 0.571429)--(0.285714, 0.857143)(-0.857143, 0.571429)--(0.571429, 0.857143)(-0.857143, 0.571429)--(0.857143, 0.857143)(-0.571429, 0.571429)--(-0.285714, 0.571429)(-0.571429, 0.571429)--(0.000000, 0.571429)(-0.571429, 0.571429)--(0.285714, 0.571429)(-0.571429, 0.571429)--(0.571429, 0.571429)(-0.571429, 0.571429)--(0.857143, 0.571429)(-0.571429, 0.571429)--(-0.857143, 0.857143)(-0.571429, 0.571429)--(-0.571429, 0.857143)(-0.571429, 0.571429)--(-0.285714, 0.857143)(-0.571429, 0.571429)--(0.000000, 0.857143)(-0.571429, 0.571429)--(0.285714, 0.857143)(-0.571429, 0.571429)--(0.571429, 0.857143)(-0.571429, 0.571429)--(0.857143, 0.857143)(-0.285714, 0.571429)--(0.000000, 0.571429)(-0.285714, 0.571429)--(0.285714, 0.571429)(-0.285714, 0.571429)--(0.571429, 0.571429)(-0.285714, 0.571429)--(0.857143, 0.571429)(-0.285714, 0.571429)--(-0.857143, 0.857143)(-0.285714, 0.571429)--(-0.571429, 0.857143)(-0.285714, 0.571429)--(-0.285714, 0.857143)(-0.285714, 0.571429)--(0.000000, 0.857143)(-0.285714, 0.571429)--(0.285714, 0.857143)(-0.285714, 0.571429)--(0.571429, 0.857143)(-0.285714, 0.571429)--(0.857143, 0.857143)(0.000000, 0.571429)--(0.285714, 0.571429)(0.000000, 0.571429)--(0.571429, 0.571429)(0.000000, 0.571429)--(0.857143, 0.571429)(0.000000, 0.571429)--(-0.857143, 0.857143)(0.000000, 0.571429)--(-0.571429, 0.857143)(0.000000, 0.571429)--(-0.285714, 0.857143)(0.000000, 0.571429)--(0.000000, 0.857143)(0.000000, 0.571429)--(0.285714, 0.857143)(0.000000, 0.571429)--(0.571429, 0.857143)(0.000000, 0.571429)--(0.857143, 0.857143)(0.285714, 0.571429)--(0.571429, 0.571429)(0.285714, 0.571429)--(0.857143, 0.571429)(0.285714, 0.571429)--(-0.857143, 0.857143)(0.285714, 0.571429)--(-0.571429, 0.857143)(0.285714, 0.571429)--(-0.285714, 0.857143)(0.285714, 0.571429)--(0.000000, 0.857143)(0.285714, 0.571429)--(0.285714, 0.857143)(0.285714, 0.571429)--(0.571429, 0.857143)(0.285714, 0.571429)--(0.857143, 0.857143)(0.571429, 0.571429)--(0.857143, 0.571429)(0.571429, 0.571429)--(-0.857143, 0.857143)(0.571429, 0.571429)--(-0.571429, 0.857143)(0.571429, 0.571429)--(-0.285714, 0.857143)(0.571429, 0.571429)--(0.000000, 0.857143)(0.571429, 0.571429)--(0.285714, 0.857143)(0.571429, 0.571429)--(0.571429, 0.857143)(0.571429, 0.571429)--(0.857143, 0.857143)(0.857143, 0.571429)--(-0.857143, 0.857143)(0.857143, 0.571429)--(-0.571429, 0.857143)(0.857143, 0.571429)--(-0.285714, 0.857143)(0.857143, 0.571429)--(0.000000, 0.857143)(0.857143, 0.571429)--(0.285714, 0.857143)(0.857143, 0.571429)--(0.571429, 0.857143)(0.857143, 0.571429)--(0.857143, 0.857143)(-0.857143, 0.857143)--(-0.571429, 0.857143)(-0.857143, 0.857143)--(-0.285714, 0.857143)(-0.857143, 0.857143)--(0.000000, 0.857143)(-0.857143, 0.857143)--(0.285714, 0.857143)(-0.857143, 0.857143)--(0.571429, 0.857143)(-0.857143, 0.857143)--(0.857143, 0.857143)(-0.571429, 0.857143)--(-0.285714, 0.857143)(-0.571429, 0.857143)--(0.000000, 0.857143)(-0.571429, 0.857143)--(0.285714, 0.857143)(-0.571429, 0.857143)--(0.571429, 0.857143)(-0.571429, 0.857143)--(0.857143, 0.857143)(-0.285714, 0.857143)--(0.000000, 0.857143)(-0.285714, 0.857143)--(0.285714, 0.857143)(-0.285714, 0.857143)--(0.571429, 0.857143)(-0.285714, 0.857143)--(0.857143, 0.857143)(0.000000, 0.857143)--(0.285714, 0.857143)(0.000000, 0.857143)--(0.571429, 0.857143)(0.000000, 0.857143)--(0.857143, 0.857143)(0.285714, 0.857143)--(0.571429, 0.857143)(0.285714, 0.857143)--(0.857143, 0.857143)(0.571429, 0.857143)--(0.857143, 0.857143);
\draw [fill=blue!45, draw=none](-0.48, -0.372742) rectangle (0.34, -0.272741); 
\draw [fill=blue!45, draw=none](-0.568185, -0.772741) rectangle (-0.468186, 0.227259); 
\draw [fill=blue!45, draw=none](0.331815, -0.772741) rectangle (0.431815, 0.227259); 
\end{tikzpicture}


==> images/visGraph1.tex <==
\begin{tikzpicture}[scale=1.9]
\draw[line width=2.0, line cap=rect,blue!45](-1,-1)--(1,-1)--(1,1)--(-1,1)--(-1,-1);
\draw [line width = 0.1, gray] (-0.857143, -0.857143)--(-0.571429, -0.857143)(-0.857143, -0.857143)--(-0.285714, -0.857143)(-0.857143, -0.857143)--(0.000000, -0.857143)(-0.857143, -0.857143)--(0.285714, -0.857143)(-0.857143, -0.857143)--(0.571429, -0.857143)(-0.857143, -0.857143)--(0.857143, -0.857143)(-0.857143, -0.857143)--(-0.857143, -0.571429)(-0.857143, -0.857143)--(-0.571429, -0.571429)(-0.857143, -0.857143)--(-0.285714, -0.571429)(-0.857143, -0.857143)--(0.000000, -0.571429)(-0.857143, -0.857143)--(0.285714, -0.571429)(-0.857143, -0.857143)--(0.571429, -0.571429)(-0.857143, -0.857143)--(0.857143, -0.571429)(-0.857143, -0.857143)--(-0.857143, -0.285714)(-0.857143, -0.857143)--(-0.571429, -0.285714)(-0.857143, -0.857143)--(0.000000, -0.285714)(-0.857143, -0.857143)--(0.285714, -0.285714)(-0.857143, -0.857143)--(-0.857143, 0.000000)(-0.857143, -0.857143)--(-0.571429, 0.000000)(-0.857143, -0.857143)--(-0.857143, 0.285714)(-0.857143, -0.857143)--(-0.571429, 0.285714)(-0.857143, -0.857143)--(-0.857143, 0.571429)(-0.857143, -0.857143)--(-0.571429, 0.571429)(-0.857143, -0.857143)--(-0.857143, 0.857143)(-0.857143, -0.857143)--(-0.571429, 0.857143)(-0.571429, -0.857143)--(-0.285714, -0.857143)(-0.571429, -0.857143)--(0.000000, -0.857143)(-0.571429, -0.857143)--(0.285714, -0.857143)(-0.571429, -0.857143)--(0.571429, -0.857143)(-0.571429, -0.857143)--(0.857143, -0.857143)(-0.571429, -0.857143)--(-0.857143, -0.571429)(-0.571429, -0.857143)--(-0.571429, -0.571429)(-0.571429, -0.857143)--(-0.285714, -0.571429)(-0.571429, -0.857143)--(0.000000, -0.571429)(-0.571429, -0.857143)--(0.285714, -0.571429)(-0.571429, -0.857143)--(0.571429, -0.571429)(-0.571429, -0.857143)--(0.857143, -0.571429)(-0.571429, -0.857143)--(-0.857143, -0.285714)(-0.571429, -0.857143)--(-0.571429, -0.285714)(-0.571429, -0.857143)--(-0.285714, -0.285714)(-0.571429, -0.857143)--(0.000000, -0.285714)(-0.571429, -0.857143)--(0.285714, -0.285714)(-0.571429, -0.857143)--(-0.857143, 0.000000)(-0.571429, -0.857143)--(-0.571429, 0.000000)(-0.571429, -0.857143)--(-0.857143, 0.285714)(-0.571429, -0.857143)--(-0.571429, 0.285714)(-0.571429, -0.857143)--(-0.857143, 0.571429)(-0.571429, -0.857143)--(-0.571429, 0.571429)(-0.571429, -0.857143)--(-0.857143, 0.857143)(-0.571429, -0.857143)--(-0.571429, 0.857143)(-0.285714, -0.857143)--(0.000000, -0.857143)(-0.285714, -0.857143)--(0.285714, -0.857143)(-0.285714, -0.857143)--(0.571429, -0.857143)(-0.285714, -0.857143)--(0.857143, -0.857143)(-0.285714, -0.857143)--(-0.857143, -0.571429)(-0.285714, -0.857143)--(-0.571429, -0.571429)(-0.285714, -0.857143)--(-0.285714, -0.571429)(-0.285714, -0.857143)--(0.000000, -0.571429)(-0.285714, -0.857143)--(0.285714, -0.571429)(-0.285714, -0.857143)--(0.571429, -0.571429)(-0.285714, -0.857143)--(0.857143, -0.571429)(-0.285714, -0.857143)--(-0.857143, -0.285714)(-0.285714, -0.857143)--(-0.285714, -0.285714)(-0.285714, -0.857143)--(0.000000, -0.285714)(-0.285714, -0.857143)--(0.285714, -0.285714)(-0.285714, -0.857143)--(-0.857143, 0.000000)(0.000000, -0.857143)--(0.285714, -0.857143)(0.000000, -0.857143)--(0.571429, -0.857143)(0.000000, -0.857143)--(0.857143, -0.857143)(0.000000, -0.857143)--(-0.857143, -0.571429)(0.000000, -0.857143)--(-0.571429, -0.571429)(0.000000, -0.857143)--(-0.285714, -0.571429)(0.000000, -0.857143)--(0.000000, -0.571429)(0.000000, -0.857143)--(0.285714, -0.571429)(0.000000, -0.857143)--(0.571429, -0.571429)(0.000000, -0.857143)--(0.857143, -0.571429)(0.000000, -0.857143)--(-0.857143, -0.285714)(0.000000, -0.857143)--(-0.285714, -0.285714)(0.000000, -0.857143)--(0.000000, -0.285714)(0.000000, -0.857143)--(0.285714, -0.285714)(0.000000, -0.857143)--(0.857143, -0.285714)(0.285714, -0.857143)--(0.571429, -0.857143)(0.285714, -0.857143)--(0.857143, -0.857143)(0.285714, -0.857143)--(-0.857143, -0.571429)(0.285714, -0.857143)--(-0.571429, -0.571429)(0.285714, -0.857143)--(-0.285714, -0.571429)(0.285714, -0.857143)--(0.000000, -0.571429)(0.285714, -0.857143)--(0.285714, -0.571429)(0.285714, -0.857143)--(0.571429, -0.571429)(0.285714, -0.857143)--(0.857143, -0.571429)(0.285714, -0.857143)--(-0.285714, -0.285714)(0.285714, -0.857143)--(0.000000, -0.285714)(0.285714, -0.857143)--(0.285714, -0.285714)(0.285714, -0.857143)--(0.857143, -0.285714)(0.285714, -0.857143)--(0.857143, 0.000000)(0.571429, -0.857143)--(0.857143, -0.857143)(0.571429, -0.857143)--(-0.857143, -0.571429)(0.571429, -0.857143)--(-0.571429, -0.571429)(0.571429, -0.857143)--(-0.285714, -0.571429)(0.571429, -0.857143)--(0.000000, -0.571429)(0.571429, -0.857143)--(0.285714, -0.571429)(0.571429, -0.857143)--(0.571429, -0.571429)(0.571429, -0.857143)--(0.857143, -0.571429)(0.571429, -0.857143)--(-0.285714, -0.285714)(0.571429, -0.857143)--(0.000000, -0.285714)(0.571429, -0.857143)--(0.285714, -0.285714)(0.571429, -0.857143)--(0.571429, -0.285714)(0.571429, -0.857143)--(0.857143, -0.285714)(0.571429, -0.857143)--(0.571429, 0.000000)(0.571429, -0.857143)--(0.857143, 0.000000)(0.571429, -0.857143)--(0.571429, 0.285714)(0.571429, -0.857143)--(0.857143, 0.285714)(0.571429, -0.857143)--(0.571429, 0.571429)(0.571429, -0.857143)--(0.857143, 0.571429)(0.571429, -0.857143)--(0.571429, 0.857143)(0.571429, -0.857143)--(0.857143, 0.857143)(0.857143, -0.857143)--(-0.857143, -0.571429)(0.857143, -0.857143)--(-0.571429, -0.571429)(0.857143, -0.857143)--(-0.285714, -0.571429)(0.857143, -0.857143)--(0.000000, -0.571429)(0.857143, -0.857143)--(0.285714, -0.571429)(0.857143, -0.857143)--(0.571429, -0.571429)(0.857143, -0.857143)--(0.857143, -0.571429)(0.857143, -0.857143)--(-0.285714, -0.285714)(0.857143, -0.857143)--(0.000000, -0.285714)(0.857143, -0.857143)--(0.571429, -0.285714)(0.857143, -0.857143)--(0.857143, -0.285714)(0.857143, -0.857143)--(0.571429, 0.000000)(0.857143, -0.857143)--(0.857143, 0.000000)(0.857143, -0.857143)--(0.571429, 0.285714)(0.857143, -0.857143)--(0.857143, 0.285714)(0.857143, -0.857143)--(0.571429, 0.571429)(0.857143, -0.857143)--(0.857143, 0.571429)(0.857143, -0.857143)--(0.571429, 0.857143)(0.857143, -0.857143)--(0.857143, 0.857143)(-0.857143, -0.571429)--(-0.571429, -0.571429)(-0.857143, -0.571429)--(-0.285714, -0.571429)(-0.857143, -0.571429)--(0.000000, -0.571429)(-0.857143, -0.571429)--(0.285714, -0.571429)(-0.857143, -0.571429)--(0.571429, -0.571429)(-0.857143, -0.571429)--(0.857143, -0.571429)(-0.857143, -0.571429)--(-0.857143, -0.285714)(-0.857143, -0.571429)--(-0.571429, -0.285714)(-0.857143, -0.571429)--(-0.857143, 0.000000)(-0.857143, -0.571429)--(-0.571429, 0.000000)(-0.857143, -0.571429)--(-0.857143, 0.285714)(-0.857143, -0.571429)--(-0.571429, 0.285714)(-0.857143, -0.571429)--(-0.857143, 0.571429)(-0.857143, -0.571429)--(-0.571429, 0.571429)(-0.857143, -0.571429)--(-0.857143, 0.857143)(-0.857143, -0.571429)--(-0.571429, 0.857143)(-0.571429, -0.571429)--(-0.285714, -0.571429)(-0.571429, -0.571429)--(0.000000, -0.571429)(-0.571429, -0.571429)--(0.285714, -0.571429)(-0.571429, -0.571429)--(0.571429, -0.571429)(-0.571429, -0.571429)--(0.857143, -0.571429)(-0.571429, -0.571429)--(-0.857143, -0.285714)(-0.571429, -0.571429)--(-0.571429, -0.285714)(-0.571429, -0.571429)--(0.285714, -0.285714)(-0.571429, -0.571429)--(-0.857143, 0.000000)(-0.571429, -0.571429)--(-0.571429, 0.000000)(-0.571429, -0.571429)--(-0.857143, 0.285714)(-0.571429, -0.571429)--(-0.571429, 0.285714)(-0.571429, -0.571429)--(-0.857143, 0.571429)(-0.571429, -0.571429)--(-0.571429, 0.571429)(-0.571429, -0.571429)--(-0.857143, 0.857143)(-0.571429, -0.571429)--(-0.571429, 0.857143)(-0.285714, -0.571429)--(0.000000, -0.571429)(-0.285714, -0.571429)--(0.285714, -0.571429)(-0.285714, -0.571429)--(0.571429, -0.571429)(-0.285714, -0.571429)--(0.857143, -0.571429)(-0.285714, -0.571429)--(-0.285714, -0.285714)(-0.285714, -0.571429)--(0.000000, -0.285714)(-0.285714, -0.571429)--(0.285714, -0.285714)(0.000000, -0.571429)--(0.285714, -0.571429)(0.000000, -0.571429)--(0.571429, -0.571429)(0.000000, -0.571429)--(0.857143, -0.571429)(0.000000, -0.571429)--(-0.285714, -0.285714)(0.000000, -0.571429)--(0.000000, -0.285714)(0.000000, -0.571429)--(0.285714, -0.285714)(0.285714, -0.571429)--(0.571429, -0.571429)(0.285714, -0.571429)--(0.857143, -0.571429)(0.285714, -0.571429)--(-0.285714, -0.285714)(0.285714, -0.571429)--(0.000000, -0.285714)(0.285714, -0.571429)--(0.285714, -0.285714)(0.571429, -0.571429)--(0.857143, -0.571429)(0.571429, -0.571429)--(-0.285714, -0.285714)(0.571429, -0.571429)--(0.571429, -0.285714)(0.571429, -0.571429)--(0.857143, -0.285714)(0.571429, -0.571429)--(0.571429, 0.000000)(0.571429, -0.571429)--(0.857143, 0.000000)(0.571429, -0.571429)--(0.571429, 0.285714)(0.571429, -0.571429)--(0.857143, 0.285714)(0.571429, -0.571429)--(0.571429, 0.571429)(0.571429, -0.571429)--(0.857143, 0.571429)(0.571429, -0.571429)--(0.571429, 0.857143)(0.571429, -0.571429)--(0.857143, 0.857143)(0.857143, -0.571429)--(0.571429, -0.285714)(0.857143, -0.571429)--(0.857143, -0.285714)(0.857143, -0.571429)--(0.571429, 0.000000)(0.857143, -0.571429)--(0.857143, 0.000000)(0.857143, -0.571429)--(0.571429, 0.285714)(0.857143, -0.571429)--(0.857143, 0.285714)(0.857143, -0.571429)--(0.571429, 0.571429)(0.857143, -0.571429)--(0.857143, 0.571429)(0.857143, -0.571429)--(0.571429, 0.857143)(0.857143, -0.571429)--(0.857143, 0.857143)(-0.857143, -0.285714)--(-0.571429, -0.285714)(-0.857143, -0.285714)--(-0.857143, 0.000000)(-0.857143, -0.285714)--(-0.571429, 0.000000)(-0.857143, -0.285714)--(-0.857143, 0.285714)(-0.857143, -0.285714)--(-0.571429, 0.285714)(-0.857143, -0.285714)--(-0.857143, 0.571429)(-0.857143, -0.285714)--(-0.571429, 0.571429)(-0.857143, -0.285714)--(-0.857143, 0.857143)(-0.857143, -0.285714)--(-0.571429, 0.857143)(-0.571429, -0.285714)--(-0.857143, 0.000000)(-0.571429, -0.285714)--(-0.571429, 0.000000)(-0.571429, -0.285714)--(-0.857143, 0.285714)(-0.571429, -0.285714)--(-0.571429, 0.285714)(-0.571429, -0.285714)--(-0.857143, 0.571429)(-0.571429, -0.285714)--(-0.571429, 0.571429)(-0.571429, -0.285714)--(-0.857143, 0.857143)(-0.571429, -0.285714)--(-0.571429, 0.857143)(-0.285714, -0.285714)--(0.000000, -0.285714)(-0.285714, -0.285714)--(0.285714, -0.285714)(0.000000, -0.285714)--(0.285714, -0.285714)(0.571429, -0.285714)--(0.857143, -0.285714)(0.571429, -0.285714)--(0.571429, 0.000000)(0.571429, -0.285714)--(0.857143, 0.000000)(0.571429, -0.285714)--(0.571429, 0.285714)(0.571429, -0.285714)--(0.857143, 0.285714)(0.571429, -0.285714)--(0.571429, 0.571429)(0.571429, -0.285714)--(0.857143, 0.571429)(0.571429, -0.285714)--(0.571429, 0.857143)(0.571429, -0.285714)--(0.857143, 0.857143)(0.857143, -0.285714)--(0.571429, 0.000000)(0.857143, -0.285714)--(0.857143, 0.000000)(0.857143, -0.285714)--(0.571429, 0.285714)(0.857143, -0.285714)--(0.857143, 0.285714)(0.857143, -0.285714)--(0.571429, 0.571429)(0.857143, -0.285714)--(0.857143, 0.571429)(0.857143, -0.285714)--(0.571429, 0.857143)(0.857143, -0.285714)--(0.857143, 0.857143)(-0.857143, 0.000000)--(-0.571429, 0.000000)(-0.857143, 0.000000)--(-0.857143, 0.285714)(-0.857143, 0.000000)--(-0.571429, 0.285714)(-0.857143, 0.000000)--(-0.857143, 0.571429)(-0.857143, 0.000000)--(-0.571429, 0.571429)(-0.857143, 0.000000)--(-0.857143, 0.857143)(-0.857143, 0.000000)--(-0.571429, 0.857143)(-0.857143, 0.000000)--(-0.285714, 0.857143)(-0.571429, 0.000000)--(-0.857143, 0.285714)(-0.571429, 0.000000)--(-0.571429, 0.285714)(-0.571429, 0.000000)--(-0.857143, 0.571429)(-0.571429, 0.000000)--(-0.571429, 0.571429)(-0.571429, 0.000000)--(-0.857143, 0.857143)(-0.571429, 0.000000)--(-0.571429, 0.857143)(-0.285714, 0.000000)--(0.000000, 0.000000)(-0.285714, 0.000000)--(0.285714, 0.000000)(-0.285714, 0.000000)--(-0.285714, 0.285714)(-0.285714, 0.000000)--(0.000000, 0.285714)(-0.285714, 0.000000)--(0.285714, 0.285714)(-0.285714, 0.000000)--(-0.285714, 0.571429)(-0.285714, 0.000000)--(0.000000, 0.571429)(-0.285714, 0.000000)--(0.285714, 0.571429)(-0.285714, 0.000000)--(-0.285714, 0.857143)(-0.285714, 0.000000)--(0.000000, 0.857143)(-0.285714, 0.000000)--(0.285714, 0.857143)(-0.285714, 0.000000)--(0.571429, 0.857143)(-0.285714, 0.000000)--(0.857143, 0.857143)(0.000000, 0.000000)--(0.285714, 0.000000)(0.000000, 0.000000)--(-0.285714, 0.285714)(0.000000, 0.000000)--(0.000000, 0.285714)(0.000000, 0.000000)--(0.285714, 0.285714)(0.000000, 0.000000)--(-0.285714, 0.571429)(0.000000, 0.000000)--(0.000000, 0.571429)(0.000000, 0.000000)--(0.285714, 0.571429)(0.000000, 0.000000)--(-0.571429, 0.857143)(0.000000, 0.000000)--(-0.285714, 0.857143)(0.000000, 0.000000)--(0.000000, 0.857143)(0.000000, 0.000000)--(0.285714, 0.857143)(0.000000, 0.000000)--(0.571429, 0.857143)(0.285714, 0.000000)--(-0.285714, 0.285714)(0.285714, 0.000000)--(0.000000, 0.285714)(0.285714, 0.000000)--(0.285714, 0.285714)(0.285714, 0.000000)--(-0.285714, 0.571429)(0.285714, 0.000000)--(0.000000, 0.571429)(0.285714, 0.000000)--(0.285714, 0.571429)(0.285714, 0.000000)--(-0.857143, 0.857143)(0.285714, 0.000000)--(-0.571429, 0.857143)(0.285714, 0.000000)--(-0.285714, 0.857143)(0.285714, 0.000000)--(0.000000, 0.857143)(0.285714, 0.000000)--(0.285714, 0.857143)(0.571429, 0.000000)--(0.857143, 0.000000)(0.571429, 0.000000)--(0.571429, 0.285714)(0.571429, 0.000000)--(0.857143, 0.285714)(0.571429, 0.000000)--(0.571429, 0.571429)(0.571429, 0.000000)--(0.857143, 0.571429)(0.571429, 0.000000)--(0.571429, 0.857143)(0.571429, 0.000000)--(0.857143, 0.857143)(0.857143, 0.000000)--(0.571429, 0.285714)(0.857143, 0.000000)--(0.857143, 0.285714)(0.857143, 0.000000)--(0.571429, 0.571429)(0.857143, 0.000000)--(0.857143, 0.571429)(0.857143, 0.000000)--(0.285714, 0.857143)(0.857143, 0.000000)--(0.571429, 0.857143)(0.857143, 0.000000)--(0.857143, 0.857143)(-0.857143, 0.285714)--(-0.571429, 0.285714)(-0.857143, 0.285714)--(-0.857143, 0.571429)(-0.857143, 0.285714)--(-0.571429, 0.571429)(-0.857143, 0.285714)--(-0.857143, 0.857143)(-0.857143, 0.285714)--(-0.571429, 0.857143)(-0.857143, 0.285714)--(-0.285714, 0.857143)(-0.857143, 0.285714)--(0.000000, 0.857143)(-0.571429, 0.285714)--(-0.857143, 0.571429)(-0.571429, 0.285714)--(-0.571429, 0.571429)(-0.571429, 0.285714)--(-0.857143, 0.857143)(-0.571429, 0.285714)--(-0.571429, 0.857143)(-0.285714, 0.285714)--(0.000000, 0.285714)(-0.285714, 0.285714)--(0.285714, 0.285714)(-0.285714, 0.285714)--(-0.285714, 0.571429)(-0.285714, 0.285714)--(0.000000, 0.571429)(-0.285714, 0.285714)--(0.285714, 0.571429)(-0.285714, 0.285714)--(0.571429, 0.571429)(-0.285714, 0.285714)--(-0.571429, 0.857143)(-0.285714, 0.285714)--(-0.285714, 0.857143)(-0.285714, 0.285714)--(0.000000, 0.857143)(-0.285714, 0.285714)--(0.285714, 0.857143)(-0.285714, 0.285714)--(0.571429, 0.857143)(-0.285714, 0.285714)--(0.857143, 0.857143)(0.000000, 0.285714)--(0.285714, 0.285714)(0.000000, 0.285714)--(-0.285714, 0.571429)(0.000000, 0.285714)--(0.000000, 0.571429)(0.000000, 0.285714)--(0.285714, 0.571429)(0.000000, 0.285714)--(-0.857143, 0.857143)(0.000000, 0.285714)--(-0.571429, 0.857143)(0.000000, 0.285714)--(-0.285714, 0.857143)(0.000000, 0.285714)--(0.000000, 0.857143)(0.000000, 0.285714)--(0.285714, 0.857143)(0.000000, 0.285714)--(0.571429, 0.857143)(0.000000, 0.285714)--(0.857143, 0.857143)(0.285714, 0.285714)--(-0.571429, 0.571429)(0.285714, 0.285714)--(-0.285714, 0.571429)(0.285714, 0.285714)--(0.000000, 0.571429)(0.285714, 0.285714)--(0.285714, 0.571429)(0.285714, 0.285714)--(-0.857143, 0.857143)(0.285714, 0.285714)--(-0.571429, 0.857143)(0.285714, 0.285714)--(-0.285714, 0.857143)(0.285714, 0.285714)--(0.000000, 0.857143)(0.285714, 0.285714)--(0.285714, 0.857143)(0.285714, 0.285714)--(0.571429, 0.857143)(0.571429, 0.285714)--(0.857143, 0.285714)(0.571429, 0.285714)--(0.571429, 0.571429)(0.571429, 0.285714)--(0.857143, 0.571429)(0.571429, 0.285714)--(0.571429, 0.857143)(0.571429, 0.285714)--(0.857143, 0.857143)(0.857143, 0.285714)--(0.571429, 0.571429)(0.857143, 0.285714)--(0.857143, 0.571429)(0.857143, 0.285714)--(0.000000, 0.857143)(0.857143, 0.285714)--(0.285714, 0.857143)(0.857143, 0.285714)--(0.571429, 0.857143)(0.857143, 0.285714)--(0.857143, 0.857143)(-0.857143, 0.571429)--(-0.571429, 0.571429)(-0.857143, 0.571429)--(-0.285714, 0.571429)(-0.857143, 0.571429)--(0.000000, 0.571429)(-0.857143, 0.571429)--(0.285714, 0.571429)(-0.857143, 0.571429)--(0.571429, 0.571429)(-0.857143, 0.571429)--(0.857143, 0.571429)(-0.857143, 0.571429)--(-0.857143, 0.857143)(-0.857143, 0.571429)--(-0.571429, 0.857143)(-0.857143, 0.571429)--(-0.285714, 0.857143)(-0.857143, 0.571429)--(0.000000, 0.857143)(-0.857143, 0.571429)--(0.285714, 0.857143)(-0.857143, 0.571429)--(0.571429, 0.857143)(-0.857143, 0.571429)--(0.857143, 0.857143)(-0.571429, 0.571429)--(-0.285714, 0.571429)(-0.571429, 0.571429)--(0.000000, 0.571429)(-0.571429, 0.571429)--(0.285714, 0.571429)(-0.571429, 0.571429)--(0.571429, 0.571429)(-0.571429, 0.571429)--(0.857143, 0.571429)(-0.571429, 0.571429)--(-0.857143, 0.857143)(-0.571429, 0.571429)--(-0.571429, 0.857143)(-0.571429, 0.571429)--(-0.285714, 0.857143)(-0.571429, 0.571429)--(0.000000, 0.857143)(-0.571429, 0.571429)--(0.285714, 0.857143)(-0.571429, 0.571429)--(0.571429, 0.857143)(-0.571429, 0.571429)--(0.857143, 0.857143)(-0.285714, 0.571429)--(0.000000, 0.571429)(-0.285714, 0.571429)--(0.285714, 0.571429)(-0.285714, 0.571429)--(0.571429, 0.571429)(-0.285714, 0.571429)--(0.857143, 0.571429)(-0.285714, 0.571429)--(-0.857143, 0.857143)(-0.285714, 0.571429)--(-0.571429, 0.857143)(-0.285714, 0.571429)--(-0.285714, 0.857143)(-0.285714, 0.571429)--(0.000000, 0.857143)(-0.285714, 0.571429)--(0.285714, 0.857143)(-0.285714, 0.571429)--(0.571429, 0.857143)(-0.285714, 0.571429)--(0.857143, 0.857143)(0.000000, 0.571429)--(0.285714, 0.571429)(0.000000, 0.571429)--(0.571429, 0.571429)(0.000000, 0.571429)--(0.857143, 0.571429)(0.000000, 0.571429)--(-0.857143, 0.857143)(0.000000, 0.571429)--(-0.571429, 0.857143)(0.000000, 0.571429)--(-0.285714, 0.857143)(0.000000, 0.571429)--(0.000000, 0.857143)(0.000000, 0.571429)--(0.285714, 0.857143)(0.000000, 0.571429)--(0.571429, 0.857143)(0.000000, 0.571429)--(0.857143, 0.857143)(0.285714, 0.571429)--(0.571429, 0.571429)(0.285714, 0.571429)--(0.857143, 0.571429)(0.285714, 0.571429)--(-0.857143, 0.857143)(0.285714, 0.571429)--(-0.571429, 0.857143)(0.285714, 0.571429)--(-0.285714, 0.857143)(0.285714, 0.571429)--(0.000000, 0.857143)(0.285714, 0.571429)--(0.285714, 0.857143)(0.285714, 0.571429)--(0.571429, 0.857143)(0.285714, 0.571429)--(0.857143, 0.857143)(0.571429, 0.571429)--(0.857143, 0.571429)(0.571429, 0.571429)--(-0.857143, 0.857143)(0.571429, 0.571429)--(-0.571429, 0.857143)(0.571429, 0.571429)--(-0.285714, 0.857143)(0.571429, 0.571429)--(0.000000, 0.857143)(0.571429, 0.571429)--(0.285714, 0.857143)(0.571429, 0.571429)--(0.571429, 0.857143)(0.571429, 0.571429)--(0.857143, 0.857143)(0.857143, 0.571429)--(-0.857143, 0.857143)(0.857143, 0.571429)--(-0.571429, 0.857143)(0.857143, 0.571429)--(-0.285714, 0.857143)(0.857143, 0.571429)--(0.000000, 0.857143)(0.857143, 0.571429)--(0.285714, 0.857143)(0.857143, 0.571429)--(0.571429, 0.857143)(0.857143, 0.571429)--(0.857143, 0.857143)(-0.857143, 0.857143)--(-0.571429, 0.857143)(-0.857143, 0.857143)--(-0.285714, 0.857143)(-0.857143, 0.857143)--(0.000000, 0.857143)(-0.857143, 0.857143)--(0.285714, 0.857143)(-0.857143, 0.857143)--(0.571429, 0.857143)(-0.857143, 0.857143)--(0.857143, 0.857143)(-0.571429, 0.857143)--(-0.285714, 0.857143)(-0.571429, 0.857143)--(0.000000, 0.857143)(-0.571429, 0.857143)--(0.285714, 0.857143)(-0.571429, 0.857143)--(0.571429, 0.857143)(-0.571429, 0.857143)--(0.857143, 0.857143)(-0.285714, 0.857143)--(0.000000, 0.857143)(-0.285714, 0.857143)--(0.285714, 0.857143)(-0.285714, 0.857143)--(0.571429, 0.857143)(-0.285714, 0.857143)--(0.857143, 0.857143)(0.000000, 0.857143)--(0.285714, 0.857143)(0.000000, 0.857143)--(0.571429, 0.857143)(0.000000, 0.857143)--(0.857143, 0.857143)(0.285714, 0.857143)--(0.571429, 0.857143)(0.285714, 0.857143)--(0.857143, 0.857143)(0.571429, 0.857143)--(0.857143, 0.857143);
\draw[fill=blue!45, draw=none] (-0.410000, -0.100000) rectangle (0.410000, 0.000000); 
\draw [fill=blue!45, draw=none](-0.500000, -0.500000) rectangle (-0.400000, 0.500000); 
\draw [fill=blue!45, draw=none] (0.400000, -0.500000) rectangle (0.500000, 0.500000); 
\end{tikzpicture}
\hspace{0.2cm}
\begin{tikzpicture}[scale=1.9]
\draw[line width=2.0, line cap=rect,blue!45]  (-1,-1)--(1,-1)--(1,1)--(-1,1)--(-1,-1);
\draw [line width = 0.1, gray]  (-0.857143, -0.857143)--(-0.571429, -0.857143)(-0.857143, -0.857143)--(-0.285714, -0.857143)(-0.857143, -0.857143)--(0.000000, -0.857143)(-0.857143, -0.857143)--(0.285714, -0.857143)(-0.857143, -0.857143)--(0.571429, -0.857143)(-0.857143, -0.857143)--(0.857143, -0.857143)(-0.857143, -0.857143)--(-0.857143, -0.571429)(-0.857143, -0.857143)--(-0.571429, -0.571429)(-0.857143, -0.857143)--(-0.857143, -0.285714)(-0.857143, -0.857143)--(-0.571429, -0.285714)(-0.857143, -0.857143)--(-0.857143, 0.000000)(-0.857143, -0.857143)--(-0.571429, 0.000000)(-0.857143, -0.857143)--(-0.857143, 0.285714)(-0.857143, -0.857143)--(-0.571429, 0.285714)(-0.857143, -0.857143)--(-0.857143, 0.571429)(-0.857143, -0.857143)--(-0.571429, 0.571429)(-0.857143, -0.857143)--(-0.857143, 0.857143)(-0.857143, -0.857143)--(-0.571429, 0.857143)(-0.571429, -0.857143)--(-0.285714, -0.857143)(-0.571429, -0.857143)--(0.000000, -0.857143)(-0.571429, -0.857143)--(0.285714, -0.857143)(-0.571429, -0.857143)--(0.571429, -0.857143)(-0.571429, -0.857143)--(0.857143, -0.857143)(-0.571429, -0.857143)--(-0.857143, -0.571429)(-0.571429, -0.857143)--(-0.571429, -0.571429)(-0.571429, -0.857143)--(0.000000, -0.571429)(-0.571429, -0.857143)--(0.285714, -0.571429)(-0.571429, -0.857143)--(-0.857143, -0.285714)(-0.571429, -0.857143)--(-0.571429, -0.285714)(-0.571429, -0.857143)--(-0.857143, 0.000000)(-0.571429, -0.857143)--(-0.571429, 0.000000)(-0.571429, -0.857143)--(-0.857143, 0.285714)(-0.571429, -0.857143)--(-0.571429, 0.285714)(-0.571429, -0.857143)--(-0.857143, 0.571429)(-0.571429, -0.857143)--(-0.571429, 0.571429)(-0.571429, -0.857143)--(-0.857143, 0.857143)(-0.571429, -0.857143)--(-0.571429, 0.857143)(-0.285714, -0.857143)--(0.000000, -0.857143)(-0.285714, -0.857143)--(0.285714, -0.857143)(-0.285714, -0.857143)--(0.571429, -0.857143)(-0.285714, -0.857143)--(0.857143, -0.857143)(-0.285714, -0.857143)--(-0.285714, -0.571429)(-0.285714, -0.857143)--(0.000000, -0.571429)(-0.285714, -0.857143)--(0.285714, -0.571429)(0.000000, -0.857143)--(0.285714, -0.857143)(0.000000, -0.857143)--(0.571429, -0.857143)(0.000000, -0.857143)--(0.857143, -0.857143)(0.000000, -0.857143)--(-0.285714, -0.571429)(0.000000, -0.857143)--(0.000000, -0.571429)(0.000000, -0.857143)--(0.285714, -0.571429)(0.285714, -0.857143)--(0.571429, -0.857143)(0.285714, -0.857143)--(0.857143, -0.857143)(0.285714, -0.857143)--(-0.285714, -0.571429)(0.285714, -0.857143)--(0.000000, -0.571429)(0.285714, -0.857143)--(0.285714, -0.571429)(0.285714, -0.857143)--(0.857143, -0.571429)(0.571429, -0.857143)--(0.857143, -0.857143)(0.571429, -0.857143)--(-0.285714, -0.571429)(0.571429, -0.857143)--(0.571429, -0.571429)(0.571429, -0.857143)--(0.857143, -0.571429)(0.571429, -0.857143)--(0.571429, -0.285714)(0.571429, -0.857143)--(0.857143, -0.285714)(0.571429, -0.857143)--(0.571429, 0.000000)(0.571429, -0.857143)--(0.857143, 0.000000)(0.571429, -0.857143)--(0.571429, 0.285714)(0.571429, -0.857143)--(0.857143, 0.285714)(0.571429, -0.857143)--(0.571429, 0.571429)(0.571429, -0.857143)--(0.857143, 0.571429)(0.571429, -0.857143)--(0.571429, 0.857143)(0.571429, -0.857143)--(0.857143, 0.857143)(0.857143, -0.857143)--(0.571429, -0.571429)(0.857143, -0.857143)--(0.857143, -0.571429)(0.857143, -0.857143)--(0.571429, -0.285714)(0.857143, -0.857143)--(0.857143, -0.285714)(0.857143, -0.857143)--(0.571429, 0.000000)(0.857143, -0.857143)--(0.857143, 0.000000)(0.857143, -0.857143)--(0.571429, 0.285714)(0.857143, -0.857143)--(0.857143, 0.285714)(0.857143, -0.857143)--(0.571429, 0.571429)(0.857143, -0.857143)--(0.857143, 0.571429)(0.857143, -0.857143)--(0.285714, 0.857143)(0.857143, -0.857143)--(0.571429, 0.857143)(0.857143, -0.857143)--(0.857143, 0.857143)(-0.857143, -0.571429)--(-0.571429, -0.571429)(-0.857143, -0.571429)--(-0.857143, -0.285714)(-0.857143, -0.571429)--(-0.571429, -0.285714)(-0.857143, -0.571429)--(-0.857143, 0.000000)(-0.857143, -0.571429)--(-0.571429, 0.000000)(-0.857143, -0.571429)--(-0.857143, 0.285714)(-0.857143, -0.571429)--(-0.571429, 0.285714)(-0.857143, -0.571429)--(-0.857143, 0.571429)(-0.857143, -0.571429)--(-0.571429, 0.571429)(-0.857143, -0.571429)--(-0.857143, 0.857143)(-0.857143, -0.571429)--(-0.571429, 0.857143)(-0.571429, -0.571429)--(-0.857143, -0.285714)(-0.571429, -0.571429)--(-0.571429, -0.285714)(-0.571429, -0.571429)--(-0.857143, 0.000000)(-0.571429, -0.571429)--(-0.571429, 0.000000)(-0.571429, -0.571429)--(-0.857143, 0.285714)(-0.571429, -0.571429)--(-0.571429, 0.285714)(-0.571429, -0.571429)--(-0.857143, 0.571429)(-0.571429, -0.571429)--(-0.571429, 0.571429)(-0.571429, -0.571429)--(-0.857143, 0.857143)(-0.571429, -0.571429)--(-0.571429, 0.857143)(-0.285714, -0.571429)--(0.000000, -0.571429)(-0.285714, -0.571429)--(0.285714, -0.571429)(0.000000, -0.571429)--(0.285714, -0.571429)(0.571429, -0.571429)--(0.857143, -0.571429)(0.571429, -0.571429)--(0.571429, -0.285714)(0.571429, -0.571429)--(0.857143, -0.285714)(0.571429, -0.571429)--(0.571429, 0.000000)(0.571429, -0.571429)--(0.857143, 0.000000)(0.571429, -0.571429)--(0.571429, 0.285714)(0.571429, -0.571429)--(0.857143, 0.285714)(0.571429, -0.571429)--(0.571429, 0.571429)(0.571429, -0.571429)--(0.857143, 0.571429)(0.571429, -0.571429)--(0.571429, 0.857143)(0.571429, -0.571429)--(0.857143, 0.857143)(0.857143, -0.571429)--(0.571429, -0.285714)(0.857143, -0.571429)--(0.857143, -0.285714)(0.857143, -0.571429)--(0.571429, 0.000000)(0.857143, -0.571429)--(0.857143, 0.000000)(0.857143, -0.571429)--(0.571429, 0.285714)(0.857143, -0.571429)--(0.857143, 0.285714)(0.857143, -0.571429)--(0.285714, 0.571429)(0.857143, -0.571429)--(0.571429, 0.571429)(0.857143, -0.571429)--(0.857143, 0.571429)(0.857143, -0.571429)--(0.285714, 0.857143)(0.857143, -0.571429)--(0.571429, 0.857143)(0.857143, -0.571429)--(0.857143, 0.857143)(-0.857143, -0.285714)--(-0.571429, -0.285714)(-0.857143, -0.285714)--(-0.857143, 0.000000)(-0.857143, -0.285714)--(-0.571429, 0.000000)(-0.857143, -0.285714)--(-0.857143, 0.285714)(-0.857143, -0.285714)--(-0.571429, 0.285714)(-0.857143, -0.285714)--(-0.857143, 0.571429)(-0.857143, -0.285714)--(-0.571429, 0.571429)(-0.857143, -0.285714)--(-0.857143, 0.857143)(-0.857143, -0.285714)--(-0.571429, 0.857143)(-0.857143, -0.285714)--(-0.285714, 0.857143)(-0.571429, -0.285714)--(-0.857143, 0.000000)(-0.571429, -0.285714)--(-0.571429, 0.000000)(-0.571429, -0.285714)--(-0.857143, 0.285714)(-0.571429, -0.285714)--(-0.571429, 0.285714)(-0.571429, -0.285714)--(-0.857143, 0.571429)(-0.571429, -0.285714)--(-0.571429, 0.571429)(-0.571429, -0.285714)--(-0.857143, 0.857143)(-0.571429, -0.285714)--(-0.571429, 0.857143)(0.571429, -0.285714)--(0.857143, -0.285714)(0.571429, -0.285714)--(0.571429, 0.000000)(0.571429, -0.285714)--(0.857143, 0.000000)(0.571429, -0.285714)--(0.571429, 0.285714)(0.571429, -0.285714)--(0.857143, 0.285714)(0.571429, -0.285714)--(0.571429, 0.571429)(0.571429, -0.285714)--(0.857143, 0.571429)(0.571429, -0.285714)--(0.285714, 0.857143)(0.571429, -0.285714)--(0.571429, 0.857143)(0.571429, -0.285714)--(0.857143, 0.857143)(0.857143, -0.285714)--(0.571429, 0.000000)(0.857143, -0.285714)--(0.857143, 0.000000)(0.857143, -0.285714)--(0.571429, 0.285714)(0.857143, -0.285714)--(0.857143, 0.285714)(0.857143, -0.285714)--(0.285714, 0.571429)(0.857143, -0.285714)--(0.571429, 0.571429)(0.857143, -0.285714)--(0.857143, 0.571429)(0.857143, -0.285714)--(0.000000, 0.857143)(0.857143, -0.285714)--(0.285714, 0.857143)(0.857143, -0.285714)--(0.571429, 0.857143)(0.857143, -0.285714)--(0.857143, 0.857143)(-0.857143, 0.000000)--(-0.571429, 0.000000)(-0.857143, 0.000000)--(-0.857143, 0.285714)(-0.857143, 0.000000)--(-0.571429, 0.285714)(-0.857143, 0.000000)--(-0.857143, 0.571429)(-0.857143, 0.000000)--(-0.571429, 0.571429)(-0.857143, 0.000000)--(-0.285714, 0.571429)(-0.857143, 0.000000)--(-0.857143, 0.857143)(-0.857143, 0.000000)--(-0.571429, 0.857143)(-0.857143, 0.000000)--(-0.285714, 0.857143)(-0.857143, 0.000000)--(0.000000, 0.857143)(-0.571429, 0.000000)--(-0.857143, 0.285714)(-0.571429, 0.000000)--(-0.571429, 0.285714)(-0.571429, 0.000000)--(-0.857143, 0.571429)(-0.571429, 0.000000)--(-0.571429, 0.571429)(-0.571429, 0.000000)--(-0.857143, 0.857143)(-0.571429, 0.000000)--(-0.571429, 0.857143)(-0.285714, 0.000000)--(0.000000, 0.000000)(-0.285714, 0.000000)--(0.285714, 0.000000)(-0.285714, 0.000000)--(-0.285714, 0.285714)(-0.285714, 0.000000)--(0.000000, 0.285714)(-0.285714, 0.000000)--(0.285714, 0.285714)(-0.285714, 0.000000)--(-0.571429, 0.571429)(-0.285714, 0.000000)--(-0.285714, 0.571429)(-0.285714, 0.000000)--(0.000000, 0.571429)(-0.285714, 0.000000)--(0.285714, 0.571429)(-0.285714, 0.000000)--(0.571429, 0.571429)(-0.285714, 0.000000)--(0.857143, 0.571429)(-0.285714, 0.000000)--(-0.857143, 0.857143)(-0.285714, 0.000000)--(-0.571429, 0.857143)(-0.285714, 0.000000)--(-0.285714, 0.857143)(-0.285714, 0.000000)--(0.000000, 0.857143)(-0.285714, 0.000000)--(0.285714, 0.857143)(-0.285714, 0.000000)--(0.571429, 0.857143)(-0.285714, 0.000000)--(0.857143, 0.857143)(0.000000, 0.000000)--(0.285714, 0.000000)(0.000000, 0.000000)--(-0.571429, 0.285714)(0.000000, 0.000000)--(-0.285714, 0.285714)(0.000000, 0.000000)--(0.000000, 0.285714)(0.000000, 0.000000)--(0.285714, 0.285714)(0.000000, 0.000000)--(-0.857143, 0.571429)(0.000000, 0.000000)--(-0.571429, 0.571429)(0.000000, 0.000000)--(-0.285714, 0.571429)(0.000000, 0.000000)--(0.000000, 0.571429)(0.000000, 0.000000)--(0.285714, 0.571429)(0.000000, 0.000000)--(0.571429, 0.571429)(0.000000, 0.000000)--(-0.857143, 0.857143)(0.000000, 0.000000)--(-0.571429, 0.857143)(0.000000, 0.000000)--(-0.285714, 0.857143)(0.000000, 0.000000)--(0.000000, 0.857143)(0.000000, 0.000000)--(0.285714, 0.857143)(0.000000, 0.000000)--(0.571429, 0.857143)(0.000000, 0.000000)--(0.857143, 0.857143)(0.285714, 0.000000)--(-0.571429, 0.285714)(0.285714, 0.000000)--(-0.285714, 0.285714)(0.285714, 0.000000)--(0.000000, 0.285714)(0.285714, 0.000000)--(0.285714, 0.285714)(0.285714, 0.000000)--(-0.857143, 0.571429)(0.285714, 0.000000)--(-0.571429, 0.571429)(0.285714, 0.000000)--(-0.285714, 0.571429)(0.285714, 0.000000)--(0.000000, 0.571429)(0.285714, 0.000000)--(0.285714, 0.571429)(0.285714, 0.000000)--(-0.857143, 0.857143)(0.285714, 0.000000)--(-0.571429, 0.857143)(0.285714, 0.000000)--(-0.285714, 0.857143)(0.285714, 0.000000)--(0.000000, 0.857143)(0.285714, 0.000000)--(0.285714, 0.857143)(0.571429, 0.000000)--(0.857143, 0.000000)(0.571429, 0.000000)--(0.571429, 0.285714)(0.571429, 0.000000)--(0.857143, 0.285714)(0.571429, 0.000000)--(0.285714, 0.571429)(0.571429, 0.000000)--(0.571429, 0.571429)(0.571429, 0.000000)--(0.857143, 0.571429)(0.571429, 0.000000)--(0.285714, 0.857143)(0.571429, 0.000000)--(0.571429, 0.857143)(0.571429, 0.000000)--(0.857143, 0.857143)(0.857143, 0.000000)--(0.571429, 0.285714)(0.857143, 0.000000)--(0.857143, 0.285714)(0.857143, 0.000000)--(0.000000, 0.571429)(0.857143, 0.000000)--(0.285714, 0.571429)(0.857143, 0.000000)--(0.571429, 0.571429)(0.857143, 0.000000)--(0.857143, 0.571429)(0.857143, 0.000000)--(-0.571429, 0.857143)(0.857143, 0.000000)--(-0.285714, 0.857143)(0.857143, 0.000000)--(0.000000, 0.857143)(0.857143, 0.000000)--(0.285714, 0.857143)(0.857143, 0.000000)--(0.571429, 0.857143)(0.857143, 0.000000)--(0.857143, 0.857143)(-0.857143, 0.285714)--(-0.571429, 0.285714)(-0.857143, 0.285714)--(-0.285714, 0.285714)(-0.857143, 0.285714)--(0.000000, 0.285714)(-0.857143, 0.285714)--(0.285714, 0.285714)(-0.857143, 0.285714)--(0.571429, 0.285714)(-0.857143, 0.285714)--(0.857143, 0.285714)(-0.857143, 0.285714)--(-0.857143, 0.571429)(-0.857143, 0.285714)--(-0.571429, 0.571429)(-0.857143, 0.285714)--(-0.285714, 0.571429)(-0.857143, 0.285714)--(0.000000, 0.571429)(-0.857143, 0.285714)--(0.285714, 0.571429)(-0.857143, 0.285714)--(0.571429, 0.571429)(-0.857143, 0.285714)--(0.857143, 0.571429)(-0.857143, 0.285714)--(-0.857143, 0.857143)(-0.857143, 0.285714)--(-0.571429, 0.857143)(-0.857143, 0.285714)--(-0.285714, 0.857143)(-0.857143, 0.285714)--(0.000000, 0.857143)(-0.857143, 0.285714)--(0.285714, 0.857143)(-0.857143, 0.285714)--(0.571429, 0.857143)(-0.857143, 0.285714)--(0.857143, 0.857143)(-0.571429, 0.285714)--(-0.285714, 0.285714)(-0.571429, 0.285714)--(0.000000, 0.285714)(-0.571429, 0.285714)--(0.285714, 0.285714)(-0.571429, 0.285714)--(0.571429, 0.285714)(-0.571429, 0.285714)--(0.857143, 0.285714)(-0.571429, 0.285714)--(-0.857143, 0.571429)(-0.571429, 0.285714)--(-0.571429, 0.571429)(-0.571429, 0.285714)--(-0.285714, 0.571429)(-0.571429, 0.285714)--(0.000000, 0.571429)(-0.571429, 0.285714)--(0.285714, 0.571429)(-0.571429, 0.285714)--(0.571429, 0.571429)(-0.571429, 0.285714)--(0.857143, 0.571429)(-0.571429, 0.285714)--(-0.857143, 0.857143)(-0.571429, 0.285714)--(-0.571429, 0.857143)(-0.571429, 0.285714)--(-0.285714, 0.857143)(-0.571429, 0.285714)--(0.000000, 0.857143)(-0.571429, 0.285714)--(0.285714, 0.857143)(-0.571429, 0.285714)--(0.571429, 0.857143)(-0.571429, 0.285714)--(0.857143, 0.857143)(-0.285714, 0.285714)--(0.000000, 0.285714)(-0.285714, 0.285714)--(0.285714, 0.285714)(-0.285714, 0.285714)--(0.571429, 0.285714)(-0.285714, 0.285714)--(0.857143, 0.285714)(-0.285714, 0.285714)--(-0.857143, 0.571429)(-0.285714, 0.285714)--(-0.571429, 0.571429)(-0.285714, 0.285714)--(-0.285714, 0.571429)(-0.285714, 0.285714)--(0.000000, 0.571429)(-0.285714, 0.285714)--(0.285714, 0.571429)(-0.285714, 0.285714)--(0.571429, 0.571429)(-0.285714, 0.285714)--(0.857143, 0.571429)(-0.285714, 0.285714)--(-0.857143, 0.857143)(-0.285714, 0.285714)--(-0.571429, 0.857143)(-0.285714, 0.285714)--(-0.285714, 0.857143)(-0.285714, 0.285714)--(0.000000, 0.857143)(-0.285714, 0.285714)--(0.285714, 0.857143)(-0.285714, 0.285714)--(0.571429, 0.857143)(-0.285714, 0.285714)--(0.857143, 0.857143)(0.000000, 0.285714)--(0.285714, 0.285714)(0.000000, 0.285714)--(0.571429, 0.285714)(0.000000, 0.285714)--(0.857143, 0.285714)(0.000000, 0.285714)--(-0.857143, 0.571429)(0.000000, 0.285714)--(-0.571429, 0.571429)(0.000000, 0.285714)--(-0.285714, 0.571429)(0.000000, 0.285714)--(0.000000, 0.571429)(0.000000, 0.285714)--(0.285714, 0.571429)(0.000000, 0.285714)--(0.571429, 0.571429)(0.000000, 0.285714)--(0.857143, 0.571429)(0.000000, 0.285714)--(-0.857143, 0.857143)(0.000000, 0.285714)--(-0.571429, 0.857143)(0.000000, 0.285714)--(-0.285714, 0.857143)(0.000000, 0.285714)--(0.000000, 0.857143)(0.000000, 0.285714)--(0.285714, 0.857143)(0.000000, 0.285714)--(0.571429, 0.857143)(0.000000, 0.285714)--(0.857143, 0.857143)(0.285714, 0.285714)--(0.571429, 0.285714)(0.285714, 0.285714)--(0.857143, 0.285714)(0.285714, 0.285714)--(-0.857143, 0.571429)(0.285714, 0.285714)--(-0.571429, 0.571429)(0.285714, 0.285714)--(-0.285714, 0.571429)(0.285714, 0.285714)--(0.000000, 0.571429)(0.285714, 0.285714)--(0.285714, 0.571429)(0.285714, 0.285714)--(0.571429, 0.571429)(0.285714, 0.285714)--(0.857143, 0.571429)(0.285714, 0.285714)--(-0.857143, 0.857143)(0.285714, 0.285714)--(-0.571429, 0.857143)(0.285714, 0.285714)--(-0.285714, 0.857143)(0.285714, 0.285714)--(0.000000, 0.857143)(0.285714, 0.285714)--(0.285714, 0.857143)(0.285714, 0.285714)--(0.571429, 0.857143)(0.285714, 0.285714)--(0.857143, 0.857143)(0.571429, 0.285714)--(0.857143, 0.285714)(0.571429, 0.285714)--(-0.857143, 0.571429)(0.571429, 0.285714)--(-0.571429, 0.571429)(0.571429, 0.285714)--(-0.285714, 0.571429)(0.571429, 0.285714)--(0.000000, 0.571429)(0.571429, 0.285714)--(0.285714, 0.571429)(0.571429, 0.285714)--(0.571429, 0.571429)(0.571429, 0.285714)--(0.857143, 0.571429)(0.571429, 0.285714)--(-0.857143, 0.857143)(0.571429, 0.285714)--(-0.571429, 0.857143)(0.571429, 0.285714)--(-0.285714, 0.857143)(0.571429, 0.285714)--(0.000000, 0.857143)(0.571429, 0.285714)--(0.285714, 0.857143)(0.571429, 0.285714)--(0.571429, 0.857143)(0.571429, 0.285714)--(0.857143, 0.857143)(0.857143, 0.285714)--(-0.857143, 0.571429)(0.857143, 0.285714)--(-0.571429, 0.571429)(0.857143, 0.285714)--(-0.285714, 0.571429)(0.857143, 0.285714)--(0.000000, 0.571429)(0.857143, 0.285714)--(0.285714, 0.571429)(0.857143, 0.285714)--(0.571429, 0.571429)(0.857143, 0.285714)--(0.857143, 0.571429)(0.857143, 0.285714)--(-0.857143, 0.857143)(0.857143, 0.285714)--(-0.571429, 0.857143)(0.857143, 0.285714)--(-0.285714, 0.857143)(0.857143, 0.285714)--(0.000000, 0.857143)(0.857143, 0.285714)--(0.285714, 0.857143)(0.857143, 0.285714)--(0.571429, 0.857143)(0.857143, 0.285714)--(0.857143, 0.857143)(-0.857143, 0.571429)--(-0.571429, 0.571429)(-0.857143, 0.571429)--(-0.285714, 0.571429)(-0.857143, 0.571429)--(0.000000, 0.571429)(-0.857143, 0.571429)--(0.285714, 0.571429)(-0.857143, 0.571429)--(0.571429, 0.571429)(-0.857143, 0.571429)--(0.857143, 0.571429)(-0.857143, 0.571429)--(-0.857143, 0.857143)(-0.857143, 0.571429)--(-0.571429, 0.857143)(-0.857143, 0.571429)--(-0.285714, 0.857143)(-0.857143, 0.571429)--(0.000000, 0.857143)(-0.857143, 0.571429)--(0.285714, 0.857143)(-0.857143, 0.571429)--(0.571429, 0.857143)(-0.857143, 0.571429)--(0.857143, 0.857143)(-0.571429, 0.571429)--(-0.285714, 0.571429)(-0.571429, 0.571429)--(0.000000, 0.571429)(-0.571429, 0.571429)--(0.285714, 0.571429)(-0.571429, 0.571429)--(0.571429, 0.571429)(-0.571429, 0.571429)--(0.857143, 0.571429)(-0.571429, 0.571429)--(-0.857143, 0.857143)(-0.571429, 0.571429)--(-0.571429, 0.857143)(-0.571429, 0.571429)--(-0.285714, 0.857143)(-0.571429, 0.571429)--(0.000000, 0.857143)(-0.571429, 0.571429)--(0.285714, 0.857143)(-0.571429, 0.571429)--(0.571429, 0.857143)(-0.571429, 0.571429)--(0.857143, 0.857143)(-0.285714, 0.571429)--(0.000000, 0.571429)(-0.285714, 0.571429)--(0.285714, 0.571429)(-0.285714, 0.571429)--(0.571429, 0.571429)(-0.285714, 0.571429)--(0.857143, 0.571429)(-0.285714, 0.571429)--(-0.857143, 0.857143)(-0.285714, 0.571429)--(-0.571429, 0.857143)(-0.285714, 0.571429)--(-0.285714, 0.857143)(-0.285714, 0.571429)--(0.000000, 0.857143)(-0.285714, 0.571429)--(0.285714, 0.857143)(-0.285714, 0.571429)--(0.571429, 0.857143)(-0.285714, 0.571429)--(0.857143, 0.857143)(0.000000, 0.571429)--(0.285714, 0.571429)(0.000000, 0.571429)--(0.571429, 0.571429)(0.000000, 0.571429)--(0.857143, 0.571429)(0.000000, 0.571429)--(-0.857143, 0.857143)(0.000000, 0.571429)--(-0.571429, 0.857143)(0.000000, 0.571429)--(-0.285714, 0.857143)(0.000000, 0.571429)--(0.000000, 0.857143)(0.000000, 0.571429)--(0.285714, 0.857143)(0.000000, 0.571429)--(0.571429, 0.857143)(0.000000, 0.571429)--(0.857143, 0.857143)(0.285714, 0.571429)--(0.571429, 0.571429)(0.285714, 0.571429)--(0.857143, 0.571429)(0.285714, 0.571429)--(-0.857143, 0.857143)(0.285714, 0.571429)--(-0.571429, 0.857143)(0.285714, 0.571429)--(-0.285714, 0.857143)(0.285714, 0.571429)--(0.000000, 0.857143)(0.285714, 0.571429)--(0.285714, 0.857143)(0.285714, 0.571429)--(0.571429, 0.857143)(0.285714, 0.571429)--(0.857143, 0.857143)(0.571429, 0.571429)--(0.857143, 0.571429)(0.571429, 0.571429)--(-0.857143, 0.857143)(0.571429, 0.571429)--(-0.571429, 0.857143)(0.571429, 0.571429)--(-0.285714, 0.857143)(0.571429, 0.571429)--(0.000000, 0.857143)(0.571429, 0.571429)--(0.285714, 0.857143)(0.571429, 0.571429)--(0.571429, 0.857143)(0.571429, 0.571429)--(0.857143, 0.857143)(0.857143, 0.571429)--(-0.857143, 0.857143)(0.857143, 0.571429)--(-0.571429, 0.857143)(0.857143, 0.571429)--(-0.285714, 0.857143)(0.857143, 0.571429)--(0.000000, 0.857143)(0.857143, 0.571429)--(0.285714, 0.857143)(0.857143, 0.571429)--(0.571429, 0.857143)(0.857143, 0.571429)--(0.857143, 0.857143)(-0.857143, 0.857143)--(-0.571429, 0.857143)(-0.857143, 0.857143)--(-0.285714, 0.857143)(-0.857143, 0.857143)--(0.000000, 0.857143)(-0.857143, 0.857143)--(0.285714, 0.857143)(-0.857143, 0.857143)--(0.571429, 0.857143)(-0.857143, 0.857143)--(0.857143, 0.857143)(-0.571429, 0.857143)--(-0.285714, 0.857143)(-0.571429, 0.857143)--(0.000000, 0.857143)(-0.571429, 0.857143)--(0.285714, 0.857143)(-0.571429, 0.857143)--(0.571429, 0.857143)(-0.571429, 0.857143)--(0.857143, 0.857143)(-0.285714, 0.857143)--(0.000000, 0.857143)(-0.285714, 0.857143)--(0.285714, 0.857143)(-0.285714, 0.857143)--(0.571429, 0.857143)(-0.285714, 0.857143)--(0.857143, 0.857143)(0.000000, 0.857143)--(0.285714, 0.857143)(0.000000, 0.857143)--(0.571429, 0.857143)(0.000000, 0.857143)--(0.857143, 0.857143)(0.285714, 0.857143)--(0.571429, 0.857143)(0.285714, 0.857143)--(0.857143, 0.857143)(0.571429, 0.857143)--(0.857143, 0.857143);
\draw [fill=blue!45, draw=none](-0.48, -0.372742) rectangle (0.34, -0.272741); 
\draw [fill=blue!45, draw=none](-0.568185, -0.772741) rectangle (-0.468186, 0.227259); 
\draw [fill=blue!45, draw=none](0.331815, -0.772741) rectangle (0.431815, 0.227259); 
\end{tikzpicture}


==> images/visGraph12x12.tex <==

%! program = pdflatex


\definecolor{mycolor}{rgb}{0.29,0.51,0.73}
\definecolor{wallcolour}{rgb}{0.0,0.0,0.0}




\begin{tikzpicture}[scale=1.0]
\tikzset{doubleLineStyle/.style={line width = 0.15, double, distance = 0.05 ,line cap=rect}}
\tikzset{singleBlueLineStyle/.style ={line width=0,blue!45, line cap=rect}}
\tikzset{singleBlueLineStyle2/.style ={color=blue, fill, line width = 0.1, line cap=rect}}  
\tikzset{edgeStyle/.style ={line width=0.1, mycolor, line cap=rect}}
\tikzset{obstacleStyle/.style=doubleLineStyle}
%grid
% Grids steps are with respect to the origin (0,0) so always draw a grid from (0,0) and then shift it to where you want it
\draw[step=0.16667,gray!50,line width=0.05,shift={(-0.916667,-0.916667)} ] (0,0) grid (1.83334,1.83334);
%------ Edges -----------
\draw[edgeStyle]
%% remove the bottom row edges which are outside of the room
%(-0.916667, -0.916667)--(-0.750000, -0.916667)(-0.916667, -0.916667)--(-0.583333, -0.916667)(-0.916667, -0.916667)--(-0.416667, -0.916667) (-0.916667, -0.916667)--(-0.250000, -0.916667)(-0.916667, -0.916667)--(-0.083333, -0.916667)(-0.916667, -0.916667)--(0.083333, -0.916667)(-0.916667, -0.916667)--(0.250000, -0.916667)(-0.916667, -0.916667)--(0.416667, -0.916667)(-0.916667, -0.916667)--(0.583333, -0.916667)(-0.916667, -0.916667)--(0.750000, -0.916667)(-0.916667, -0.916667)--(0.916667, -0.916667)(-0.750000, -0.916667)--(-0.583333, -0.916667)(-0.750000, -0.916667)--(-0.416667, -0.916667)(-0.750000, -0.916667)--(-0.250000, -0.916667)(-0.750000, -0.916667)--(-0.083333, -0.916667)(-0.750000, -0.916667)--(0.083333, -0.916667)(-0.750000, -0.916667)--(0.250000, -0.916667)(-0.750000, -0.916667)--(0.416667, -0.916667)(-0.750000, -0.916667)--(0.583333, -0.916667)(-0.750000, -0.916667)--(0.750000, -0.916667)(-0.750000, -0.916667)--(0.916667, -0.916667)(-0.583333, -0.916667)--(-0.416667, -0.916667)(-0.583333, -0.916667)--(-0.250000, -0.916667)(-0.583333, -0.916667)--(-0.083333, -0.916667)(-0.583333, -0.916667)--(0.083333, -0.916667)(-0.583333, -0.916667)--(0.250000, -0.916667)(-0.583333, -0.916667)--(0.416667, -0.916667)(-0.583333, -0.916667)--(0.583333, -0.916667)(-0.583333, -0.916667)--(0.750000, -0.916667)(-0.583333, -0.916667)--(0.916667, -0.916667)(-0.416667, -0.916667)--(-0.250000, -0.916667)(-0.416667, -0.916667)--(-0.083333, -0.916667)(-0.416667, -0.916667)--(0.083333, -0.916667)(-0.416667, -0.916667)--(0.250000, -0.916667)(-0.416667, -0.916667)--(0.416667, -0.916667)(-0.416667, -0.916667)--(0.583333, -0.916667)(-0.416667, -0.916667)--(0.750000, -0.916667)(-0.416667, -0.916667)--(0.916667, -0.916667)(-0.250000, -0.916667)--(-0.083333, -0.916667)(-0.250000, -0.916667)--(0.083333, -0.916667)(-0.250000, -0.916667)--(0.250000, -0.916667)(-0.250000, -0.916667)--(0.416667, -0.916667)(-0.250000, -0.916667)--(0.583333, -0.916667)(-0.250000, -0.916667)--(0.750000, -0.916667)(-0.250000, -0.916667)--(0.916667, -0.916667)(-0.083333, -0.916667)--(0.083333, -0.916667)(-0.083333, -0.916667)--(0.250000, -0.916667)(-0.083333, -0.916667)--(0.416667, -0.916667)(-0.083333, -0.916667)--(0.583333, -0.916667)(-0.083333, -0.916667)--(0.750000, -0.916667)(-0.083333, -0.916667)--(0.916667, -0.916667)(0.083333, -0.916667)--(0.250000, -0.916667)(0.083333, -0.916667)--(0.416667, -0.916667)(0.083333, -0.916667)--(0.583333, -0.916667)(0.083333, -0.916667)--(0.750000, -0.916667)(0.083333, -0.916667)--(0.916667, -0.916667)(0.250000, -0.916667)--(0.416667, -0.916667)(0.250000, -0.916667)--(0.583333, -0.916667)(0.250000, -0.916667)--(0.750000, -0.916667)(0.250000, -0.916667)--(0.916667, -0.916667)(0.416667, -0.916667)--(0.583333, -0.916667)(0.416667, -0.916667)--(0.750000, -0.916667)(0.416667, -0.916667)--(0.916667, -0.916667)(0.583333, -0.916667)--(0.750000, -0.916667)(0.583333, -0.916667)--(0.916667, -0.916667)(0.750000, -0.916667)--(0.916667, -0.916667)
(-0.916667, -0.750000)--(-0.750000, -0.750000)(-0.916667, -0.750000)--(-0.916667, -0.583333)(-0.916667, -0.750000)--(-0.750000, -0.583333)(-0.916667, -0.750000)--(-0.916667, -0.416667)(-0.916667, -0.750000)--(-0.750000, -0.416667)(-0.916667, -0.750000)--(-0.583333, -0.416667)(-0.750000, -0.750000)--(-0.916667, -0.583333)(-0.750000, -0.750000)--(-0.750000, -0.583333)(-0.750000, -0.750000)--(-0.916667, -0.416667)(-0.750000, -0.750000)--(-0.750000, -0.416667)(-0.583333, -0.750000)--(-0.416667, -0.750000)(-0.583333, -0.750000)--(-0.250000, -0.750000)(-0.583333, -0.750000)--(-0.083333, -0.750000)(-0.583333, -0.750000)--(0.083333, -0.750000)(-0.583333, -0.750000)--(0.250000, -0.750000)(-0.583333, -0.750000)--(0.416667, -0.750000)(-0.583333, -0.750000)--(0.583333, -0.750000)(-0.583333, -0.750000)--(0.750000, -0.750000)(-0.583333, -0.750000)--(0.916667, -0.750000)(-0.583333, -0.750000)--(-0.583333, -0.583333)(-0.583333, -0.750000)--(-0.416667, -0.583333)(-0.583333, -0.750000)--(-0.250000, -0.583333)(-0.583333, -0.750000)--(-0.083333, -0.583333)(-0.583333, -0.750000)--(0.083333, -0.583333)(-0.583333, -0.750000)--(0.250000, -0.583333)(-0.583333, -0.750000)--(0.416667, -0.583333)(-0.583333, -0.750000)--(0.583333, -0.583333)(-0.583333, -0.750000)--(0.750000, -0.583333)(-0.583333, -0.750000)--(0.916667, -0.583333)(-0.583333, -0.750000)--(-0.583333, -0.416667)(-0.583333, -0.750000)--(-0.250000, -0.416667)(-0.583333, -0.750000)--(-0.083333, -0.416667)(-0.583333, -0.750000)--(0.083333, -0.416667)(-0.583333, -0.750000)--(0.250000, -0.416667)(-0.583333, -0.750000)--(0.416667, -0.416667)(-0.583333, -0.750000)--(0.583333, -0.416667)(-0.583333, -0.750000)--(0.750000, -0.416667)(-0.583333, -0.750000)--(0.916667, -0.416667)(-0.583333, -0.750000)--(-0.083333, -0.250000)(-0.583333, -0.750000)--(-0.083333, -0.083333)(-0.583333, -0.750000)--(0.083333, -0.083333)(-0.583333, -0.750000)--(0.083333, 0.083333)(-0.416667, -0.750000)--(-0.250000, -0.750000)(-0.416667, -0.750000)--(-0.083333, -0.750000)(-0.416667, -0.750000)--(0.083333, -0.750000)(-0.416667, -0.750000)--(0.250000, -0.750000)(-0.416667, -0.750000)--(0.416667, -0.750000)(-0.416667, -0.750000)--(0.583333, -0.750000)(-0.416667, -0.750000)--(0.750000, -0.750000)(-0.416667, -0.750000)--(0.916667, -0.750000)(-0.416667, -0.750000)--(-0.583333, -0.583333)(-0.416667, -0.750000)--(-0.416667, -0.583333)(-0.416667, -0.750000)--(-0.250000, -0.583333)(-0.416667, -0.750000)--(-0.083333, -0.583333)(-0.416667, -0.750000)--(0.083333, -0.583333)(-0.416667, -0.750000)--(0.250000, -0.583333)(-0.416667, -0.750000)--(0.416667, -0.583333)(-0.416667, -0.750000)--(0.583333, -0.583333)(-0.416667, -0.750000)--(0.750000, -0.583333)(-0.416667, -0.750000)--(0.916667, -0.583333)(-0.416667, -0.750000)--(-0.750000, -0.416667)(-0.416667, -0.750000)--(-0.416667, -0.416667)(-0.416667, -0.750000)--(-0.250000, -0.416667)(-0.416667, -0.750000)--(-0.083333, -0.416667)(-0.416667, -0.750000)--(0.083333, -0.416667)(-0.416667, -0.750000)--(0.250000, -0.416667)(-0.416667, -0.750000)--(0.416667, -0.416667)(-0.416667, -0.750000)--(0.583333, -0.416667)(-0.416667, -0.750000)--(0.750000, -0.416667)(-0.416667, -0.750000)--(0.916667, -0.416667)(-0.416667, -0.750000)--(-0.416667, -0.250000)(-0.416667, -0.750000)--(-0.250000, -0.250000)(-0.416667, -0.750000)--(-0.083333, -0.250000)(-0.416667, -0.750000)--(-0.416667, -0.083333)(-0.416667, -0.750000)--(-0.250000, -0.083333)(-0.416667, -0.750000)--(-0.083333, -0.083333)(-0.416667, -0.750000)--(-0.583333, 0.083333)(-0.416667, -0.750000)--(-0.416667, 0.083333)(-0.416667, -0.750000)--(-0.250000, 0.083333)(-0.416667, -0.750000)--(-0.083333, 0.083333)(-0.416667, -0.750000)--(0.083333, 0.083333)(-0.416667, -0.750000)--(-0.583333, 0.250000)(-0.416667, -0.750000)--(-0.416667, 0.250000)(-0.416667, -0.750000)--(-0.250000, 0.250000)(-0.416667, -0.750000)--(-0.083333, 0.250000)(-0.416667, -0.750000)--(0.083333, 0.250000)(-0.416667, -0.750000)--(-0.416667, 0.416667)(-0.416667, -0.750000)--(-0.250000, 0.416667)(-0.416667, -0.750000)--(-0.083333, 0.416667)(-0.416667, -0.750000)--(-0.416667, 0.583333)(-0.416667, -0.750000)--(-0.250000, 0.583333)(-0.416667, -0.750000)--(-0.083333, 0.583333)(-0.416667, -0.750000)--(-0.416667, 0.750000)(-0.416667, -0.750000)--(-0.250000, 0.750000)(-0.416667, -0.750000)--(-0.083333, 0.750000)(-0.250000, -0.750000)--(-0.083333, -0.750000)(-0.250000, -0.750000)--(0.083333, -0.750000)(-0.250000, -0.750000)--(0.250000, -0.750000)(-0.250000, -0.750000)--(0.416667, -0.750000)(-0.250000, -0.750000)--(0.583333, -0.750000)(-0.250000, -0.750000)--(0.750000, -0.750000)(-0.250000, -0.750000)--(0.916667, -0.750000)(-0.250000, -0.750000)--(-0.416667, -0.583333)(-0.250000, -0.750000)--(-0.250000, -0.583333)(-0.250000, -0.750000)--(-0.083333, -0.583333)(-0.250000, -0.750000)--(0.083333, -0.583333)(-0.250000, -0.750000)--(0.250000, -0.583333)(-0.250000, -0.750000)--(0.416667, -0.583333)(-0.250000, -0.750000)--(0.583333, -0.583333)(-0.250000, -0.750000)--(0.750000, -0.583333)(-0.250000, -0.750000)--(0.916667, -0.583333)(-0.250000, -0.750000)--(-0.416667, -0.416667)(-0.250000, -0.750000)--(-0.250000, -0.416667)(-0.250000, -0.750000)--(-0.083333, -0.416667)(-0.250000, -0.750000)--(0.083333, -0.416667)(-0.250000, -0.750000)--(0.250000, -0.416667)(-0.250000, -0.750000)--(0.416667, -0.416667)(-0.250000, -0.750000)--(0.583333, -0.416667)(-0.250000, -0.750000)--(0.750000, -0.416667)(-0.250000, -0.750000)--(0.916667, -0.416667)(-0.250000, -0.750000)--(-0.583333, -0.250000)(-0.250000, -0.750000)--(-0.416667, -0.250000)(-0.250000, -0.750000)--(-0.250000, -0.250000)(-0.250000, -0.750000)--(-0.083333, -0.250000)(-0.250000, -0.750000)--(-0.583333, -0.083333)(-0.250000, -0.750000)--(-0.416667, -0.083333)(-0.250000, -0.750000)--(-0.250000, -0.083333)(-0.250000, -0.750000)--(-0.083333, -0.083333)(-0.250000, -0.750000)--(-0.583333, 0.083333)(-0.250000, -0.750000)--(-0.416667, 0.083333)(-0.250000, -0.750000)--(-0.250000, 0.083333)(-0.250000, -0.750000)--(-0.083333, 0.083333)(-0.250000, -0.750000)--(-0.916667, 0.250000)(-0.250000, -0.750000)--(-0.583333, 0.250000)(-0.250000, -0.750000)--(-0.416667, 0.250000)(-0.250000, -0.750000)--(-0.250000, 0.250000)(-0.250000, -0.750000)--(-0.083333, 0.250000)(-0.250000, -0.750000)--(0.083333, 0.250000)(-0.250000, -0.750000)--(-0.416667, 0.416667)(-0.250000, -0.750000)--(-0.250000, 0.416667)(-0.250000, -0.750000)--(-0.083333, 0.416667)(-0.250000, -0.750000)--(-0.416667, 0.583333)(-0.250000, -0.750000)--(-0.250000, 0.583333)(-0.250000, -0.750000)--(-0.083333, 0.583333)(-0.250000, -0.750000)--(-0.416667, 0.750000)(-0.250000, -0.750000)--(-0.250000, 0.750000)(-0.250000, -0.750000)--(-0.083333, 0.750000)(-0.083333, -0.750000)--(0.083333, -0.750000)(-0.083333, -0.750000)--(0.250000, -0.750000)(-0.083333, -0.750000)--(0.416667, -0.750000)(-0.083333, -0.750000)--(0.583333, -0.750000)(-0.083333, -0.750000)--(0.750000, -0.750000)(-0.083333, -0.750000)--(0.916667, -0.750000)(-0.083333, -0.750000)--(-0.416667, -0.583333)(-0.083333, -0.750000)--(-0.250000, -0.583333)(-0.083333, -0.750000)--(-0.083333, -0.583333)(-0.083333, -0.750000)--(0.083333, -0.583333)(-0.083333, -0.750000)--(0.250000, -0.583333)(-0.083333, -0.750000)--(0.416667, -0.583333)(-0.083333, -0.750000)--(0.583333, -0.583333)(-0.083333, -0.750000)--(0.750000, -0.583333)(-0.083333, -0.750000)--(0.916667, -0.583333)(-0.083333, -0.750000)--(-0.416667, -0.416667)(-0.083333, -0.750000)--(-0.250000, -0.416667)(-0.083333, -0.750000)--(-0.083333, -0.416667)(-0.083333, -0.750000)--(0.083333, -0.416667)(-0.083333, -0.750000)--(0.250000, -0.416667)(-0.083333, -0.750000)--(0.416667, -0.416667)(-0.083333, -0.750000)--(0.583333, -0.416667)(-0.083333, -0.750000)--(0.750000, -0.416667)(-0.083333, -0.750000)--(0.916667, -0.416667)(-0.083333, -0.750000)--(-0.583333, -0.250000)(-0.083333, -0.750000)--(-0.416667, -0.250000)(-0.083333, -0.750000)--(-0.250000, -0.250000)(-0.083333, -0.750000)--(-0.083333, -0.250000)(-0.083333, -0.750000)--(-0.750000, -0.083333)(-0.083333, -0.750000)--(-0.583333, -0.083333)(-0.083333, -0.750000)--(-0.416667, -0.083333)(-0.083333, -0.750000)--(-0.250000, -0.083333)(-0.083333, -0.750000)--(-0.083333, -0.083333)(-0.083333, -0.750000)--(-0.916667, 0.083333)(-0.083333, -0.750000)--(-0.583333, 0.083333)(-0.083333, -0.750000)--(-0.416667, 0.083333)(-0.083333, -0.750000)--(-0.250000, 0.083333)(-0.083333, -0.750000)--(-0.083333, 0.083333)(-0.083333, -0.750000)--(-0.583333, 0.250000)(-0.083333, -0.750000)--(-0.416667, 0.250000)(-0.083333, -0.750000)--(-0.250000, 0.250000)(-0.083333, -0.750000)--(-0.083333, 0.250000)(-0.083333, -0.750000)--(-0.416667, 0.416667)(-0.083333, -0.750000)--(-0.250000, 0.416667)(-0.083333, -0.750000)--(-0.083333, 0.416667)(-0.083333, -0.750000)--(-0.416667, 0.583333)(-0.083333, -0.750000)--(-0.250000, 0.583333)(-0.083333, -0.750000)--(-0.083333, 0.583333)(-0.083333, -0.750000)--(-0.416667, 0.750000)(-0.083333, -0.750000)--(-0.250000, 0.750000)(-0.083333, -0.750000)--(-0.083333, 0.750000)(0.083333, -0.750000)--(0.250000, -0.750000)(0.083333, -0.750000)--(0.416667, -0.750000)(0.083333, -0.750000)--(0.583333, -0.750000)(0.083333, -0.750000)--(0.750000, -0.750000)(0.083333, -0.750000)--(0.916667, -0.750000)(0.083333, -0.750000)--(-0.416667, -0.583333)(0.083333, -0.750000)--(-0.250000, -0.583333)(0.083333, -0.750000)--(-0.083333, -0.583333)(0.083333, -0.750000)--(0.083333, -0.583333)(0.083333, -0.750000)--(0.250000, -0.583333)(0.083333, -0.750000)--(0.416667, -0.583333)(0.083333, -0.750000)--(0.583333, -0.583333)(0.083333, -0.750000)--(0.750000, -0.583333)(0.083333, -0.750000)--(0.916667, -0.583333)(0.083333, -0.750000)--(-0.416667, -0.416667)(0.083333, -0.750000)--(-0.250000, -0.416667)(0.083333, -0.750000)--(-0.083333, -0.416667)(0.083333, -0.750000)--(0.083333, -0.416667)(0.083333, -0.750000)--(0.250000, -0.416667)(0.083333, -0.750000)--(0.416667, -0.416667)(0.083333, -0.750000)--(0.583333, -0.416667)(0.083333, -0.750000)--(0.750000, -0.416667)(0.083333, -0.750000)--(0.916667, -0.416667)(0.083333, -0.750000)--(-0.583333, -0.250000)(0.083333, -0.750000)--(-0.416667, -0.250000)(0.083333, -0.750000)--(-0.250000, -0.250000)(0.083333, -0.750000)--(0.916667, -0.250000)(0.083333, -0.750000)--(-0.916667, -0.083333)(0.083333, -0.750000)--(-0.750000, -0.083333)(0.083333, -0.750000)--(-0.583333, -0.083333)(0.083333, -0.750000)--(-0.416667, -0.083333)(0.083333, -0.750000)--(-0.250000, -0.083333)(0.083333, -0.750000)--(-0.916667, 0.083333)(0.083333, -0.750000)--(-0.583333, 0.083333)(0.083333, -0.750000)--(-0.416667, 0.083333)(0.083333, -0.750000)--(-0.750000, 0.250000)(0.083333, -0.750000)--(-0.583333, 0.250000)(0.083333, -0.750000)--(-0.416667, 0.250000)(0.250000, -0.750000)--(0.416667, -0.750000)(0.250000, -0.750000)--(0.583333, -0.750000)(0.250000, -0.750000)--(0.750000, -0.750000)(0.250000, -0.750000)--(0.916667, -0.750000)(0.250000, -0.750000)--(-0.416667, -0.583333)(0.250000, -0.750000)--(-0.250000, -0.583333)(0.250000, -0.750000)--(-0.083333, -0.583333)(0.250000, -0.750000)--(0.083333, -0.583333)(0.250000, -0.750000)--(0.250000, -0.583333)(0.250000, -0.750000)--(0.416667, -0.583333)(0.250000, -0.750000)--(0.583333, -0.583333)(0.250000, -0.750000)--(0.750000, -0.583333)(0.250000, -0.750000)--(0.916667, -0.583333)(0.250000, -0.750000)--(-0.416667, -0.416667)(0.250000, -0.750000)--(-0.250000, -0.416667)(0.250000, -0.750000)--(-0.083333, -0.416667)(0.250000, -0.750000)--(0.083333, -0.416667)(0.250000, -0.750000)--(0.250000, -0.416667)(0.250000, -0.750000)--(0.416667, -0.416667)(0.250000, -0.750000)--(0.583333, -0.416667)(0.250000, -0.750000)--(0.750000, -0.416667)(0.250000, -0.750000)--(0.916667, -0.416667)(0.250000, -0.750000)--(-0.750000, -0.250000)(0.250000, -0.750000)--(-0.583333, -0.250000)(0.250000, -0.750000)--(-0.416667, -0.250000)(0.250000, -0.750000)--(-0.250000, -0.250000)(0.250000, -0.750000)--(0.916667, -0.250000)(0.250000, -0.750000)--(-0.916667, -0.083333)(0.250000, -0.750000)--(-0.750000, -0.083333)(0.250000, -0.750000)--(-0.583333, -0.083333)(0.250000, -0.750000)--(-0.416667, -0.083333)(0.250000, -0.750000)--(-0.916667, 0.083333)(0.250000, -0.750000)--(-0.583333, 0.083333)(0.250000, -0.750000)--(-0.750000, 0.250000)(0.416667, -0.750000)--(0.583333, -0.750000)(0.416667, -0.750000)--(0.750000, -0.750000)(0.416667, -0.750000)--(0.916667, -0.750000)(0.416667, -0.750000)--(-0.416667, -0.583333)(0.416667, -0.750000)--(-0.250000, -0.583333)(0.416667, -0.750000)--(-0.083333, -0.583333)(0.416667, -0.750000)--(0.083333, -0.583333)(0.416667, -0.750000)--(0.250000, -0.583333)(0.416667, -0.750000)--(0.416667, -0.583333)(0.416667, -0.750000)--(0.583333, -0.583333)(0.416667, -0.750000)--(0.750000, -0.583333)(0.416667, -0.750000)--(0.916667, -0.583333)(0.416667, -0.750000)--(-0.416667, -0.416667)(0.416667, -0.750000)--(-0.250000, -0.416667)(0.416667, -0.750000)--(-0.083333, -0.416667)(0.416667, -0.750000)--(0.083333, -0.416667)(0.416667, -0.750000)--(0.250000, -0.416667)(0.416667, -0.750000)--(0.416667, -0.416667)(0.416667, -0.750000)--(0.583333, -0.416667)(0.416667, -0.750000)--(0.750000, -0.416667)(0.416667, -0.750000)--(0.916667, -0.416667)(0.416667, -0.750000)--(-0.750000, -0.250000)(0.416667, -0.750000)--(-0.583333, -0.250000)(0.416667, -0.750000)--(-0.416667, -0.250000)(0.416667, -0.750000)--(0.916667, -0.250000)(0.416667, -0.750000)--(-0.916667, -0.083333)(0.416667, -0.750000)--(-0.750000, -0.083333)(0.416667, -0.750000)--(-0.583333, -0.083333)(0.416667, -0.750000)--(0.916667, -0.083333)(0.416667, -0.750000)--(-0.916667, 0.083333)(0.583333, -0.750000)--(0.750000, -0.750000)(0.583333, -0.750000)--(0.916667, -0.750000)(0.583333, -0.750000)--(-0.416667, -0.583333)(0.583333, -0.750000)--(-0.250000, -0.583333)(0.583333, -0.750000)--(-0.083333, -0.583333)(0.583333, -0.750000)--(0.083333, -0.583333)(0.583333, -0.750000)--(0.250000, -0.583333)(0.583333, -0.750000)--(0.416667, -0.583333)(0.583333, -0.750000)--(0.583333, -0.583333)(0.583333, -0.750000)--(0.750000, -0.583333)(0.583333, -0.750000)--(0.916667, -0.583333)(0.583333, -0.750000)--(-0.416667, -0.416667)(0.583333, -0.750000)--(-0.250000, -0.416667)(0.583333, -0.750000)--(-0.083333, -0.416667)(0.583333, -0.750000)--(0.083333, -0.416667)(0.583333, -0.750000)--(0.250000, -0.416667)(0.583333, -0.750000)--(0.416667, -0.416667)(0.583333, -0.750000)--(0.583333, -0.416667)(0.583333, -0.750000)--(0.750000, -0.416667)(0.583333, -0.750000)--(0.916667, -0.416667)(0.583333, -0.750000)--(-0.916667, -0.250000)(0.583333, -0.750000)--(-0.750000, -0.250000)(0.583333, -0.750000)--(-0.583333, -0.250000)(0.583333, -0.750000)--(-0.416667, -0.250000)(0.583333, -0.750000)--(0.750000, -0.250000)(0.583333, -0.750000)--(0.916667, -0.250000)(0.583333, -0.750000)--(-0.916667, -0.083333)(0.583333, -0.750000)--(-0.750000, -0.083333)(0.583333, -0.750000)--(0.750000, -0.083333)(0.583333, -0.750000)--(0.916667, -0.083333)(0.583333, -0.750000)--(0.750000, 0.083333)(0.583333, -0.750000)--(0.916667, 0.083333)(0.583333, -0.750000)--(0.916667, 0.250000)(0.583333, -0.750000)--(0.916667, 0.416667)(0.583333, -0.750000)--(0.916667, 0.583333)(0.583333, -0.750000)--(0.916667, 0.750000)(0.750000, -0.750000)--(0.916667, -0.750000)(0.750000, -0.750000)--(-0.416667, -0.583333)(0.750000, -0.750000)--(-0.250000, -0.583333)(0.750000, -0.750000)--(-0.083333, -0.583333)(0.750000, -0.750000)--(0.083333, -0.583333)(0.750000, -0.750000)--(0.250000, -0.583333)(0.750000, -0.750000)--(0.416667, -0.583333)(0.750000, -0.750000)--(0.583333, -0.583333)(0.750000, -0.750000)--(0.750000, -0.583333)(0.750000, -0.750000)--(0.916667, -0.583333)(0.750000, -0.750000)--(-0.416667, -0.416667)(0.750000, -0.750000)--(-0.250000, -0.416667)(0.750000, -0.750000)--(-0.083333, -0.416667)(0.750000, -0.750000)--(0.083333, -0.416667)(0.750000, -0.750000)--(0.250000, -0.416667)(0.750000, -0.750000)--(0.416667, -0.416667)(0.750000, -0.750000)--(0.583333, -0.416667)(0.750000, -0.750000)--(0.750000, -0.416667)(0.750000, -0.750000)--(0.916667, -0.416667)(0.750000, -0.750000)--(-0.916667, -0.250000)(0.750000, -0.750000)--(-0.750000, -0.250000)(0.750000, -0.750000)--(-0.583333, -0.250000)(0.750000, -0.750000)--(0.750000, -0.250000)(0.750000, -0.750000)--(0.916667, -0.250000)(0.750000, -0.750000)--(-0.916667, -0.083333)(0.750000, -0.750000)--(0.750000, -0.083333)(0.750000, -0.750000)--(0.916667, -0.083333)(0.750000, -0.750000)--(0.750000, 0.083333)(0.750000, -0.750000)--(0.916667, 0.083333)(0.750000, -0.750000)--(0.583333, 0.250000)(0.750000, -0.750000)--(0.750000, 0.250000)(0.750000, -0.750000)--(0.916667, 0.250000)(0.750000, -0.750000)--(0.750000, 0.416667)(0.750000, -0.750000)--(0.916667, 0.416667)(0.750000, -0.750000)--(0.750000, 0.583333)(0.750000, -0.750000)--(0.916667, 0.583333)(0.750000, -0.750000)--(0.750000, 0.750000)(0.750000, -0.750000)--(0.916667, 0.750000)(0.916667, -0.750000)--(-0.416667, -0.583333)(0.916667, -0.750000)--(-0.250000, -0.583333)(0.916667, -0.750000)--(-0.083333, -0.583333)(0.916667, -0.750000)--(0.083333, -0.583333)(0.916667, -0.750000)--(0.250000, -0.583333)(0.916667, -0.750000)--(0.416667, -0.583333)(0.916667, -0.750000)--(0.583333, -0.583333)(0.916667, -0.750000)--(0.750000, -0.583333)(0.916667, -0.750000)--(0.916667, -0.583333)(0.916667, -0.750000)--(-0.416667, -0.416667)(0.916667, -0.750000)--(-0.250000, -0.416667)(0.916667, -0.750000)--(-0.083333, -0.416667)(0.916667, -0.750000)--(0.083333, -0.416667)(0.916667, -0.750000)--(0.250000, -0.416667)(0.916667, -0.750000)--(0.416667, -0.416667)(0.916667, -0.750000)--(0.583333, -0.416667)(0.916667, -0.750000)--(0.750000, -0.416667)(0.916667, -0.750000)--(0.916667, -0.416667)(0.916667, -0.750000)--(-0.916667, -0.250000)(0.916667, -0.750000)--(-0.750000, -0.250000)(0.916667, -0.750000)--(-0.583333, -0.250000)(0.916667, -0.750000)--(0.750000, -0.250000)(0.916667, -0.750000)--(0.916667, -0.250000)(0.916667, -0.750000)--(0.750000, -0.083333)(0.916667, -0.750000)--(0.916667, -0.083333)(0.916667, -0.750000)--(0.583333, 0.083333)(0.916667, -0.750000)--(0.750000, 0.083333)(0.916667, -0.750000)--(0.916667, 0.083333)(0.916667, -0.750000)--(0.583333, 0.250000)(0.916667, -0.750000)--(0.750000, 0.250000)(0.916667, -0.750000)--(0.916667, 0.250000)(0.916667, -0.750000)--(0.750000, 0.416667)(0.916667, -0.750000)--(0.916667, 0.416667)(0.916667, -0.750000)--(0.750000, 0.583333)(0.916667, -0.750000)--(0.916667, 0.583333)(0.916667, -0.750000)--(0.583333, 0.750000)(0.916667, -0.750000)--(0.750000, 0.750000)(0.916667, -0.750000)--(0.916667, 0.750000)(-0.916667, -0.583333)--(-0.750000, -0.583333)(-0.916667, -0.583333)--(-0.916667, -0.416667)(-0.916667, -0.583333)--(-0.750000, -0.416667)(-0.916667, -0.583333)--(-0.583333, -0.416667)(-0.750000, -0.583333)--(-0.916667, -0.416667)(-0.750000, -0.583333)--(-0.750000, -0.416667)(-0.750000, -0.583333)--(-0.583333, -0.416667)(-0.583333, -0.583333)--(-0.916667, -0.416667)(-0.583333, -0.583333)--(-0.750000, -0.416667)(-0.583333, -0.583333)--(-0.583333, -0.416667)(-0.416667, -0.583333)--(-0.250000, -0.583333)(-0.416667, -0.583333)--(-0.083333, -0.583333)(-0.416667, -0.583333)--(0.083333, -0.583333)(-0.416667, -0.583333)--(0.250000, -0.583333)(-0.416667, -0.583333)--(0.416667, -0.583333)(-0.416667, -0.583333)--(0.583333, -0.583333)(-0.416667, -0.583333)--(0.750000, -0.583333)(-0.416667, -0.583333)--(0.916667, -0.583333)(-0.416667, -0.583333)--(-0.416667, -0.416667)(-0.416667, -0.583333)--(-0.250000, -0.416667)(-0.416667, -0.583333)--(-0.083333, -0.416667)(-0.416667, -0.583333)--(0.083333, -0.416667)(-0.416667, -0.583333)--(0.250000, -0.416667)(-0.416667, -0.583333)--(0.416667, -0.416667)(-0.416667, -0.583333)--(0.583333, -0.416667)(-0.416667, -0.583333)--(0.750000, -0.416667)(-0.416667, -0.583333)--(0.916667, -0.416667)(-0.416667, -0.583333)--(-0.416667, -0.250000)(-0.416667, -0.583333)--(-0.250000, -0.250000)(-0.416667, -0.583333)--(-0.083333, -0.250000)(-0.416667, -0.583333)--(-0.583333, -0.083333)(-0.416667, -0.583333)--(-0.416667, -0.083333)(-0.416667, -0.583333)--(-0.250000, -0.083333)(-0.416667, -0.583333)--(-0.083333, -0.083333)(-0.416667, -0.583333)--(0.083333, -0.083333)(-0.416667, -0.583333)--(-0.583333, 0.083333)(-0.416667, -0.583333)--(-0.416667, 0.083333)(-0.416667, -0.583333)--(-0.250000, 0.083333)(-0.416667, -0.583333)--(-0.083333, 0.083333)(-0.416667, -0.583333)--(0.083333, 0.083333)(-0.416667, -0.583333)--(-0.583333, 0.250000)(-0.416667, -0.583333)--(-0.416667, 0.250000)(-0.416667, -0.583333)--(-0.250000, 0.250000)(-0.416667, -0.583333)--(-0.083333, 0.250000)(-0.416667, -0.583333)--(0.083333, 0.250000)(-0.416667, -0.583333)--(-0.416667, 0.416667)(-0.416667, -0.583333)--(-0.250000, 0.416667)(-0.416667, -0.583333)--(-0.083333, 0.416667)(-0.416667, -0.583333)--(-0.416667, 0.583333)(-0.416667, -0.583333)--(-0.250000, 0.583333)(-0.416667, -0.583333)--(-0.083333, 0.583333)(-0.416667, -0.583333)--(-0.416667, 0.750000)(-0.416667, -0.583333)--(-0.250000, 0.750000)(-0.416667, -0.583333)--(-0.083333, 0.750000)(-0.250000, -0.583333)--(-0.083333, -0.583333)(-0.250000, -0.583333)--(0.083333, -0.583333)(-0.250000, -0.583333)--(0.250000, -0.583333)(-0.250000, -0.583333)--(0.416667, -0.583333)(-0.250000, -0.583333)--(0.583333, -0.583333)(-0.250000, -0.583333)--(0.750000, -0.583333)(-0.250000, -0.583333)--(0.916667, -0.583333)(-0.250000, -0.583333)--(-0.416667, -0.416667)(-0.250000, -0.583333)--(-0.250000, -0.416667)(-0.250000, -0.583333)--(-0.083333, -0.416667)(-0.250000, -0.583333)--(0.083333, -0.416667)(-0.250000, -0.583333)--(0.250000, -0.416667)(-0.250000, -0.583333)--(0.416667, -0.416667)(-0.250000, -0.583333)--(0.583333, -0.416667)(-0.250000, -0.583333)--(0.750000, -0.416667)(-0.250000, -0.583333)--(0.916667, -0.416667)(-0.250000, -0.583333)--(-0.583333, -0.250000)(-0.250000, -0.583333)--(-0.416667, -0.250000)(-0.250000, -0.583333)--(-0.250000, -0.250000)(-0.250000, -0.583333)--(-0.083333, -0.250000)(-0.250000, -0.583333)--(-0.750000, -0.083333)(-0.250000, -0.583333)--(-0.583333, -0.083333)(-0.250000, -0.583333)--(-0.416667, -0.083333)(-0.250000, -0.583333)--(-0.250000, -0.083333)(-0.250000, -0.583333)--(-0.083333, -0.083333)(-0.250000, -0.583333)--(-0.916667, 0.083333)(-0.250000, -0.583333)--(-0.583333, 0.083333)(-0.250000, -0.583333)--(-0.416667, 0.083333)(-0.250000, -0.583333)--(-0.250000, 0.083333)(-0.250000, -0.583333)--(-0.083333, 0.083333)(-0.250000, -0.583333)--(0.083333, 0.083333)(-0.250000, -0.583333)--(-0.916667, 0.250000)(-0.250000, -0.583333)--(-0.583333, 0.250000)(-0.250000, -0.583333)--(-0.416667, 0.250000)(-0.250000, -0.583333)--(-0.250000, 0.250000)(-0.250000, -0.583333)--(-0.083333, 0.250000)(-0.250000, -0.583333)--(0.083333, 0.250000)(-0.250000, -0.583333)--(-0.416667, 0.416667)(-0.250000, -0.583333)--(-0.250000, 0.416667)(-0.250000, -0.583333)--(-0.083333, 0.416667)(-0.250000, -0.583333)--(-0.416667, 0.583333)(-0.250000, -0.583333)--(-0.250000, 0.583333)(-0.250000, -0.583333)--(-0.083333, 0.583333)(-0.250000, -0.583333)--(-0.416667, 0.750000)(-0.250000, -0.583333)--(-0.250000, 0.750000)(-0.250000, -0.583333)--(-0.083333, 0.750000)(-0.083333, -0.583333)--(0.083333, -0.583333)(-0.083333, -0.583333)--(0.250000, -0.583333)(-0.083333, -0.583333)--(0.416667, -0.583333)(-0.083333, -0.583333)--(0.583333, -0.583333)(-0.083333, -0.583333)--(0.750000, -0.583333)(-0.083333, -0.583333)--(0.916667, -0.583333)(-0.083333, -0.583333)--(-0.416667, -0.416667)(-0.083333, -0.583333)--(-0.250000, -0.416667)(-0.083333, -0.583333)--(-0.083333, -0.416667)(-0.083333, -0.583333)--(0.083333, -0.416667)(-0.083333, -0.583333)--(0.250000, -0.416667)(-0.083333, -0.583333)--(0.416667, -0.416667)(-0.083333, -0.583333)--(0.583333, -0.416667)(-0.083333, -0.583333)--(0.750000, -0.416667)(-0.083333, -0.583333)--(0.916667, -0.416667)(-0.083333, -0.583333)--(-0.750000, -0.250000)(-0.083333, -0.583333)--(-0.583333, -0.250000)(-0.083333, -0.583333)--(-0.416667, -0.250000)(-0.083333, -0.583333)--(-0.250000, -0.250000)(-0.083333, -0.583333)--(-0.083333, -0.250000)(-0.083333, -0.583333)--(-0.916667, -0.083333)(-0.083333, -0.583333)--(-0.750000, -0.083333)(-0.083333, -0.583333)--(-0.583333, -0.083333)(-0.083333, -0.583333)--(-0.416667, -0.083333)(-0.083333, -0.583333)--(-0.250000, -0.083333)(-0.083333, -0.583333)--(-0.083333, -0.083333)(-0.083333, -0.583333)--(-0.916667, 0.083333)(-0.083333, -0.583333)--(-0.583333, 0.083333)(-0.083333, -0.583333)--(-0.416667, 0.083333)(-0.083333, -0.583333)--(-0.250000, 0.083333)(-0.083333, -0.583333)--(-0.083333, 0.083333)(-0.083333, -0.583333)--(-0.750000, 0.250000)(-0.083333, -0.583333)--(-0.583333, 0.250000)(-0.083333, -0.583333)--(-0.416667, 0.250000)(-0.083333, -0.583333)--(-0.250000, 0.250000)(-0.083333, -0.583333)--(-0.083333, 0.250000)(-0.083333, -0.583333)--(-0.416667, 0.416667)(-0.083333, -0.583333)--(-0.250000, 0.416667)(-0.083333, -0.583333)--(-0.083333, 0.416667)(-0.083333, -0.583333)--(-0.416667, 0.583333)(-0.083333, -0.583333)--(-0.250000, 0.583333)(-0.083333, -0.583333)--(-0.083333, 0.583333)(-0.083333, -0.583333)--(-0.416667, 0.750000)(-0.083333, -0.583333)--(-0.250000, 0.750000)(-0.083333, -0.583333)--(-0.083333, 0.750000)(0.083333, -0.583333)--(0.250000, -0.583333)(0.083333, -0.583333)--(0.416667, -0.583333)(0.083333, -0.583333)--(0.583333, -0.583333)(0.083333, -0.583333)--(0.750000, -0.583333)(0.083333, -0.583333)--(0.916667, -0.583333)(0.083333, -0.583333)--(-0.416667, -0.416667)(0.083333, -0.583333)--(-0.250000, -0.416667)(0.083333, -0.583333)--(-0.083333, -0.416667)(0.083333, -0.583333)--(0.083333, -0.416667)(0.083333, -0.583333)--(0.250000, -0.416667)(0.083333, -0.583333)--(0.416667, -0.416667)(0.083333, -0.583333)--(0.583333, -0.416667)(0.083333, -0.583333)--(0.750000, -0.416667)(0.083333, -0.583333)--(0.916667, -0.416667)(0.083333, -0.583333)--(-0.916667, -0.250000)(0.083333, -0.583333)--(-0.750000, -0.250000)(0.083333, -0.583333)--(-0.583333, -0.250000)(0.083333, -0.583333)--(-0.416667, -0.250000)(0.083333, -0.583333)--(-0.250000, -0.250000)(0.083333, -0.583333)--(-0.916667, -0.083333)(0.083333, -0.583333)--(-0.750000, -0.083333)(0.083333, -0.583333)--(-0.583333, -0.083333)(0.083333, -0.583333)--(-0.416667, -0.083333)(0.083333, -0.583333)--(-0.916667, 0.083333)(0.083333, -0.583333)--(-0.583333, 0.083333)(0.083333, -0.583333)--(-0.750000, 0.250000)(0.250000, -0.583333)--(0.416667, -0.583333)(0.250000, -0.583333)--(0.583333, -0.583333)(0.250000, -0.583333)--(0.750000, -0.583333)(0.250000, -0.583333)--(0.916667, -0.583333)(0.250000, -0.583333)--(-0.416667, -0.416667)(0.250000, -0.583333)--(-0.250000, -0.416667)(0.250000, -0.583333)--(-0.083333, -0.416667)(0.250000, -0.583333)--(0.083333, -0.416667)(0.250000, -0.583333)--(0.250000, -0.416667)(0.250000, -0.583333)--(0.416667, -0.416667)(0.250000, -0.583333)--(0.583333, -0.416667)(0.250000, -0.583333)--(0.750000, -0.416667)(0.250000, -0.583333)--(0.916667, -0.416667)(0.250000, -0.583333)--(-0.916667, -0.250000)(0.250000, -0.583333)--(-0.750000, -0.250000)(0.250000, -0.583333)--(-0.583333, -0.250000)(0.250000, -0.583333)--(-0.416667, -0.250000)(0.250000, -0.583333)--(-0.916667, -0.083333)(0.250000, -0.583333)--(-0.750000, -0.083333)(0.416667, -0.583333)--(0.583333, -0.583333)(0.416667, -0.583333)--(0.750000, -0.583333)(0.416667, -0.583333)--(0.916667, -0.583333)(0.416667, -0.583333)--(-0.416667, -0.416667)(0.416667, -0.583333)--(-0.250000, -0.416667)(0.416667, -0.583333)--(-0.083333, -0.416667)(0.416667, -0.583333)--(0.083333, -0.416667)(0.416667, -0.583333)--(0.250000, -0.416667)(0.416667, -0.583333)--(0.416667, -0.416667)(0.416667, -0.583333)--(0.583333, -0.416667)(0.416667, -0.583333)--(0.750000, -0.416667)(0.416667, -0.583333)--(0.916667, -0.416667)(0.416667, -0.583333)--(-0.916667, -0.250000)(0.416667, -0.583333)--(-0.750000, -0.250000)(0.416667, -0.583333)--(-0.583333, -0.250000)(0.416667, -0.583333)--(0.916667, -0.250000)(0.583333, -0.583333)--(0.750000, -0.583333)(0.583333, -0.583333)--(0.916667, -0.583333)(0.583333, -0.583333)--(-0.416667, -0.416667)(0.583333, -0.583333)--(-0.250000, -0.416667)(0.583333, -0.583333)--(-0.083333, -0.416667)(0.583333, -0.583333)--(0.083333, -0.416667)(0.583333, -0.583333)--(0.250000, -0.416667)(0.583333, -0.583333)--(0.416667, -0.416667)(0.583333, -0.583333)--(0.583333, -0.416667)(0.583333, -0.583333)--(0.750000, -0.416667)(0.583333, -0.583333)--(0.916667, -0.416667)(0.583333, -0.583333)--(-0.916667, -0.250000)(0.583333, -0.583333)--(-0.750000, -0.250000)(0.583333, -0.583333)--(0.750000, -0.250000)(0.583333, -0.583333)--(0.916667, -0.250000)(0.583333, -0.583333)--(0.916667, -0.083333)(0.583333, -0.583333)--(0.916667, 0.083333)(0.583333, -0.583333)--(0.916667, 0.250000)(0.750000, -0.583333)--(0.916667, -0.583333)(0.750000, -0.583333)--(-0.416667, -0.416667)(0.750000, -0.583333)--(-0.250000, -0.416667)(0.750000, -0.583333)--(-0.083333, -0.416667)(0.750000, -0.583333)--(0.083333, -0.416667)(0.750000, -0.583333)--(0.250000, -0.416667)(0.750000, -0.583333)--(0.416667, -0.416667)(0.750000, -0.583333)--(0.583333, -0.416667)(0.750000, -0.583333)--(0.750000, -0.416667)(0.750000, -0.583333)--(0.916667, -0.416667)(0.750000, -0.583333)--(-0.916667, -0.250000)(0.750000, -0.583333)--(0.750000, -0.250000)(0.750000, -0.583333)--(0.916667, -0.250000)(0.750000, -0.583333)--(0.750000, -0.083333)(0.750000, -0.583333)--(0.916667, -0.083333)(0.750000, -0.583333)--(0.583333, 0.083333)(0.750000, -0.583333)--(0.750000, 0.083333)(0.750000, -0.583333)--(0.916667, 0.083333)(0.750000, -0.583333)--(0.583333, 0.250000)(0.750000, -0.583333)--(0.750000, 0.250000)(0.750000, -0.583333)--(0.916667, 0.250000)(0.750000, -0.583333)--(0.750000, 0.416667)(0.750000, -0.583333)--(0.916667, 0.416667)(0.750000, -0.583333)--(0.750000, 0.583333)(0.750000, -0.583333)--(0.916667, 0.583333)(0.750000, -0.583333)--(0.750000, 0.750000)(0.750000, -0.583333)--(0.916667, 0.750000)(0.916667, -0.583333)--(-0.416667, -0.416667)(0.916667, -0.583333)--(-0.250000, -0.416667)(0.916667, -0.583333)--(-0.083333, -0.416667)(0.916667, -0.583333)--(0.083333, -0.416667)(0.916667, -0.583333)--(0.250000, -0.416667)(0.916667, -0.583333)--(0.416667, -0.416667)(0.916667, -0.583333)--(0.583333, -0.416667)(0.916667, -0.583333)--(0.750000, -0.416667)(0.916667, -0.583333)--(0.916667, -0.416667)(0.916667, -0.583333)--(0.750000, -0.250000)(0.916667, -0.583333)--(0.916667, -0.250000)(0.916667, -0.583333)--(0.583333, -0.083333)(0.916667, -0.583333)--(0.750000, -0.083333)(0.916667, -0.583333)--(0.916667, -0.083333)(0.916667, -0.583333)--(0.583333, 0.083333)(0.916667, -0.583333)--(0.750000, 0.083333)(0.916667, -0.583333)--(0.916667, 0.083333)(0.916667, -0.583333)--(0.416667, 0.250000)(0.916667, -0.583333)--(0.583333, 0.250000)(0.916667, -0.583333)--(0.750000, 0.250000)(0.916667, -0.583333)--(0.916667, 0.250000)(0.916667, -0.583333)--(0.750000, 0.416667)(0.916667, -0.583333)--(0.916667, 0.416667)(0.916667, -0.583333)--(0.750000, 0.583333)(0.916667, -0.583333)--(0.916667, 0.583333)(0.916667, -0.583333)--(0.583333, 0.750000)(0.916667, -0.583333)--(0.750000, 0.750000)(0.916667, -0.583333)--(0.916667, 0.750000)(-0.916667, -0.416667)--(-0.750000, -0.416667)(-0.916667, -0.416667)--(-0.583333, -0.416667)(-0.750000, -0.416667)--(-0.583333, -0.416667)(-0.416667, -0.416667)--(-0.250000, -0.416667)(-0.416667, -0.416667)--(-0.083333, -0.416667)(-0.416667, -0.416667)--(0.083333, -0.416667)(-0.416667, -0.416667)--(0.250000, -0.416667)(-0.416667, -0.416667)--(0.416667, -0.416667)(-0.416667, -0.416667)--(0.583333, -0.416667)(-0.416667, -0.416667)--(0.750000, -0.416667)(-0.416667, -0.416667)--(0.916667, -0.416667)(-0.416667, -0.416667)--(-0.916667, -0.250000)(-0.416667, -0.416667)--(-0.750000, -0.250000)(-0.416667, -0.416667)--(-0.583333, -0.250000)(-0.416667, -0.416667)--(-0.416667, -0.250000)(-0.416667, -0.416667)--(-0.250000, -0.250000)(-0.416667, -0.416667)--(-0.083333, -0.250000)(-0.416667, -0.416667)--(-0.916667, -0.083333)(-0.416667, -0.416667)--(-0.750000, -0.083333)(-0.416667, -0.416667)--(-0.583333, -0.083333)(-0.416667, -0.416667)--(-0.416667, -0.083333)(-0.416667, -0.416667)--(-0.250000, -0.083333)(-0.416667, -0.416667)--(-0.083333, -0.083333)(-0.416667, -0.416667)--(0.083333, -0.083333)(-0.416667, -0.416667)--(0.250000, -0.083333)(-0.416667, -0.416667)--(-0.916667, 0.083333)(-0.416667, -0.416667)--(-0.583333, 0.083333)(-0.416667, -0.416667)--(-0.416667, 0.083333)(-0.416667, -0.416667)--(-0.250000, 0.083333)(-0.416667, -0.416667)--(-0.083333, 0.083333)(-0.416667, -0.416667)--(0.083333, 0.083333)(-0.416667, -0.416667)--(-0.916667, 0.250000)(-0.416667, -0.416667)--(-0.583333, 0.250000)(-0.416667, -0.416667)--(-0.416667, 0.250000)(-0.416667, -0.416667)--(-0.250000, 0.250000)(-0.416667, -0.416667)--(-0.083333, 0.250000)(-0.416667, -0.416667)--(0.083333, 0.250000)(-0.416667, -0.416667)--(-0.416667, 0.416667)(-0.416667, -0.416667)--(-0.250000, 0.416667)(-0.416667, -0.416667)--(-0.083333, 0.416667)(-0.416667, -0.416667)--(-0.416667, 0.583333)(-0.416667, -0.416667)--(-0.250000, 0.583333)(-0.416667, -0.416667)--(-0.083333, 0.583333)(-0.416667, -0.416667)--(-0.416667, 0.750000)(-0.416667, -0.416667)--(-0.250000, 0.750000)(-0.416667, -0.416667)--(-0.083333, 0.750000)(-0.250000, -0.416667)--(-0.083333, -0.416667)(-0.250000, -0.416667)--(0.083333, -0.416667)(-0.250000, -0.416667)--(0.250000, -0.416667)(-0.250000, -0.416667)--(0.416667, -0.416667)(-0.250000, -0.416667)--(0.583333, -0.416667)(-0.250000, -0.416667)--(0.750000, -0.416667)(-0.250000, -0.416667)--(0.916667, -0.416667)(-0.250000, -0.416667)--(-0.916667, -0.250000)(-0.250000, -0.416667)--(-0.750000, -0.250000)(-0.250000, -0.416667)--(-0.583333, -0.250000)(-0.250000, -0.416667)--(-0.416667, -0.250000)(-0.250000, -0.416667)--(-0.250000, -0.250000)(-0.250000, -0.416667)--(-0.083333, -0.250000)(-0.250000, -0.416667)--(-0.916667, -0.083333)(-0.250000, -0.416667)--(-0.750000, -0.083333)(-0.250000, -0.416667)--(-0.583333, -0.083333)(-0.250000, -0.416667)--(-0.416667, -0.083333)(-0.250000, -0.416667)--(-0.250000, -0.083333)(-0.250000, -0.416667)--(-0.083333, -0.083333)(-0.250000, -0.416667)--(0.083333, -0.083333)(-0.250000, -0.416667)--(-0.916667, 0.083333)(-0.250000, -0.416667)--(-0.583333, 0.083333)(-0.250000, -0.416667)--(-0.416667, 0.083333)(-0.250000, -0.416667)--(-0.250000, 0.083333)(-0.250000, -0.416667)--(-0.083333, 0.083333)(-0.250000, -0.416667)--(0.083333, 0.083333)(-0.250000, -0.416667)--(-0.750000, 0.250000)(-0.250000, -0.416667)--(-0.583333, 0.250000)(-0.250000, -0.416667)--(-0.416667, 0.250000)(-0.250000, -0.416667)--(-0.250000, 0.250000)(-0.250000, -0.416667)--(-0.083333, 0.250000)(-0.250000, -0.416667)--(0.083333, 0.250000)(-0.250000, -0.416667)--(-0.416667, 0.416667)(-0.250000, -0.416667)--(-0.250000, 0.416667)(-0.250000, -0.416667)--(-0.083333, 0.416667)(-0.250000, -0.416667)--(-0.416667, 0.583333)(-0.250000, -0.416667)--(-0.250000, 0.583333)(-0.250000, -0.416667)--(-0.083333, 0.583333)(-0.250000, -0.416667)--(-0.416667, 0.750000)(-0.250000, -0.416667)--(-0.250000, 0.750000)(-0.250000, -0.416667)--(-0.083333, 0.750000)(-0.083333, -0.416667)--(0.083333, -0.416667)(-0.083333, -0.416667)--(0.250000, -0.416667)(-0.083333, -0.416667)--(0.416667, -0.416667)(-0.083333, -0.416667)--(0.583333, -0.416667)(-0.083333, -0.416667)--(0.750000, -0.416667)(-0.083333, -0.416667)--(0.916667, -0.416667)(-0.083333, -0.416667)--(-0.916667, -0.250000)(-0.083333, -0.416667)--(-0.750000, -0.250000)(-0.083333, -0.416667)--(-0.583333, -0.250000)(-0.083333, -0.416667)--(-0.416667, -0.250000)(-0.083333, -0.416667)--(-0.250000, -0.250000)(-0.083333, -0.416667)--(-0.083333, -0.250000)(-0.083333, -0.416667)--(-0.916667, -0.083333)(-0.083333, -0.416667)--(-0.750000, -0.083333)(-0.083333, -0.416667)--(-0.583333, -0.083333)(-0.083333, -0.416667)--(-0.416667, -0.083333)(-0.083333, -0.416667)--(-0.250000, -0.083333)(-0.083333, -0.416667)--(-0.083333, -0.083333)(-0.083333, -0.416667)--(-0.916667, 0.083333)(-0.083333, -0.416667)--(-0.583333, 0.083333)(-0.083333, -0.416667)--(-0.416667, 0.083333)(-0.083333, -0.416667)--(-0.250000, 0.083333)(-0.083333, -0.416667)--(-0.083333, 0.083333)(-0.083333, -0.416667)--(-0.750000, 0.250000)(-0.083333, -0.416667)--(-0.583333, 0.250000)(-0.083333, -0.416667)--(-0.416667, 0.250000)(-0.083333, -0.416667)--(-0.250000, 0.250000)(-0.083333, -0.416667)--(-0.083333, 0.250000)(-0.083333, -0.416667)--(-0.416667, 0.416667)(-0.083333, -0.416667)--(-0.250000, 0.416667)(-0.083333, -0.416667)--(-0.083333, 0.416667)(-0.083333, -0.416667)--(-0.416667, 0.583333)(-0.083333, -0.416667)--(-0.250000, 0.583333)(-0.083333, -0.416667)--(-0.083333, 0.583333)(-0.083333, -0.416667)--(-0.416667, 0.750000)(-0.083333, -0.416667)--(-0.250000, 0.750000)(-0.083333, -0.416667)--(-0.083333, 0.750000)(0.083333, -0.416667)--(0.250000, -0.416667)(0.083333, -0.416667)--(0.416667, -0.416667)(0.083333, -0.416667)--(0.583333, -0.416667)(0.083333, -0.416667)--(0.750000, -0.416667)(0.083333, -0.416667)--(0.916667, -0.416667)(0.250000, -0.416667)--(0.416667, -0.416667)(0.250000, -0.416667)--(0.583333, -0.416667)(0.250000, -0.416667)--(0.750000, -0.416667)(0.250000, -0.416667)--(0.916667, -0.416667)(0.416667, -0.416667)--(0.583333, -0.416667)(0.416667, -0.416667)--(0.750000, -0.416667)(0.416667, -0.416667)--(0.916667, -0.416667)(0.583333, -0.416667)--(0.750000, -0.416667)(0.583333, -0.416667)--(0.916667, -0.416667)(0.750000, -0.416667)--(0.916667, -0.416667)(0.750000, -0.416667)--(0.750000, -0.250000)(0.750000, -0.416667)--(0.916667, -0.250000)(0.750000, -0.416667)--(0.750000, -0.083333)(0.750000, -0.416667)--(0.916667, -0.083333)(0.750000, -0.416667)--(0.583333, 0.083333)(0.750000, -0.416667)--(0.750000, 0.083333)(0.750000, -0.416667)--(0.916667, 0.083333)(0.750000, -0.416667)--(0.583333, 0.250000)(0.750000, -0.416667)--(0.750000, 0.250000)(0.750000, -0.416667)--(0.916667, 0.250000)(0.750000, -0.416667)--(0.750000, 0.416667)(0.750000, -0.416667)--(0.916667, 0.416667)(0.750000, -0.416667)--(0.750000, 0.583333)(0.750000, -0.416667)--(0.916667, 0.583333)(0.750000, -0.416667)--(0.750000, 0.750000)(0.750000, -0.416667)--(0.916667, 0.750000)(0.916667, -0.416667)--(0.750000, -0.250000)(0.916667, -0.416667)--(0.916667, -0.250000)(0.916667, -0.416667)--(0.583333, -0.083333)(0.916667, -0.416667)--(0.750000, -0.083333)(0.916667, -0.416667)--(0.916667, -0.083333)(0.916667, -0.416667)--(0.416667, 0.083333)(0.916667, -0.416667)--(0.583333, 0.083333)(0.916667, -0.416667)--(0.750000, 0.083333)(0.916667, -0.416667)--(0.916667, 0.083333)(0.916667, -0.416667)--(0.416667, 0.250000)(0.916667, -0.416667)--(0.583333, 0.250000)(0.916667, -0.416667)--(0.750000, 0.250000)(0.916667, -0.416667)--(0.916667, 0.250000)(0.916667, -0.416667)--(0.750000, 0.416667)(0.916667, -0.416667)--(0.916667, 0.416667)(0.916667, -0.416667)--(0.750000, 0.583333)(0.916667, -0.416667)--(0.916667, 0.583333)(0.916667, -0.416667)--(0.583333, 0.750000)(0.916667, -0.416667)--(0.750000, 0.750000)(0.916667, -0.416667)--(0.916667, 0.750000)(-0.916667, -0.250000)--(-0.750000, -0.250000)(-0.916667, -0.250000)--(-0.583333, -0.250000)(-0.916667, -0.250000)--(-0.416667, -0.250000)(-0.916667, -0.250000)--(-0.250000, -0.250000)(-0.916667, -0.250000)--(-0.083333, -0.250000)(-0.916667, -0.250000)--(0.083333, -0.250000)(-0.916667, -0.250000)--(0.250000, -0.250000)(-0.916667, -0.250000)--(0.416667, -0.250000)(-0.916667, -0.250000)--(0.583333, -0.250000)(-0.916667, -0.250000)--(-0.916667, -0.083333)(-0.916667, -0.250000)--(-0.750000, -0.083333)(-0.916667, -0.250000)--(-0.583333, -0.083333)(-0.916667, -0.250000)--(-0.416667, -0.083333)(-0.916667, -0.250000)--(-0.250000, -0.083333)(-0.916667, -0.250000)--(-0.083333, -0.083333)(-0.916667, -0.250000)--(0.083333, -0.083333)(-0.916667, -0.250000)--(-0.916667, 0.083333)(-0.916667, -0.250000)--(-0.750000, 0.083333)(-0.916667, -0.250000)--(-0.250000, 0.083333)(-0.916667, -0.250000)--(-0.083333, 0.083333)(-0.916667, -0.250000)--(0.083333, 0.083333)(-0.916667, -0.250000)--(-0.916667, 0.250000)(-0.916667, -0.250000)--(-0.750000, 0.250000)(-0.916667, -0.250000)--(-0.583333, 0.250000)(-0.916667, -0.250000)--(-0.083333, 0.250000)(-0.916667, -0.250000)--(0.083333, 0.250000)(-0.916667, -0.250000)--(0.250000, 0.250000)(-0.916667, -0.250000)--(0.416667, 0.250000)(-0.916667, -0.250000)--(-0.416667, 0.416667)(-0.916667, -0.250000)--(-0.250000, 0.583333)(-0.916667, -0.250000)--(-0.250000, 0.750000)(-0.750000, -0.250000)--(-0.583333, -0.250000)(-0.750000, -0.250000)--(-0.416667, -0.250000)(-0.750000, -0.250000)--(-0.250000, -0.250000)(-0.750000, -0.250000)--(-0.083333, -0.250000)(-0.750000, -0.250000)--(0.083333, -0.250000)(-0.750000, -0.250000)--(0.250000, -0.250000)(-0.750000, -0.250000)--(0.416667, -0.250000)(-0.750000, -0.250000)--(0.583333, -0.250000)(-0.750000, -0.250000)--(-0.916667, -0.083333)(-0.750000, -0.250000)--(-0.750000, -0.083333)(-0.750000, -0.250000)--(-0.583333, -0.083333)(-0.750000, -0.250000)--(-0.416667, -0.083333)(-0.750000, -0.250000)--(-0.250000, -0.083333)(-0.750000, -0.250000)--(-0.083333, -0.083333)(-0.750000, -0.250000)--(0.083333, -0.083333)(-0.750000, -0.250000)--(-0.916667, 0.083333)(-0.750000, -0.250000)--(-0.750000, 0.083333)(-0.750000, -0.250000)--(-0.416667, 0.083333)(-0.750000, -0.250000)--(-0.250000, 0.083333)(-0.750000, -0.250000)--(-0.083333, 0.083333)(-0.750000, -0.250000)--(0.083333, 0.083333)(-0.750000, -0.250000)--(-0.916667, 0.250000)(-0.750000, -0.250000)--(-0.750000, 0.250000)(-0.750000, -0.250000)--(-0.250000, 0.250000)(-0.750000, -0.250000)--(-0.083333, 0.250000)(-0.750000, -0.250000)--(0.083333, 0.250000)(-0.750000, -0.250000)--(0.250000, 0.250000)(-0.750000, -0.250000)--(0.416667, 0.250000)(-0.750000, -0.250000)--(-0.250000, 0.416667)(-0.750000, -0.250000)--(-0.083333, 0.416667)(-0.750000, -0.250000)--(-0.083333, 0.583333)(-0.750000, -0.250000)--(0.083333, 0.583333)(-0.750000, -0.250000)--(0.083333, 0.750000)(-0.750000, -0.250000)--(0.250000, 0.750000)(-0.583333, -0.250000)--(-0.416667, -0.250000)(-0.583333, -0.250000)--(-0.250000, -0.250000)(-0.583333, -0.250000)--(-0.083333, -0.250000)(-0.583333, -0.250000)--(0.083333, -0.250000)(-0.583333, -0.250000)--(0.250000, -0.250000)(-0.583333, -0.250000)--(0.416667, -0.250000)(-0.583333, -0.250000)--(0.583333, -0.250000)(-0.583333, -0.250000)--(-0.916667, -0.083333)(-0.583333, -0.250000)--(-0.750000, -0.083333)(-0.583333, -0.250000)--(-0.583333, -0.083333)(-0.583333, -0.250000)--(-0.416667, -0.083333)(-0.583333, -0.250000)--(-0.250000, -0.083333)(-0.583333, -0.250000)--(-0.083333, -0.083333)(-0.583333, -0.250000)--(0.083333, -0.083333)(-0.583333, -0.250000)--(-0.916667, 0.083333)(-0.583333, -0.250000)--(-0.750000, 0.083333)(-0.583333, -0.250000)--(-0.583333, 0.083333)(-0.583333, -0.250000)--(-0.416667, 0.083333)(-0.583333, -0.250000)--(-0.250000, 0.083333)(-0.583333, -0.250000)--(-0.083333, 0.083333)(-0.583333, -0.250000)--(0.083333, 0.083333)(-0.583333, -0.250000)--(-0.916667, 0.250000)(-0.583333, -0.250000)--(-0.583333, 0.250000)(-0.583333, -0.250000)--(-0.416667, 0.250000)(-0.583333, -0.250000)--(-0.250000, 0.250000)(-0.583333, -0.250000)--(-0.083333, 0.250000)(-0.583333, -0.250000)--(0.083333, 0.250000)(-0.583333, -0.250000)--(0.250000, 0.250000)(-0.583333, -0.250000)--(-0.416667, 0.416667)(-0.583333, -0.250000)--(-0.250000, 0.416667)(-0.583333, -0.250000)--(-0.083333, 0.416667)(-0.583333, -0.250000)--(-0.416667, 0.583333)(-0.583333, -0.250000)--(-0.250000, 0.583333)(-0.583333, -0.250000)--(-0.083333, 0.583333)(-0.583333, -0.250000)--(-0.416667, 0.750000)(-0.583333, -0.250000)--(-0.250000, 0.750000)(-0.583333, -0.250000)--(-0.083333, 0.750000)(-0.583333, -0.250000)--(0.083333, 0.750000)(-0.416667, -0.250000)--(-0.250000, -0.250000)(-0.416667, -0.250000)--(-0.083333, -0.250000)(-0.416667, -0.250000)--(0.083333, -0.250000)(-0.416667, -0.250000)--(0.250000, -0.250000)(-0.416667, -0.250000)--(0.416667, -0.250000)(-0.416667, -0.250000)--(0.583333, -0.250000)(-0.416667, -0.250000)--(-0.916667, -0.083333)(-0.416667, -0.250000)--(-0.750000, -0.083333)(-0.416667, -0.250000)--(-0.583333, -0.083333)(-0.416667, -0.250000)--(-0.416667, -0.083333)(-0.416667, -0.250000)--(-0.250000, -0.083333)(-0.416667, -0.250000)--(-0.083333, -0.083333)(-0.416667, -0.250000)--(0.083333, -0.083333)(-0.416667, -0.250000)--(0.250000, -0.083333)(-0.416667, -0.250000)--(-0.916667, 0.083333)(-0.416667, -0.250000)--(-0.583333, 0.083333)(-0.416667, -0.250000)--(-0.416667, 0.083333)(-0.416667, -0.250000)--(-0.250000, 0.083333)(-0.416667, -0.250000)--(-0.083333, 0.083333)(-0.416667, -0.250000)--(0.083333, 0.083333)(-0.416667, -0.250000)--(-0.583333, 0.250000)(-0.416667, -0.250000)--(-0.416667, 0.250000)(-0.416667, -0.250000)--(-0.250000, 0.250000)(-0.416667, -0.250000)--(-0.083333, 0.250000)(-0.416667, -0.250000)--(0.083333, 0.250000)(-0.416667, -0.250000)--(0.250000, 0.250000)(-0.416667, -0.250000)--(-0.416667, 0.416667)(-0.416667, -0.250000)--(-0.250000, 0.416667)(-0.416667, -0.250000)--(-0.083333, 0.416667)(-0.416667, -0.250000)--(-0.416667, 0.583333)(-0.416667, -0.250000)--(-0.250000, 0.583333)(-0.416667, -0.250000)--(-0.083333, 0.583333)(-0.416667, -0.250000)--(-0.416667, 0.750000)(-0.416667, -0.250000)--(-0.250000, 0.750000)(-0.416667, -0.250000)--(-0.083333, 0.750000)(-0.416667, -0.250000)--(0.083333, 0.750000)(-0.250000, -0.250000)--(-0.083333, -0.250000)(-0.250000, -0.250000)--(0.083333, -0.250000)(-0.250000, -0.250000)--(0.250000, -0.250000)(-0.250000, -0.250000)--(0.416667, -0.250000)(-0.250000, -0.250000)--(0.583333, -0.250000)(-0.250000, -0.250000)--(-0.916667, -0.083333)(-0.250000, -0.250000)--(-0.750000, -0.083333)(-0.250000, -0.250000)--(-0.583333, -0.083333)(-0.250000, -0.250000)--(-0.416667, -0.083333)(-0.250000, -0.250000)--(-0.250000, -0.083333)(-0.250000, -0.250000)--(-0.083333, -0.083333)(-0.250000, -0.250000)--(0.083333, -0.083333)(-0.250000, -0.250000)--(0.250000, -0.083333)(-0.250000, -0.250000)--(-0.583333, 0.083333)(-0.250000, -0.250000)--(-0.416667, 0.083333)(-0.250000, -0.250000)--(-0.250000, 0.083333)(-0.250000, -0.250000)--(-0.083333, 0.083333)(-0.250000, -0.250000)--(0.083333, 0.083333)(-0.250000, -0.250000)--(-0.750000, 0.250000)(-0.250000, -0.250000)--(-0.583333, 0.250000)(-0.250000, -0.250000)--(-0.416667, 0.250000)(-0.250000, -0.250000)--(-0.250000, 0.250000)(-0.250000, -0.250000)--(-0.083333, 0.250000)(-0.250000, -0.250000)--(0.083333, 0.250000)(-0.250000, -0.250000)--(-0.416667, 0.416667)(-0.250000, -0.250000)--(-0.250000, 0.416667)(-0.250000, -0.250000)--(-0.083333, 0.416667)(-0.250000, -0.250000)--(-0.416667, 0.583333)(-0.250000, -0.250000)--(-0.250000, 0.583333)(-0.250000, -0.250000)--(-0.083333, 0.583333)(-0.250000, -0.250000)--(-0.416667, 0.750000)(-0.250000, -0.250000)--(-0.250000, 0.750000)(-0.250000, -0.250000)--(-0.083333, 0.750000)(-0.083333, -0.250000)--(0.083333, -0.250000)(-0.083333, -0.250000)--(0.250000, -0.250000)(-0.083333, -0.250000)--(0.416667, -0.250000)(-0.083333, -0.250000)--(0.583333, -0.250000)(-0.083333, -0.250000)--(-0.916667, -0.083333)(-0.083333, -0.250000)--(-0.750000, -0.083333)(-0.083333, -0.250000)--(-0.583333, -0.083333)(-0.083333, -0.250000)--(-0.416667, -0.083333)(-0.083333, -0.250000)--(-0.250000, -0.083333)(-0.083333, -0.250000)--(-0.083333, -0.083333)(-0.083333, -0.250000)--(0.083333, -0.083333)(-0.083333, -0.250000)--(0.250000, -0.083333)(-0.083333, -0.250000)--(-0.583333, 0.083333)(-0.083333, -0.250000)--(-0.416667, 0.083333)(-0.083333, -0.250000)--(-0.250000, 0.083333)(-0.083333, -0.250000)--(-0.083333, 0.083333)(-0.083333, -0.250000)--(0.083333, 0.083333)(-0.083333, -0.250000)--(-0.916667, 0.250000)(-0.083333, -0.250000)--(-0.750000, 0.250000)(-0.083333, -0.250000)--(-0.583333, 0.250000)(-0.083333, -0.250000)--(-0.416667, 0.250000)(-0.083333, -0.250000)--(-0.250000, 0.250000)(-0.083333, -0.250000)--(-0.083333, 0.250000)(-0.083333, -0.250000)--(0.083333, 0.250000)(-0.083333, -0.250000)--(-0.416667, 0.416667)(-0.083333, -0.250000)--(-0.250000, 0.416667)(-0.083333, -0.250000)--(-0.083333, 0.416667)(-0.083333, -0.250000)--(-0.416667, 0.583333)(-0.083333, -0.250000)--(-0.250000, 0.583333)(-0.083333, -0.250000)--(-0.083333, 0.583333)(-0.083333, -0.250000)--(-0.416667, 0.750000)(-0.083333, -0.250000)--(-0.250000, 0.750000)(-0.083333, -0.250000)--(-0.083333, 0.750000)(0.083333, -0.250000)--(0.250000, -0.250000)(0.083333, -0.250000)--(0.416667, -0.250000)(0.083333, -0.250000)--(0.583333, -0.250000)(0.083333, -0.250000)--(-0.916667, -0.083333)(0.083333, -0.250000)--(-0.750000, -0.083333)(0.083333, -0.250000)--(-0.583333, -0.083333)(0.083333, -0.250000)--(-0.416667, -0.083333)(0.083333, -0.250000)--(-0.250000, -0.083333)(0.083333, -0.250000)--(-0.083333, -0.083333)(0.083333, -0.250000)--(0.083333, -0.083333)(0.083333, -0.250000)--(0.250000, -0.083333)(0.083333, -0.250000)--(-0.583333, 0.083333)(0.083333, -0.250000)--(-0.416667, 0.083333)(0.083333, -0.250000)--(-0.250000, 0.083333)(0.083333, -0.250000)--(-0.083333, 0.083333)(0.083333, -0.250000)--(0.083333, 0.083333)(0.083333, -0.250000)--(0.250000, 0.083333)(0.083333, -0.250000)--(-0.916667, 0.250000)(0.083333, -0.250000)--(-0.750000, 0.250000)(0.083333, -0.250000)--(-0.583333, 0.250000)(0.083333, -0.250000)--(-0.416667, 0.250000)(0.083333, -0.250000)--(-0.250000, 0.250000)(0.083333, -0.250000)--(-0.083333, 0.250000)(0.083333, -0.250000)--(0.083333, 0.250000)(0.083333, -0.250000)--(0.250000, 0.250000)(0.083333, -0.250000)--(0.416667, 0.250000)(0.083333, -0.250000)--(-0.416667, 0.416667)(0.083333, -0.250000)--(-0.250000, 0.416667)(0.083333, -0.250000)--(-0.416667, 0.583333)(0.083333, -0.250000)--(-0.250000, 0.583333)(0.083333, -0.250000)--(-0.416667, 0.750000)(0.083333, -0.250000)--(-0.250000, 0.750000)(0.250000, -0.250000)--(0.416667, -0.250000)(0.250000, -0.250000)--(0.583333, -0.250000)(0.250000, -0.250000)--(-0.916667, -0.083333)(0.250000, -0.250000)--(-0.750000, -0.083333)(0.250000, -0.250000)--(-0.583333, -0.083333)(0.250000, -0.250000)--(-0.416667, -0.083333)(0.250000, -0.250000)--(-0.250000, -0.083333)(0.250000, -0.250000)--(-0.083333, -0.083333)(0.250000, -0.250000)--(0.250000, -0.083333)(0.250000, -0.250000)--(0.750000, -0.083333)(0.250000, -0.250000)--(0.916667, -0.083333)(0.250000, -0.250000)--(-0.583333, 0.083333)(0.250000, -0.250000)--(-0.416667, 0.083333)(0.250000, -0.250000)--(-0.250000, 0.083333)(0.250000, -0.250000)--(0.250000, 0.083333)(0.250000, -0.250000)--(-0.916667, 0.250000)(0.250000, -0.250000)--(-0.750000, 0.250000)(0.250000, -0.250000)--(-0.583333, 0.250000)(0.250000, -0.250000)--(-0.416667, 0.250000)(0.250000, -0.250000)--(0.083333, 0.250000)(0.250000, -0.250000)--(0.250000, 0.250000)(0.416667, -0.250000)--(0.583333, -0.250000)(0.416667, -0.250000)--(-0.916667, -0.083333)(0.416667, -0.250000)--(-0.750000, -0.083333)(0.416667, -0.250000)--(-0.583333, -0.083333)(0.416667, -0.250000)--(-0.416667, -0.083333)(0.416667, -0.250000)--(-0.250000, -0.083333)(0.416667, -0.250000)--(-0.083333, -0.083333)(0.416667, -0.250000)--(0.250000, -0.083333)(0.416667, -0.250000)--(0.416667, -0.083333)(0.416667, -0.250000)--(0.583333, -0.083333)(0.416667, -0.250000)--(0.750000, -0.083333)(0.416667, -0.250000)--(0.916667, -0.083333)(0.416667, -0.250000)--(-0.583333, 0.083333)(0.416667, -0.250000)--(-0.416667, 0.083333)(0.416667, -0.250000)--(0.250000, 0.083333)(0.416667, -0.250000)--(0.416667, 0.083333)(0.416667, -0.250000)--(0.583333, 0.083333)(0.416667, -0.250000)--(0.750000, 0.083333)(0.416667, -0.250000)--(0.916667, 0.083333)(0.416667, -0.250000)--(-0.916667, 0.250000)(0.416667, -0.250000)--(0.083333, 0.250000)(0.416667, -0.250000)--(0.416667, 0.250000)(0.416667, -0.250000)--(0.583333, 0.250000)(0.416667, -0.250000)--(0.750000, 0.250000)(0.416667, -0.250000)--(0.916667, 0.250000)(0.416667, -0.250000)--(0.916667, 0.416667)(0.416667, -0.250000)--(0.916667, 0.583333)(0.583333, -0.250000)--(-0.916667, -0.083333)(0.583333, -0.250000)--(-0.750000, -0.083333)(0.583333, -0.250000)--(-0.583333, -0.083333)(0.583333, -0.250000)--(-0.416667, -0.083333)(0.583333, -0.250000)--(-0.250000, -0.083333)(0.583333, -0.250000)--(-0.083333, -0.083333)(0.583333, -0.250000)--(0.416667, -0.083333)(0.583333, -0.250000)--(0.583333, -0.083333)(0.583333, -0.250000)--(-0.750000, 0.083333)(0.583333, -0.250000)--(0.416667, 0.083333)(0.583333, -0.250000)--(0.583333, 0.083333)(0.583333, -0.250000)--(0.750000, 0.083333)(0.583333, -0.250000)--(0.416667, 0.250000)(0.583333, -0.250000)--(0.583333, 0.250000)(0.583333, -0.250000)--(0.750000, 0.250000)(0.583333, -0.250000)--(0.916667, 0.250000)(0.583333, -0.250000)--(0.750000, 0.416667)(0.583333, -0.250000)--(0.916667, 0.416667)(0.583333, -0.250000)--(0.750000, 0.583333)(0.583333, -0.250000)--(0.916667, 0.583333)(0.583333, -0.250000)--(0.750000, 0.750000)(0.583333, -0.250000)--(0.916667, 0.750000)(0.750000, -0.250000)--(0.916667, -0.250000)(0.750000, -0.250000)--(0.583333, -0.083333)(0.750000, -0.250000)--(0.750000, -0.083333)(0.750000, -0.250000)--(0.916667, -0.083333)(0.750000, -0.250000)--(0.416667, 0.083333)(0.750000, -0.250000)--(0.583333, 0.083333)(0.750000, -0.250000)--(0.750000, 0.083333)(0.750000, -0.250000)--(0.916667, 0.083333)(0.750000, -0.250000)--(0.416667, 0.250000)(0.750000, -0.250000)--(0.583333, 0.250000)(0.750000, -0.250000)--(0.750000, 0.250000)(0.750000, -0.250000)--(0.916667, 0.250000)(0.750000, -0.250000)--(0.750000, 0.416667)(0.750000, -0.250000)--(0.916667, 0.416667)(0.750000, -0.250000)--(0.750000, 0.583333)(0.750000, -0.250000)--(0.916667, 0.583333)(0.750000, -0.250000)--(0.750000, 0.750000)(0.750000, -0.250000)--(0.916667, 0.750000)(0.916667, -0.250000)--(0.416667, -0.083333)(0.916667, -0.250000)--(0.583333, -0.083333)(0.916667, -0.250000)--(0.750000, -0.083333)(0.916667, -0.250000)--(0.916667, -0.083333)(0.916667, -0.250000)--(0.416667, 0.083333)(0.916667, -0.250000)--(0.583333, 0.083333)(0.916667, -0.250000)--(0.750000, 0.083333)(0.916667, -0.250000)--(0.916667, 0.083333)(0.916667, -0.250000)--(0.416667, 0.250000)(0.916667, -0.250000)--(0.583333, 0.250000)(0.916667, -0.250000)--(0.750000, 0.250000)(0.916667, -0.250000)--(0.916667, 0.250000)(0.916667, -0.250000)--(0.750000, 0.416667)(0.916667, -0.250000)--(0.916667, 0.416667)(0.916667, -0.250000)--(0.583333, 0.583333)(0.916667, -0.250000)--(0.750000, 0.583333)(0.916667, -0.250000)--(0.916667, 0.583333)(0.916667, -0.250000)--(0.583333, 0.750000)(0.916667, -0.250000)--(0.750000, 0.750000)(0.916667, -0.250000)--(0.916667, 0.750000)(-0.916667, -0.083333)--(-0.750000, -0.083333)(-0.916667, -0.083333)--(-0.583333, -0.083333)(-0.916667, -0.083333)--(-0.416667, -0.083333)(-0.916667, -0.083333)--(-0.250000, -0.083333)(-0.916667, -0.083333)--(-0.083333, -0.083333)(-0.916667, -0.083333)--(0.083333, -0.083333)(-0.916667, -0.083333)--(-0.916667, 0.083333)(-0.916667, -0.083333)--(-0.750000, 0.083333)(-0.916667, -0.083333)--(-0.916667, 0.250000)(-0.916667, -0.083333)--(-0.750000, 0.250000)(-0.916667, -0.083333)--(-0.583333, 0.250000)(-0.916667, -0.083333)--(-0.416667, 0.250000)(-0.916667, -0.083333)--(-0.416667, 0.416667)(-0.916667, -0.083333)--(-0.250000, 0.416667)(-0.916667, -0.083333)--(-0.083333, 0.416667)(-0.916667, -0.083333)--(-0.250000, 0.583333)(-0.916667, -0.083333)--(-0.083333, 0.583333)(-0.916667, -0.083333)--(0.083333, 0.583333)(-0.916667, -0.083333)--(-0.083333, 0.750000)(-0.916667, -0.083333)--(0.083333, 0.750000)(-0.916667, -0.083333)--(0.250000, 0.750000)(-0.916667, -0.083333)--(0.416667, 0.750000)(-0.750000, -0.083333)--(-0.583333, -0.083333)(-0.750000, -0.083333)--(-0.416667, -0.083333)(-0.750000, -0.083333)--(-0.250000, -0.083333)(-0.750000, -0.083333)--(-0.083333, -0.083333)(-0.750000, -0.083333)--(0.083333, -0.083333)(-0.750000, -0.083333)--(-0.916667, 0.083333)(-0.750000, -0.083333)--(-0.750000, 0.083333)(-0.750000, -0.083333)--(0.083333, 0.083333)(-0.750000, -0.083333)--(-0.916667, 0.250000)(-0.750000, -0.083333)--(-0.750000, 0.250000)(-0.750000, -0.083333)--(-0.583333, 0.250000)(-0.583333, -0.083333)--(-0.416667, -0.083333)(-0.583333, -0.083333)--(-0.250000, -0.083333)(-0.583333, -0.083333)--(-0.083333, -0.083333)(-0.583333, -0.083333)--(0.083333, -0.083333)(-0.583333, -0.083333)--(-0.583333, 0.083333)(-0.583333, -0.083333)--(-0.416667, 0.083333)(-0.583333, -0.083333)--(-0.250000, 0.083333)(-0.583333, -0.083333)--(-0.083333, 0.083333)(-0.583333, -0.083333)--(0.083333, 0.083333)(-0.583333, -0.083333)--(-0.583333, 0.250000)(-0.583333, -0.083333)--(-0.416667, 0.250000)(-0.583333, -0.083333)--(-0.250000, 0.250000)(-0.583333, -0.083333)--(-0.083333, 0.250000)(-0.583333, -0.083333)--(0.083333, 0.250000)(-0.583333, -0.083333)--(0.250000, 0.250000)(-0.583333, -0.083333)--(0.416667, 0.250000)(-0.583333, -0.083333)--(0.583333, 0.250000)(-0.583333, -0.083333)--(-0.416667, 0.416667)(-0.583333, -0.083333)--(-0.250000, 0.416667)(-0.583333, -0.083333)--(-0.083333, 0.416667)(-0.583333, -0.083333)--(-0.416667, 0.583333)(-0.583333, -0.083333)--(-0.250000, 0.583333)(-0.583333, -0.083333)--(-0.083333, 0.583333)(-0.583333, -0.083333)--(0.083333, 0.583333)(-0.583333, -0.083333)--(-0.416667, 0.750000)(-0.583333, -0.083333)--(-0.250000, 0.750000)(-0.583333, -0.083333)--(-0.083333, 0.750000)(-0.583333, -0.083333)--(0.083333, 0.750000)(-0.583333, -0.083333)--(0.250000, 0.750000)(-0.416667, -0.083333)--(-0.250000, -0.083333)(-0.416667, -0.083333)--(-0.083333, -0.083333)(-0.416667, -0.083333)--(0.083333, -0.083333)(-0.416667, -0.083333)--(-0.583333, 0.083333)(-0.416667, -0.083333)--(-0.416667, 0.083333)(-0.416667, -0.083333)--(-0.250000, 0.083333)(-0.416667, -0.083333)--(-0.083333, 0.083333)(-0.416667, -0.083333)--(0.083333, 0.083333)(-0.416667, -0.083333)--(-0.750000, 0.250000)(-0.416667, -0.083333)--(-0.583333, 0.250000)(-0.416667, -0.083333)--(-0.416667, 0.250000)(-0.416667, -0.083333)--(-0.250000, 0.250000)(-0.416667, -0.083333)--(-0.083333, 0.250000)(-0.416667, -0.083333)--(0.083333, 0.250000)(-0.416667, -0.083333)--(0.250000, 0.250000)(-0.416667, -0.083333)--(0.416667, 0.250000)(-0.416667, -0.083333)--(-0.416667, 0.416667)(-0.416667, -0.083333)--(-0.250000, 0.416667)(-0.416667, -0.083333)--(-0.083333, 0.416667)(-0.416667, -0.083333)--(-0.416667, 0.583333)(-0.416667, -0.083333)--(-0.250000, 0.583333)(-0.416667, -0.083333)--(-0.083333, 0.583333)(-0.416667, -0.083333)--(-0.416667, 0.750000)(-0.416667, -0.083333)--(-0.250000, 0.750000)(-0.416667, -0.083333)--(-0.083333, 0.750000)(-0.416667, -0.083333)--(0.083333, 0.750000)(-0.250000, -0.083333)--(-0.083333, -0.083333)(-0.250000, -0.083333)--(0.083333, -0.083333)(-0.250000, -0.083333)--(-0.583333, 0.083333)(-0.250000, -0.083333)--(-0.416667, 0.083333)(-0.250000, -0.083333)--(-0.250000, 0.083333)(-0.250000, -0.083333)--(-0.083333, 0.083333)(-0.250000, -0.083333)--(0.083333, 0.083333)(-0.250000, -0.083333)--(-0.916667, 0.250000)(-0.250000, -0.083333)--(-0.750000, 0.250000)(-0.250000, -0.083333)--(-0.583333, 0.250000)(-0.250000, -0.083333)--(-0.416667, 0.250000)(-0.250000, -0.083333)--(-0.250000, 0.250000)(-0.250000, -0.083333)--(-0.083333, 0.250000)(-0.250000, -0.083333)--(0.083333, 0.250000)(-0.250000, -0.083333)--(0.250000, 0.250000)(-0.250000, -0.083333)--(-0.416667, 0.416667)(-0.250000, -0.083333)--(-0.250000, 0.416667)(-0.250000, -0.083333)--(-0.083333, 0.416667)(-0.250000, -0.083333)--(-0.416667, 0.583333)(-0.250000, -0.083333)--(-0.250000, 0.583333)(-0.250000, -0.083333)--(-0.083333, 0.583333)(-0.250000, -0.083333)--(-0.416667, 0.750000)(-0.250000, -0.083333)--(-0.250000, 0.750000)(-0.250000, -0.083333)--(-0.083333, 0.750000)(-0.083333, -0.083333)--(0.083333, -0.083333)(-0.083333, -0.083333)--(-0.750000, 0.083333)(-0.083333, -0.083333)--(-0.583333, 0.083333)(-0.083333, -0.083333)--(-0.416667, 0.083333)(-0.083333, -0.083333)--(-0.250000, 0.083333)(-0.083333, -0.083333)--(-0.083333, 0.083333)(-0.083333, -0.083333)--(0.083333, 0.083333)(-0.083333, -0.083333)--(-0.916667, 0.250000)(-0.083333, -0.083333)--(-0.750000, 0.250000)(-0.083333, -0.083333)--(-0.583333, 0.250000)(-0.083333, -0.083333)--(-0.416667, 0.250000)(-0.083333, -0.083333)--(-0.250000, 0.250000)(-0.083333, -0.083333)--(-0.083333, 0.250000)(-0.083333, -0.083333)--(0.083333, 0.250000)(-0.083333, -0.083333)--(-0.416667, 0.416667)(-0.083333, -0.083333)--(-0.250000, 0.416667)(-0.083333, -0.083333)--(-0.083333, 0.416667)(-0.083333, -0.083333)--(-0.416667, 0.583333)(-0.083333, -0.083333)--(-0.250000, 0.583333)(-0.083333, -0.083333)--(-0.083333, 0.583333)(-0.083333, -0.083333)--(-0.416667, 0.750000)(-0.083333, -0.083333)--(-0.250000, 0.750000)(-0.083333, -0.083333)--(-0.083333, 0.750000)(0.083333, -0.083333)--(-0.750000, 0.083333)(0.083333, -0.083333)--(-0.583333, 0.083333)(0.083333, -0.083333)--(-0.416667, 0.083333)(0.083333, -0.083333)--(-0.250000, 0.083333)(0.083333, -0.083333)--(-0.083333, 0.083333)(0.083333, -0.083333)--(0.083333, 0.083333)(0.083333, -0.083333)--(-0.916667, 0.250000)(0.083333, -0.083333)--(-0.750000, 0.250000)(0.083333, -0.083333)--(-0.583333, 0.250000)(0.083333, -0.083333)--(-0.416667, 0.250000)(0.083333, -0.083333)--(-0.250000, 0.250000)(0.083333, -0.083333)--(-0.083333, 0.250000)(0.083333, -0.083333)--(0.083333, 0.250000)(0.083333, -0.083333)--(-0.416667, 0.416667)(0.083333, -0.083333)--(-0.250000, 0.416667)(0.083333, -0.083333)--(-0.416667, 0.583333)(0.083333, -0.083333)--(-0.250000, 0.583333)(0.083333, -0.083333)--(-0.583333, 0.750000)(0.083333, -0.083333)--(-0.416667, 0.750000)(0.250000, -0.083333)--(0.250000, 0.083333)(0.250000, -0.083333)--(0.083333, 0.250000)(0.250000, -0.083333)--(0.250000, 0.250000)(0.250000, -0.083333)--(0.416667, 0.250000)(0.416667, -0.083333)--(0.583333, -0.083333)(0.416667, -0.083333)--(0.750000, -0.083333)(0.416667, -0.083333)--(0.916667, -0.083333)(0.416667, -0.083333)--(0.416667, 0.083333)(0.416667, -0.083333)--(0.583333, 0.083333)(0.416667, -0.083333)--(0.750000, 0.083333)(0.416667, -0.083333)--(0.916667, 0.083333)(0.416667, -0.083333)--(0.416667, 0.250000)(0.416667, -0.083333)--(0.583333, 0.250000)(0.416667, -0.083333)--(0.750000, 0.250000)(0.416667, -0.083333)--(0.916667, 0.250000)(0.416667, -0.083333)--(0.916667, 0.416667)(0.583333, -0.083333)--(0.750000, -0.083333)(0.583333, -0.083333)--(0.916667, -0.083333)(0.583333, -0.083333)--(0.416667, 0.083333)(0.583333, -0.083333)--(0.583333, 0.083333)(0.583333, -0.083333)--(0.750000, 0.083333)(0.583333, -0.083333)--(0.916667, 0.083333)(0.583333, -0.083333)--(0.416667, 0.250000)(0.583333, -0.083333)--(0.583333, 0.250000)(0.583333, -0.083333)--(0.750000, 0.250000)(0.583333, -0.083333)--(0.916667, 0.250000)(0.583333, -0.083333)--(0.750000, 0.416667)(0.583333, -0.083333)--(0.916667, 0.416667)(0.583333, -0.083333)--(0.750000, 0.583333)(0.583333, -0.083333)--(0.916667, 0.583333)(0.583333, -0.083333)--(0.916667, 0.750000)(0.750000, -0.083333)--(0.916667, -0.083333)(0.750000, -0.083333)--(0.416667, 0.083333)(0.750000, -0.083333)--(0.583333, 0.083333)(0.750000, -0.083333)--(0.750000, 0.083333)(0.750000, -0.083333)--(0.916667, 0.083333)(0.750000, -0.083333)--(0.416667, 0.250000)(0.750000, -0.083333)--(0.583333, 0.250000)(0.750000, -0.083333)--(0.750000, 0.250000)(0.750000, -0.083333)--(0.916667, 0.250000)(0.750000, -0.083333)--(0.750000, 0.416667)(0.750000, -0.083333)--(0.916667, 0.416667)(0.750000, -0.083333)--(0.750000, 0.583333)(0.750000, -0.083333)--(0.916667, 0.583333)(0.750000, -0.083333)--(0.583333, 0.750000)(0.750000, -0.083333)--(0.750000, 0.750000)(0.750000, -0.083333)--(0.916667, 0.750000)(0.916667, -0.083333)--(0.416667, 0.083333)(0.916667, -0.083333)--(0.583333, 0.083333)(0.916667, -0.083333)--(0.750000, 0.083333)(0.916667, -0.083333)--(0.916667, 0.083333)(0.916667, -0.083333)--(0.416667, 0.250000)(0.916667, -0.083333)--(0.750000, 0.250000)(0.916667, -0.083333)--(0.916667, 0.250000)(0.916667, -0.083333)--(0.750000, 0.416667)(0.916667, -0.083333)--(0.916667, 0.416667)(0.916667, -0.083333)--(0.583333, 0.583333)(0.916667, -0.083333)--(0.750000, 0.583333)(0.916667, -0.083333)--(0.916667, 0.583333)(0.916667, -0.083333)--(0.583333, 0.750000)(0.916667, -0.083333)--(0.750000, 0.750000)(0.916667, -0.083333)--(0.916667, 0.750000)(-0.916667, 0.083333)--(-0.750000, 0.083333)(-0.916667, 0.083333)--(-0.583333, 0.083333)(-0.916667, 0.083333)--(-0.416667, 0.083333)(-0.916667, 0.083333)--(-0.250000, 0.083333)(-0.916667, 0.083333)--(-0.083333, 0.083333)(-0.916667, 0.083333)--(0.083333, 0.083333)(-0.916667, 0.083333)--(-0.916667, 0.250000)(-0.916667, 0.083333)--(-0.750000, 0.250000)(-0.916667, 0.083333)--(-0.583333, 0.250000)(-0.916667, 0.083333)--(-0.416667, 0.250000)(-0.916667, 0.083333)--(-0.250000, 0.250000)(-0.916667, 0.083333)--(-0.083333, 0.250000)(-0.916667, 0.083333)--(0.083333, 0.250000)(-0.916667, 0.083333)--(0.250000, 0.250000)(-0.916667, 0.083333)--(0.416667, 0.250000)(-0.916667, 0.083333)--(0.583333, 0.250000)(-0.916667, 0.083333)--(-0.416667, 0.416667)(-0.916667, 0.083333)--(-0.250000, 0.416667)(-0.916667, 0.083333)--(-0.083333, 0.416667)(-0.916667, 0.083333)--(-0.083333, 0.583333)(-0.916667, 0.083333)--(0.083333, 0.583333)(-0.916667, 0.083333)--(0.250000, 0.583333)(-0.916667, 0.083333)--(0.083333, 0.750000)(-0.916667, 0.083333)--(0.250000, 0.750000)(-0.916667, 0.083333)--(0.416667, 0.750000)(-0.916667, 0.083333)--(0.583333, 0.750000)(-0.916667, 0.083333)--(0.750000, 0.750000)(-0.750000, 0.083333)--(-0.583333, 0.083333)(-0.750000, 0.083333)--(-0.416667, 0.083333)(-0.750000, 0.083333)--(-0.250000, 0.083333)(-0.750000, 0.083333)--(-0.083333, 0.083333)(-0.750000, 0.083333)--(0.083333, 0.083333)(-0.750000, 0.083333)--(-0.916667, 0.250000)(-0.750000, 0.083333)--(-0.750000, 0.250000)(-0.750000, 0.083333)--(-0.583333, 0.250000)(-0.750000, 0.083333)--(-0.416667, 0.250000)(-0.750000, 0.083333)--(-0.250000, 0.250000)(-0.750000, 0.083333)--(-0.083333, 0.250000)(-0.750000, 0.083333)--(0.083333, 0.250000)(-0.750000, 0.083333)--(0.250000, 0.250000)(-0.750000, 0.083333)--(0.416667, 0.250000)(-0.750000, 0.083333)--(0.583333, 0.250000)(-0.750000, 0.083333)--(-0.416667, 0.416667)(-0.750000, 0.083333)--(-0.250000, 0.416667)(-0.750000, 0.083333)--(-0.083333, 0.416667)(-0.750000, 0.083333)--(-0.250000, 0.583333)(-0.750000, 0.083333)--(-0.083333, 0.583333)(-0.750000, 0.083333)--(0.083333, 0.583333)(-0.750000, 0.083333)--(0.250000, 0.583333)(-0.750000, 0.083333)--(-0.083333, 0.750000)(-0.750000, 0.083333)--(0.083333, 0.750000)(-0.750000, 0.083333)--(0.250000, 0.750000)(-0.750000, 0.083333)--(0.416667, 0.750000)(-0.750000, 0.083333)--(0.583333, 0.750000)(-0.583333, 0.083333)--(-0.416667, 0.083333)(-0.583333, 0.083333)--(-0.250000, 0.083333)(-0.583333, 0.083333)--(-0.083333, 0.083333)(-0.583333, 0.083333)--(0.083333, 0.083333)(-0.583333, 0.083333)--(-0.916667, 0.250000)(-0.583333, 0.083333)--(-0.750000, 0.250000)(-0.583333, 0.083333)--(-0.583333, 0.250000)(-0.583333, 0.083333)--(-0.416667, 0.250000)(-0.583333, 0.083333)--(-0.250000, 0.250000)(-0.583333, 0.083333)--(-0.083333, 0.250000)(-0.583333, 0.083333)--(0.083333, 0.250000)(-0.583333, 0.083333)--(0.250000, 0.250000)(-0.583333, 0.083333)--(0.416667, 0.250000)(-0.583333, 0.083333)--(0.583333, 0.250000)(-0.583333, 0.083333)--(-0.416667, 0.416667)(-0.583333, 0.083333)--(-0.250000, 0.416667)(-0.583333, 0.083333)--(-0.083333, 0.416667)(-0.583333, 0.083333)--(-0.416667, 0.583333)(-0.583333, 0.083333)--(-0.250000, 0.583333)(-0.583333, 0.083333)--(-0.083333, 0.583333)(-0.583333, 0.083333)--(0.083333, 0.583333)(-0.583333, 0.083333)--(-0.250000, 0.750000)(-0.583333, 0.083333)--(-0.083333, 0.750000)(-0.583333, 0.083333)--(0.083333, 0.750000)(-0.583333, 0.083333)--(0.250000, 0.750000)(-0.583333, 0.083333)--(0.416667, 0.750000)(-0.416667, 0.083333)--(-0.250000, 0.083333)(-0.416667, 0.083333)--(-0.083333, 0.083333)(-0.416667, 0.083333)--(0.083333, 0.083333)(-0.416667, 0.083333)--(-0.916667, 0.250000)(-0.416667, 0.083333)--(-0.750000, 0.250000)(-0.416667, 0.083333)--(-0.583333, 0.250000)(-0.416667, 0.083333)--(-0.416667, 0.250000)(-0.416667, 0.083333)--(-0.250000, 0.250000)(-0.416667, 0.083333)--(-0.083333, 0.250000)(-0.416667, 0.083333)--(0.083333, 0.250000)(-0.416667, 0.083333)--(0.250000, 0.250000)(-0.416667, 0.083333)--(0.416667, 0.250000)(-0.416667, 0.083333)--(0.583333, 0.250000)(-0.416667, 0.083333)--(-0.416667, 0.416667)(-0.416667, 0.083333)--(-0.250000, 0.416667)(-0.416667, 0.083333)--(-0.083333, 0.416667)(-0.416667, 0.083333)--(-0.416667, 0.583333)(-0.416667, 0.083333)--(-0.250000, 0.583333)(-0.416667, 0.083333)--(-0.083333, 0.583333)(-0.416667, 0.083333)--(0.083333, 0.583333)(-0.416667, 0.083333)--(-0.416667, 0.750000)(-0.416667, 0.083333)--(-0.250000, 0.750000)(-0.416667, 0.083333)--(-0.083333, 0.750000)(-0.416667, 0.083333)--(0.083333, 0.750000)(-0.416667, 0.083333)--(0.250000, 0.750000)(-0.250000, 0.083333)--(-0.083333, 0.083333)(-0.250000, 0.083333)--(0.083333, 0.083333)(-0.250000, 0.083333)--(-0.916667, 0.250000)(-0.250000, 0.083333)--(-0.750000, 0.250000)(-0.250000, 0.083333)--(-0.583333, 0.250000)(-0.250000, 0.083333)--(-0.416667, 0.250000)(-0.250000, 0.083333)--(-0.250000, 0.250000)(-0.250000, 0.083333)--(-0.083333, 0.250000)(-0.250000, 0.083333)--(0.083333, 0.250000)(-0.250000, 0.083333)--(0.250000, 0.250000)(-0.250000, 0.083333)--(0.416667, 0.250000)(-0.250000, 0.083333)--(0.583333, 0.250000)(-0.250000, 0.083333)--(-0.416667, 0.416667)(-0.250000, 0.083333)--(-0.250000, 0.416667)(-0.250000, 0.083333)--(-0.083333, 0.416667)(-0.250000, 0.083333)--(-0.416667, 0.583333)(-0.250000, 0.083333)--(-0.250000, 0.583333)(-0.250000, 0.083333)--(-0.083333, 0.583333)(-0.250000, 0.083333)--(-0.416667, 0.750000)(-0.250000, 0.083333)--(-0.250000, 0.750000)(-0.250000, 0.083333)--(-0.083333, 0.750000)(-0.250000, 0.083333)--(0.083333, 0.750000)(-0.083333, 0.083333)--(0.083333, 0.083333)(-0.083333, 0.083333)--(-0.916667, 0.250000)(-0.083333, 0.083333)--(-0.750000, 0.250000)(-0.083333, 0.083333)--(-0.583333, 0.250000)(-0.083333, 0.083333)--(-0.416667, 0.250000)(-0.083333, 0.083333)--(-0.250000, 0.250000)(-0.083333, 0.083333)--(-0.083333, 0.250000)(-0.083333, 0.083333)--(0.083333, 0.250000)(-0.083333, 0.083333)--(0.250000, 0.250000)(-0.083333, 0.083333)--(0.416667, 0.250000)(-0.083333, 0.083333)--(0.583333, 0.250000)(-0.083333, 0.083333)--(-0.416667, 0.416667)(-0.083333, 0.083333)--(-0.250000, 0.416667)(-0.083333, 0.083333)--(-0.083333, 0.416667)(-0.083333, 0.083333)--(-0.416667, 0.583333)(-0.083333, 0.083333)--(-0.250000, 0.583333)(-0.083333, 0.083333)--(-0.083333, 0.583333)(-0.083333, 0.083333)--(-0.583333, 0.750000)(-0.083333, 0.083333)--(-0.416667, 0.750000)(-0.083333, 0.083333)--(-0.250000, 0.750000)(-0.083333, 0.083333)--(-0.083333, 0.750000)(0.083333, 0.083333)--(-0.916667, 0.250000)(0.083333, 0.083333)--(-0.750000, 0.250000)(0.083333, 0.083333)--(-0.583333, 0.250000)(0.083333, 0.083333)--(-0.416667, 0.250000)(0.083333, 0.083333)--(-0.250000, 0.250000)(0.083333, 0.083333)--(-0.083333, 0.250000)(0.083333, 0.083333)--(0.083333, 0.250000)(0.083333, 0.083333)--(-0.416667, 0.416667)(0.083333, 0.083333)--(-0.250000, 0.416667)(0.083333, 0.083333)--(-0.416667, 0.583333)(0.083333, 0.083333)--(-0.583333, 0.750000)(0.250000, 0.083333)--(-0.916667, 0.250000)(0.250000, 0.083333)--(-0.750000, 0.250000)(0.250000, 0.083333)--(-0.583333, 0.250000)(0.250000, 0.083333)--(-0.416667, 0.250000)(0.250000, 0.083333)--(-0.250000, 0.250000)(0.250000, 0.083333)--(-0.083333, 0.250000)(0.250000, 0.083333)--(0.083333, 0.250000)(0.250000, 0.083333)--(0.250000, 0.250000)(0.250000, 0.083333)--(0.416667, 0.250000)(0.250000, 0.083333)--(-0.416667, 0.416667)(0.416667, 0.083333)--(0.583333, 0.083333)(0.416667, 0.083333)--(0.750000, 0.083333)(0.416667, 0.083333)--(0.916667, 0.083333)(0.416667, 0.083333)--(0.416667, 0.250000)(0.416667, 0.083333)--(0.583333, 0.250000)(0.416667, 0.083333)--(0.916667, 0.250000)(0.583333, 0.083333)--(0.750000, 0.083333)(0.583333, 0.083333)--(0.916667, 0.083333)(0.583333, 0.083333)--(0.416667, 0.250000)(0.583333, 0.083333)--(0.583333, 0.250000)(0.583333, 0.083333)--(0.750000, 0.250000)(0.583333, 0.083333)--(0.916667, 0.250000)(0.583333, 0.083333)--(0.916667, 0.416667)(0.583333, 0.083333)--(0.916667, 0.583333)(0.750000, 0.083333)--(0.916667, 0.083333)(0.750000, 0.083333)--(0.250000, 0.250000)(0.750000, 0.083333)--(0.416667, 0.250000)(0.750000, 0.083333)--(0.750000, 0.250000)(0.750000, 0.083333)--(0.916667, 0.250000)(0.750000, 0.083333)--(0.750000, 0.416667)(0.750000, 0.083333)--(0.916667, 0.416667)(0.750000, 0.083333)--(0.750000, 0.583333)(0.750000, 0.083333)--(0.916667, 0.583333)(0.750000, 0.083333)--(0.583333, 0.750000)(0.750000, 0.083333)--(0.750000, 0.750000)(0.750000, 0.083333)--(0.916667, 0.750000)(0.916667, 0.083333)--(0.250000, 0.250000)(0.916667, 0.083333)--(0.416667, 0.250000)(0.916667, 0.083333)--(0.750000, 0.250000)(0.916667, 0.083333)--(0.916667, 0.250000)(0.916667, 0.083333)--(0.750000, 0.416667)(0.916667, 0.083333)--(0.916667, 0.416667)(0.916667, 0.083333)--(0.583333, 0.583333)(0.916667, 0.083333)--(0.750000, 0.583333)(0.916667, 0.083333)--(0.916667, 0.583333)(0.916667, 0.083333)--(0.416667, 0.750000)(0.916667, 0.083333)--(0.583333, 0.750000)(0.916667, 0.083333)--(0.750000, 0.750000)(0.916667, 0.083333)--(0.916667, 0.750000)(-0.916667, 0.250000)--(-0.750000, 0.250000)(-0.916667, 0.250000)--(-0.583333, 0.250000)(-0.916667, 0.250000)--(-0.416667, 0.250000)(-0.916667, 0.250000)--(-0.250000, 0.250000)(-0.916667, 0.250000)--(-0.083333, 0.250000)(-0.916667, 0.250000)--(0.083333, 0.250000)(-0.916667, 0.250000)--(0.250000, 0.250000)(-0.916667, 0.250000)--(0.416667, 0.250000)(-0.916667, 0.250000)--(0.583333, 0.250000)(-0.916667, 0.250000)--(-0.416667, 0.416667)(-0.916667, 0.250000)--(-0.250000, 0.416667)(-0.916667, 0.250000)--(-0.083333, 0.416667)(-0.916667, 0.250000)--(0.083333, 0.583333)(-0.916667, 0.250000)--(0.250000, 0.583333)(-0.916667, 0.250000)--(0.416667, 0.583333)(-0.916667, 0.250000)--(0.583333, 0.583333)(-0.916667, 0.250000)--(0.750000, 0.583333)(-0.916667, 0.250000)--(0.583333, 0.750000)(-0.916667, 0.250000)--(0.750000, 0.750000)(-0.916667, 0.250000)--(0.916667, 0.750000)(-0.750000, 0.250000)--(-0.583333, 0.250000)(-0.750000, 0.250000)--(-0.416667, 0.250000)(-0.750000, 0.250000)--(-0.250000, 0.250000)(-0.750000, 0.250000)--(-0.083333, 0.250000)(-0.750000, 0.250000)--(0.083333, 0.250000)(-0.750000, 0.250000)--(0.250000, 0.250000)(-0.750000, 0.250000)--(0.416667, 0.250000)(-0.750000, 0.250000)--(0.583333, 0.250000)(-0.750000, 0.250000)--(-0.416667, 0.416667)(-0.750000, 0.250000)--(-0.250000, 0.416667)(-0.750000, 0.250000)--(-0.083333, 0.416667)(-0.750000, 0.250000)--(-0.083333, 0.583333)(-0.750000, 0.250000)--(0.083333, 0.583333)(-0.750000, 0.250000)--(0.250000, 0.583333)(-0.750000, 0.250000)--(0.416667, 0.583333)(-0.750000, 0.250000)--(0.583333, 0.583333)(-0.750000, 0.250000)--(0.250000, 0.750000)(-0.750000, 0.250000)--(0.416667, 0.750000)(-0.750000, 0.250000)--(0.583333, 0.750000)(-0.750000, 0.250000)--(0.750000, 0.750000)(-0.750000, 0.250000)--(0.916667, 0.750000)(-0.583333, 0.250000)--(-0.416667, 0.250000)(-0.583333, 0.250000)--(-0.250000, 0.250000)(-0.583333, 0.250000)--(-0.083333, 0.250000)(-0.583333, 0.250000)--(0.083333, 0.250000)(-0.583333, 0.250000)--(0.250000, 0.250000)(-0.583333, 0.250000)--(0.416667, 0.250000)(-0.583333, 0.250000)--(0.583333, 0.250000)(-0.583333, 0.250000)--(-0.416667, 0.416667)(-0.583333, 0.250000)--(-0.250000, 0.416667)(-0.583333, 0.250000)--(-0.083333, 0.416667)(-0.583333, 0.250000)--(-0.250000, 0.583333)(-0.583333, 0.250000)--(-0.083333, 0.583333)(-0.583333, 0.250000)--(0.083333, 0.583333)(-0.583333, 0.250000)--(0.250000, 0.583333)(-0.583333, 0.250000)--(0.416667, 0.583333)(-0.583333, 0.250000)--(-0.250000, 0.750000)(-0.583333, 0.250000)--(-0.083333, 0.750000)(-0.583333, 0.250000)--(0.083333, 0.750000)(-0.583333, 0.250000)--(0.250000, 0.750000)(-0.583333, 0.250000)--(0.416667, 0.750000)(-0.583333, 0.250000)--(0.583333, 0.750000)(-0.583333, 0.250000)--(0.750000, 0.750000)(-0.583333, 0.250000)--(0.916667, 0.750000)(-0.416667, 0.250000)--(-0.250000, 0.250000)(-0.416667, 0.250000)--(-0.083333, 0.250000)(-0.416667, 0.250000)--(0.083333, 0.250000)(-0.416667, 0.250000)--(0.250000, 0.250000)(-0.416667, 0.250000)--(0.416667, 0.250000)(-0.416667, 0.250000)--(0.583333, 0.250000)(-0.416667, 0.250000)--(-0.416667, 0.416667)(-0.416667, 0.250000)--(-0.250000, 0.416667)(-0.416667, 0.250000)--(-0.083333, 0.416667)(-0.416667, 0.250000)--(-0.416667, 0.583333)(-0.416667, 0.250000)--(-0.250000, 0.583333)(-0.416667, 0.250000)--(-0.083333, 0.583333)(-0.416667, 0.250000)--(0.083333, 0.583333)(-0.416667, 0.250000)--(0.250000, 0.583333)(-0.416667, 0.250000)--(-0.416667, 0.750000)(-0.416667, 0.250000)--(-0.250000, 0.750000)(-0.416667, 0.250000)--(-0.083333, 0.750000)(-0.416667, 0.250000)--(0.083333, 0.750000)(-0.416667, 0.250000)--(0.250000, 0.750000)(-0.416667, 0.250000)--(0.416667, 0.750000)(-0.416667, 0.250000)--(0.583333, 0.750000)(-0.250000, 0.250000)--(-0.083333, 0.250000)(-0.250000, 0.250000)--(0.083333, 0.250000)(-0.250000, 0.250000)--(0.250000, 0.250000)(-0.250000, 0.250000)--(0.416667, 0.250000)(-0.250000, 0.250000)--(0.583333, 0.250000)(-0.250000, 0.250000)--(-0.416667, 0.416667)(-0.250000, 0.250000)--(-0.250000, 0.416667)(-0.250000, 0.250000)--(-0.083333, 0.416667)(-0.250000, 0.250000)--(-0.416667, 0.583333)(-0.250000, 0.250000)--(-0.250000, 0.583333)(-0.250000, 0.250000)--(-0.083333, 0.583333)(-0.250000, 0.250000)--(0.083333, 0.583333)(-0.250000, 0.250000)--(-0.416667, 0.750000)(-0.250000, 0.250000)--(-0.250000, 0.750000)(-0.250000, 0.250000)--(-0.083333, 0.750000)(-0.250000, 0.250000)--(0.083333, 0.750000)(-0.250000, 0.250000)--(0.250000, 0.750000)(-0.083333, 0.250000)--(0.083333, 0.250000)(-0.083333, 0.250000)--(0.250000, 0.250000)(-0.083333, 0.250000)--(0.416667, 0.250000)(-0.083333, 0.250000)--(0.583333, 0.250000)(-0.083333, 0.250000)--(-0.416667, 0.416667)(-0.083333, 0.250000)--(-0.250000, 0.416667)(-0.083333, 0.250000)--(-0.083333, 0.416667)(-0.083333, 0.250000)--(-0.416667, 0.583333)(-0.083333, 0.250000)--(-0.250000, 0.583333)(-0.083333, 0.250000)--(-0.083333, 0.583333)(-0.083333, 0.250000)--(-0.583333, 0.750000)(-0.083333, 0.250000)--(-0.416667, 0.750000)(-0.083333, 0.250000)--(-0.250000, 0.750000)(-0.083333, 0.250000)--(-0.083333, 0.750000)(0.083333, 0.250000)--(0.250000, 0.250000)(0.083333, 0.250000)--(0.416667, 0.250000)(0.083333, 0.250000)--(0.583333, 0.250000)(0.250000, 0.250000)--(0.416667, 0.250000)(0.250000, 0.250000)--(0.583333, 0.250000)(0.416667, 0.250000)--(0.583333, 0.250000)(0.750000, 0.250000)--(0.916667, 0.250000)(0.750000, 0.250000)--(0.750000, 0.416667)(0.750000, 0.250000)--(0.916667, 0.416667)(0.750000, 0.250000)--(0.583333, 0.583333)(0.750000, 0.250000)--(0.750000, 0.583333)(0.750000, 0.250000)--(0.916667, 0.583333)(0.750000, 0.250000)--(0.583333, 0.750000)(0.750000, 0.250000)--(0.750000, 0.750000)(0.750000, 0.250000)--(0.916667, 0.750000)(0.916667, 0.250000)--(0.750000, 0.416667)(0.916667, 0.250000)--(0.916667, 0.416667)(0.916667, 0.250000)--(0.416667, 0.583333)(0.916667, 0.250000)--(0.583333, 0.583333)(0.916667, 0.250000)--(0.750000, 0.583333)(0.916667, 0.250000)--(0.916667, 0.583333)(0.916667, 0.250000)--(0.083333, 0.750000)(0.916667, 0.250000)--(0.250000, 0.750000)(0.916667, 0.250000)--(0.416667, 0.750000)(0.916667, 0.250000)--(0.583333, 0.750000)(0.916667, 0.250000)--(0.750000, 0.750000)(0.916667, 0.250000)--(0.916667, 0.750000)(-0.916667, 0.416667)--(-0.750000, 0.416667)(-0.916667, 0.416667)--(-0.583333, 0.416667)(-0.916667, 0.416667)--(-0.916667, 0.583333)(-0.916667, 0.416667)--(-0.750000, 0.583333)(-0.916667, 0.416667)--(-0.583333, 0.583333)(-0.916667, 0.416667)--(-0.916667, 0.750000)(-0.916667, 0.416667)--(-0.750000, 0.750000)(-0.750000, 0.416667)--(-0.583333, 0.416667)(-0.750000, 0.416667)--(-0.916667, 0.583333)(-0.750000, 0.416667)--(-0.750000, 0.583333)(-0.750000, 0.416667)--(-0.583333, 0.583333)(-0.750000, 0.416667)--(-0.916667, 0.750000)(-0.750000, 0.416667)--(-0.750000, 0.750000)(-0.750000, 0.416667)--(-0.416667, 0.750000)(-0.583333, 0.416667)--(-0.916667, 0.583333)(-0.583333, 0.416667)--(-0.750000, 0.583333)(-0.583333, 0.416667)--(-0.583333, 0.583333)(-0.583333, 0.416667)--(-0.916667, 0.750000)(-0.583333, 0.416667)--(-0.583333, 0.750000)(-0.416667, 0.416667)--(-0.250000, 0.416667)(-0.416667, 0.416667)--(-0.083333, 0.416667)(-0.416667, 0.416667)--(0.083333, 0.416667)(-0.416667, 0.416667)--(0.250000, 0.416667)(-0.416667, 0.416667)--(0.416667, 0.416667)(-0.416667, 0.416667)--(0.583333, 0.416667)(-0.416667, 0.416667)--(0.750000, 0.416667)(-0.416667, 0.416667)--(0.916667, 0.416667)(-0.416667, 0.416667)--(-0.416667, 0.583333)(-0.416667, 0.416667)--(-0.250000, 0.583333)(-0.416667, 0.416667)--(-0.083333, 0.583333)(-0.416667, 0.416667)--(0.083333, 0.583333)(-0.416667, 0.416667)--(0.250000, 0.583333)(-0.416667, 0.416667)--(0.416667, 0.583333)(-0.416667, 0.416667)--(0.583333, 0.583333)(-0.416667, 0.416667)--(0.750000, 0.583333)(-0.416667, 0.416667)--(0.916667, 0.583333)(-0.416667, 0.416667)--(-0.416667, 0.750000)(-0.416667, 0.416667)--(-0.250000, 0.750000)(-0.416667, 0.416667)--(-0.083333, 0.750000)(-0.416667, 0.416667)--(0.083333, 0.750000)(-0.416667, 0.416667)--(0.250000, 0.750000)(-0.416667, 0.416667)--(0.416667, 0.750000)(-0.416667, 0.416667)--(0.583333, 0.750000)(-0.416667, 0.416667)--(0.750000, 0.750000)(-0.416667, 0.416667)--(0.916667, 0.750000)(-0.250000, 0.416667)--(-0.083333, 0.416667)(-0.250000, 0.416667)--(0.083333, 0.416667)(-0.250000, 0.416667)--(0.250000, 0.416667)(-0.250000, 0.416667)--(0.416667, 0.416667)(-0.250000, 0.416667)--(0.583333, 0.416667)(-0.250000, 0.416667)--(0.750000, 0.416667)(-0.250000, 0.416667)--(0.916667, 0.416667)(-0.250000, 0.416667)--(-0.416667, 0.583333)(-0.250000, 0.416667)--(-0.250000, 0.583333)(-0.250000, 0.416667)--(-0.083333, 0.583333)(-0.250000, 0.416667)--(0.083333, 0.583333)(-0.250000, 0.416667)--(0.250000, 0.583333)(-0.250000, 0.416667)--(0.416667, 0.583333)(-0.250000, 0.416667)--(0.583333, 0.583333)(-0.250000, 0.416667)--(0.750000, 0.583333)(-0.250000, 0.416667)--(0.916667, 0.583333)(-0.250000, 0.416667)--(-0.583333, 0.750000)(-0.250000, 0.416667)--(-0.416667, 0.750000)(-0.250000, 0.416667)--(-0.250000, 0.750000)(-0.250000, 0.416667)--(-0.083333, 0.750000)(-0.250000, 0.416667)--(0.083333, 0.750000)(-0.250000, 0.416667)--(0.250000, 0.750000)(-0.250000, 0.416667)--(0.416667, 0.750000)(-0.250000, 0.416667)--(0.583333, 0.750000)(-0.250000, 0.416667)--(0.750000, 0.750000)(-0.250000, 0.416667)--(0.916667, 0.750000)(-0.083333, 0.416667)--(0.083333, 0.416667)(-0.083333, 0.416667)--(0.250000, 0.416667)(-0.083333, 0.416667)--(0.416667, 0.416667)(-0.083333, 0.416667)--(0.583333, 0.416667)(-0.083333, 0.416667)--(0.750000, 0.416667)(-0.083333, 0.416667)--(0.916667, 0.416667)(-0.083333, 0.416667)--(-0.416667, 0.583333)(-0.083333, 0.416667)--(-0.250000, 0.583333)(-0.083333, 0.416667)--(-0.083333, 0.583333)(-0.083333, 0.416667)--(0.083333, 0.583333)(-0.083333, 0.416667)--(0.250000, 0.583333)(-0.083333, 0.416667)--(0.416667, 0.583333)(-0.083333, 0.416667)--(0.583333, 0.583333)(-0.083333, 0.416667)--(0.750000, 0.583333)(-0.083333, 0.416667)--(0.916667, 0.583333)(-0.083333, 0.416667)--(-0.583333, 0.750000)(-0.083333, 0.416667)--(-0.416667, 0.750000)(-0.083333, 0.416667)--(-0.250000, 0.750000)(-0.083333, 0.416667)--(-0.083333, 0.750000)(-0.083333, 0.416667)--(0.083333, 0.750000)(-0.083333, 0.416667)--(0.250000, 0.750000)(-0.083333, 0.416667)--(0.416667, 0.750000)(-0.083333, 0.416667)--(0.583333, 0.750000)(-0.083333, 0.416667)--(0.750000, 0.750000)(-0.083333, 0.416667)--(0.916667, 0.750000)(0.083333, 0.416667)--(0.250000, 0.416667)(0.083333, 0.416667)--(0.416667, 0.416667)(0.083333, 0.416667)--(0.583333, 0.416667)(0.083333, 0.416667)--(0.750000, 0.416667)(0.083333, 0.416667)--(0.916667, 0.416667)(0.083333, 0.416667)--(-0.416667, 0.583333)(0.083333, 0.416667)--(-0.250000, 0.583333)(0.083333, 0.416667)--(-0.083333, 0.583333)(0.083333, 0.416667)--(0.083333, 0.583333)(0.083333, 0.416667)--(0.250000, 0.583333)(0.083333, 0.416667)--(0.416667, 0.583333)(0.083333, 0.416667)--(0.583333, 0.583333)(0.083333, 0.416667)--(0.750000, 0.583333)(0.083333, 0.416667)--(0.916667, 0.583333)(0.083333, 0.416667)--(-0.583333, 0.750000)(0.083333, 0.416667)--(-0.416667, 0.750000)(0.083333, 0.416667)--(-0.250000, 0.750000)(0.083333, 0.416667)--(-0.083333, 0.750000)(0.083333, 0.416667)--(0.083333, 0.750000)(0.083333, 0.416667)--(0.250000, 0.750000)(0.083333, 0.416667)--(0.416667, 0.750000)(0.083333, 0.416667)--(0.583333, 0.750000)(0.083333, 0.416667)--(0.750000, 0.750000)(0.083333, 0.416667)--(0.916667, 0.750000)(0.250000, 0.416667)--(0.416667, 0.416667)(0.250000, 0.416667)--(0.583333, 0.416667)(0.250000, 0.416667)--(0.750000, 0.416667)(0.250000, 0.416667)--(0.916667, 0.416667)(0.250000, 0.416667)--(-0.416667, 0.583333)(0.250000, 0.416667)--(-0.250000, 0.583333)(0.250000, 0.416667)--(-0.083333, 0.583333)(0.250000, 0.416667)--(0.083333, 0.583333)(0.250000, 0.416667)--(0.250000, 0.583333)(0.250000, 0.416667)--(0.416667, 0.583333)(0.250000, 0.416667)--(0.583333, 0.583333)(0.250000, 0.416667)--(0.750000, 0.583333)(0.250000, 0.416667)--(0.916667, 0.583333)(0.250000, 0.416667)--(-0.583333, 0.750000)(0.250000, 0.416667)--(-0.416667, 0.750000)(0.250000, 0.416667)--(-0.250000, 0.750000)(0.250000, 0.416667)--(-0.083333, 0.750000)(0.250000, 0.416667)--(0.083333, 0.750000)(0.250000, 0.416667)--(0.250000, 0.750000)(0.250000, 0.416667)--(0.416667, 0.750000)(0.250000, 0.416667)--(0.583333, 0.750000)(0.250000, 0.416667)--(0.750000, 0.750000)(0.250000, 0.416667)--(0.916667, 0.750000)(0.416667, 0.416667)--(0.583333, 0.416667)(0.416667, 0.416667)--(0.750000, 0.416667)(0.416667, 0.416667)--(0.916667, 0.416667)(0.416667, 0.416667)--(-0.416667, 0.583333)(0.416667, 0.416667)--(-0.250000, 0.583333)(0.416667, 0.416667)--(-0.083333, 0.583333)(0.416667, 0.416667)--(0.083333, 0.583333)(0.416667, 0.416667)--(0.250000, 0.583333)(0.416667, 0.416667)--(0.416667, 0.583333)(0.416667, 0.416667)--(0.583333, 0.583333)(0.416667, 0.416667)--(0.750000, 0.583333)(0.416667, 0.416667)--(0.916667, 0.583333)(0.416667, 0.416667)--(-0.583333, 0.750000)(0.416667, 0.416667)--(-0.416667, 0.750000)(0.416667, 0.416667)--(-0.250000, 0.750000)(0.416667, 0.416667)--(-0.083333, 0.750000)(0.416667, 0.416667)--(0.083333, 0.750000)(0.416667, 0.416667)--(0.250000, 0.750000)(0.416667, 0.416667)--(0.416667, 0.750000)(0.416667, 0.416667)--(0.583333, 0.750000)(0.416667, 0.416667)--(0.750000, 0.750000)(0.416667, 0.416667)--(0.916667, 0.750000)(0.583333, 0.416667)--(0.750000, 0.416667)(0.583333, 0.416667)--(0.916667, 0.416667)(0.583333, 0.416667)--(-0.416667, 0.583333)(0.583333, 0.416667)--(-0.250000, 0.583333)(0.583333, 0.416667)--(-0.083333, 0.583333)(0.583333, 0.416667)--(0.083333, 0.583333)(0.583333, 0.416667)--(0.250000, 0.583333)(0.583333, 0.416667)--(0.416667, 0.583333)(0.583333, 0.416667)--(0.583333, 0.583333)(0.583333, 0.416667)--(0.750000, 0.583333)(0.583333, 0.416667)--(0.916667, 0.583333)(0.583333, 0.416667)--(-0.583333, 0.750000)(0.583333, 0.416667)--(-0.416667, 0.750000)(0.583333, 0.416667)--(-0.250000, 0.750000)(0.583333, 0.416667)--(-0.083333, 0.750000)(0.583333, 0.416667)--(0.083333, 0.750000)(0.583333, 0.416667)--(0.250000, 0.750000)(0.583333, 0.416667)--(0.416667, 0.750000)(0.583333, 0.416667)--(0.583333, 0.750000)(0.583333, 0.416667)--(0.750000, 0.750000)(0.583333, 0.416667)--(0.916667, 0.750000)(0.750000, 0.416667)--(0.916667, 0.416667)(0.750000, 0.416667)--(-0.416667, 0.583333)(0.750000, 0.416667)--(-0.250000, 0.583333)(0.750000, 0.416667)--(-0.083333, 0.583333)(0.750000, 0.416667)--(0.083333, 0.583333)(0.750000, 0.416667)--(0.250000, 0.583333)(0.750000, 0.416667)--(0.416667, 0.583333)(0.750000, 0.416667)--(0.583333, 0.583333)(0.750000, 0.416667)--(0.750000, 0.583333)(0.750000, 0.416667)--(0.916667, 0.583333)(0.750000, 0.416667)--(-0.583333, 0.750000)(0.750000, 0.416667)--(-0.416667, 0.750000)(0.750000, 0.416667)--(-0.250000, 0.750000)(0.750000, 0.416667)--(-0.083333, 0.750000)(0.750000, 0.416667)--(0.083333, 0.750000)(0.750000, 0.416667)--(0.250000, 0.750000)(0.750000, 0.416667)--(0.416667, 0.750000)(0.750000, 0.416667)--(0.583333, 0.750000)(0.750000, 0.416667)--(0.750000, 0.750000)(0.750000, 0.416667)--(0.916667, 0.750000)(0.916667, 0.416667)--(-0.416667, 0.583333)(0.916667, 0.416667)--(-0.250000, 0.583333)(0.916667, 0.416667)--(-0.083333, 0.583333)(0.916667, 0.416667)--(0.083333, 0.583333)(0.916667, 0.416667)--(0.250000, 0.583333)(0.916667, 0.416667)--(0.416667, 0.583333)(0.916667, 0.416667)--(0.583333, 0.583333)(0.916667, 0.416667)--(0.750000, 0.583333)(0.916667, 0.416667)--(0.916667, 0.583333)(0.916667, 0.416667)--(-0.583333, 0.750000)(0.916667, 0.416667)--(-0.416667, 0.750000)(0.916667, 0.416667)--(-0.250000, 0.750000)(0.916667, 0.416667)--(-0.083333, 0.750000)(0.916667, 0.416667)--(0.083333, 0.750000)(0.916667, 0.416667)--(0.250000, 0.750000)(0.916667, 0.416667)--(0.416667, 0.750000)(0.916667, 0.416667)--(0.583333, 0.750000)(0.916667, 0.416667)--(0.750000, 0.750000)(0.916667, 0.416667)--(0.916667, 0.750000)(-0.916667, 0.583333)--(-0.750000, 0.583333)(-0.916667, 0.583333)--(-0.916667, 0.750000)(-0.916667, 0.583333)--(-0.750000, 0.750000)(-0.750000, 0.583333)--(-0.916667, 0.750000)(-0.750000, 0.583333)--(-0.750000, 0.750000)(-0.583333, 0.583333)--(-0.583333, 0.750000)(-0.583333, 0.583333)--(-0.416667, 0.750000)(-0.416667, 0.583333)--(-0.250000, 0.583333)(-0.416667, 0.583333)--(-0.083333, 0.583333)(-0.416667, 0.583333)--(0.083333, 0.583333)(-0.416667, 0.583333)--(0.250000, 0.583333)(-0.416667, 0.583333)--(0.416667, 0.583333)(-0.416667, 0.583333)--(0.583333, 0.583333)(-0.416667, 0.583333)--(0.750000, 0.583333)(-0.416667, 0.583333)--(0.916667, 0.583333)(-0.416667, 0.583333)--(-0.583333, 0.750000)(-0.416667, 0.583333)--(-0.416667, 0.750000)(-0.416667, 0.583333)--(-0.250000, 0.750000)(-0.416667, 0.583333)--(-0.083333, 0.750000)(-0.416667, 0.583333)--(0.083333, 0.750000)(-0.416667, 0.583333)--(0.250000, 0.750000)(-0.416667, 0.583333)--(0.416667, 0.750000)(-0.416667, 0.583333)--(0.583333, 0.750000)(-0.416667, 0.583333)--(0.750000, 0.750000)(-0.416667, 0.583333)--(0.916667, 0.750000)(-0.250000, 0.583333)--(-0.083333, 0.583333)(-0.250000, 0.583333)--(0.083333, 0.583333)(-0.250000, 0.583333)--(0.250000, 0.583333)(-0.250000, 0.583333)--(0.416667, 0.583333)(-0.250000, 0.583333)--(0.583333, 0.583333)(-0.250000, 0.583333)--(0.750000, 0.583333)(-0.250000, 0.583333)--(0.916667, 0.583333)(-0.250000, 0.583333)--(-0.583333, 0.750000)(-0.250000, 0.583333)--(-0.416667, 0.750000)(-0.250000, 0.583333)--(-0.250000, 0.750000)(-0.250000, 0.583333)--(-0.083333, 0.750000)(-0.250000, 0.583333)--(0.083333, 0.750000)(-0.250000, 0.583333)--(0.250000, 0.750000)(-0.250000, 0.583333)--(0.416667, 0.750000)(-0.250000, 0.583333)--(0.583333, 0.750000)(-0.250000, 0.583333)--(0.750000, 0.750000)(-0.250000, 0.583333)--(0.916667, 0.750000)(-0.083333, 0.583333)--(0.083333, 0.583333)(-0.083333, 0.583333)--(0.250000, 0.583333)(-0.083333, 0.583333)--(0.416667, 0.583333)(-0.083333, 0.583333)--(0.583333, 0.583333)(-0.083333, 0.583333)--(0.750000, 0.583333)(-0.083333, 0.583333)--(0.916667, 0.583333)(-0.083333, 0.583333)--(-0.583333, 0.750000)(-0.083333, 0.583333)--(-0.416667, 0.750000)(-0.083333, 0.583333)--(-0.250000, 0.750000)(-0.083333, 0.583333)--(-0.083333, 0.750000)(-0.083333, 0.583333)--(0.083333, 0.750000)(-0.083333, 0.583333)--(0.250000, 0.750000)(-0.083333, 0.583333)--(0.416667, 0.750000)(-0.083333, 0.583333)--(0.583333, 0.750000)(-0.083333, 0.583333)--(0.750000, 0.750000)(-0.083333, 0.583333)--(0.916667, 0.750000)(0.083333, 0.583333)--(0.250000, 0.583333)(0.083333, 0.583333)--(0.416667, 0.583333)(0.083333, 0.583333)--(0.583333, 0.583333)(0.083333, 0.583333)--(0.750000, 0.583333)(0.083333, 0.583333)--(0.916667, 0.583333)(0.083333, 0.583333)--(-0.583333, 0.750000)(0.083333, 0.583333)--(-0.416667, 0.750000)(0.083333, 0.583333)--(-0.250000, 0.750000)(0.083333, 0.583333)--(-0.083333, 0.750000)(0.083333, 0.583333)--(0.083333, 0.750000)(0.083333, 0.583333)--(0.250000, 0.750000)(0.083333, 0.583333)--(0.416667, 0.750000)(0.083333, 0.583333)--(0.583333, 0.750000)(0.083333, 0.583333)--(0.750000, 0.750000)(0.083333, 0.583333)--(0.916667, 0.750000)(0.250000, 0.583333)--(0.416667, 0.583333)(0.250000, 0.583333)--(0.583333, 0.583333)(0.250000, 0.583333)--(0.750000, 0.583333)(0.250000, 0.583333)--(0.916667, 0.583333)(0.250000, 0.583333)--(-0.583333, 0.750000)(0.250000, 0.583333)--(-0.416667, 0.750000)(0.250000, 0.583333)--(-0.250000, 0.750000)(0.250000, 0.583333)--(-0.083333, 0.750000)(0.250000, 0.583333)--(0.083333, 0.750000)(0.250000, 0.583333)--(0.250000, 0.750000)(0.250000, 0.583333)--(0.416667, 0.750000)(0.250000, 0.583333)--(0.583333, 0.750000)(0.250000, 0.583333)--(0.750000, 0.750000)(0.250000, 0.583333)--(0.916667, 0.750000)(0.416667, 0.583333)--(0.583333, 0.583333)(0.416667, 0.583333)--(0.750000, 0.583333)(0.416667, 0.583333)--(0.916667, 0.583333)(0.416667, 0.583333)--(-0.583333, 0.750000)(0.416667, 0.583333)--(-0.416667, 0.750000)(0.416667, 0.583333)--(-0.250000, 0.750000)(0.416667, 0.583333)--(-0.083333, 0.750000)(0.416667, 0.583333)--(0.083333, 0.750000)(0.416667, 0.583333)--(0.250000, 0.750000)(0.416667, 0.583333)--(0.416667, 0.750000)(0.416667, 0.583333)--(0.583333, 0.750000)(0.416667, 0.583333)--(0.750000, 0.750000)(0.416667, 0.583333)--(0.916667, 0.750000)(0.583333, 0.583333)--(0.750000, 0.583333)(0.583333, 0.583333)--(0.916667, 0.583333)(0.583333, 0.583333)--(-0.583333, 0.750000)(0.583333, 0.583333)--(-0.416667, 0.750000)(0.583333, 0.583333)--(-0.250000, 0.750000)(0.583333, 0.583333)--(-0.083333, 0.750000)(0.583333, 0.583333)--(0.083333, 0.750000)(0.583333, 0.583333)--(0.250000, 0.750000)(0.583333, 0.583333)--(0.416667, 0.750000)(0.583333, 0.583333)--(0.583333, 0.750000)(0.583333, 0.583333)--(0.750000, 0.750000)(0.583333, 0.583333)--(0.916667, 0.750000)(0.750000, 0.583333)--(0.916667, 0.583333)(0.750000, 0.583333)--(-0.583333, 0.750000)(0.750000, 0.583333)--(-0.416667, 0.750000)(0.750000, 0.583333)--(-0.250000, 0.750000)(0.750000, 0.583333)--(-0.083333, 0.750000)(0.750000, 0.583333)--(0.083333, 0.750000)(0.750000, 0.583333)--(0.250000, 0.750000)(0.750000, 0.583333)--(0.416667, 0.750000)(0.750000, 0.583333)--(0.583333, 0.750000)(0.750000, 0.583333)--(0.750000, 0.750000)(0.750000, 0.583333)--(0.916667, 0.750000)(0.916667, 0.583333)--(-0.583333, 0.750000)(0.916667, 0.583333)--(-0.416667, 0.750000)(0.916667, 0.583333)--(-0.250000, 0.750000)(0.916667, 0.583333)--(-0.083333, 0.750000)(0.916667, 0.583333)--(0.083333, 0.750000)(0.916667, 0.583333)--(0.250000, 0.750000)(0.916667, 0.583333)--(0.416667, 0.750000)(0.916667, 0.583333)--(0.583333, 0.750000)(0.916667, 0.583333)--(0.750000, 0.750000)(0.916667, 0.583333)--(0.916667, 0.750000)(-0.916667, 0.750000)--(-0.750000, 0.750000)(-0.583333, 0.750000)--(-0.416667, 0.750000)(-0.583333, 0.750000)--(-0.250000, 0.750000)(-0.583333, 0.750000)--(-0.083333, 0.750000)(-0.583333, 0.750000)--(0.083333, 0.750000)(-0.583333, 0.750000)--(0.250000, 0.750000)(-0.583333, 0.750000)--(0.416667, 0.750000)(-0.583333, 0.750000)--(0.583333, 0.750000)(-0.583333, 0.750000)--(0.750000, 0.750000)(-0.583333, 0.750000)--(0.916667, 0.750000)(-0.416667, 0.750000)--(-0.250000, 0.750000)(-0.416667, 0.750000)--(-0.083333, 0.750000)(-0.416667, 0.750000)--(0.083333, 0.750000)(-0.416667, 0.750000)--(0.250000, 0.750000)(-0.416667, 0.750000)--(0.416667, 0.750000)(-0.416667, 0.750000)--(0.583333, 0.750000)(-0.416667, 0.750000)--(0.750000, 0.750000)(-0.416667, 0.750000)--(0.916667, 0.750000)(-0.250000, 0.750000)--(-0.083333, 0.750000)(-0.250000, 0.750000)--(0.083333, 0.750000)(-0.250000, 0.750000)--(0.250000, 0.750000)(-0.250000, 0.750000)--(0.416667, 0.750000)(-0.250000, 0.750000)--(0.583333, 0.750000)(-0.250000, 0.750000)--(0.750000, 0.750000)(-0.250000, 0.750000)--(0.916667, 0.750000)(-0.083333, 0.750000)--(0.083333, 0.750000)(-0.083333, 0.750000)--(0.250000, 0.750000)(-0.083333, 0.750000)--(0.416667, 0.750000)(-0.083333, 0.750000)--(0.583333, 0.750000)(-0.083333, 0.750000)--(0.750000, 0.750000)(-0.083333, 0.750000)--(0.916667, 0.750000)(0.083333, 0.750000)--(0.250000, 0.750000)(0.083333, 0.750000)--(0.416667, 0.750000)(0.083333, 0.750000)--(0.583333, 0.750000)(0.083333, 0.750000)--(0.750000, 0.750000)(0.083333, 0.750000)--(0.916667, 0.750000)(0.250000, 0.750000)--(0.416667, 0.750000)(0.250000, 0.750000)--(0.583333, 0.750000)(0.250000, 0.750000)--(0.750000, 0.750000)(0.250000, 0.750000)--(0.916667, 0.750000)(0.416667, 0.750000)--(0.583333, 0.750000)(0.416667, 0.750000)--(0.750000, 0.750000)(0.416667, 0.750000)--(0.916667, 0.750000)(0.583333, 0.750000)--(0.750000, 0.750000)(0.583333, 0.750000)--(0.916667, 0.750000)(0.750000, 0.750000)--(0.916667, 0.750000)
%% remove the bottom row edges which are outside of the room
%(-0.916667, 0.916667)--(-0.750000, 0.916667)(-0.916667, 0.916667)--(-0.583333, 0.916667)(-0.916667, 0.916667)--(-0.416667, 0.916667)(-0.916667, 0.916667)--(-0.250000, 0.916667)(-0.916667, 0.916667)--(-0.083333, 0.916667)(-0.916667, 0.916667)--(0.083333, 0.916667)(-0.916667, 0.916667)--(0.250000, 0.916667)(-0.916667, 0.916667)--(0.416667, 0.916667)(-0.916667, 0.916667)--(0.583333, 0.916667)(-0.916667, 0.916667)--(0.750000, 0.916667)(-0.916667, 0.916667)--(0.916667, 0.916667)(-0.750000, 0.916667)--(-0.583333, 0.916667)(-0.750000, 0.916667)--(-0.416667, 0.916667)(-0.750000, 0.916667)--(-0.250000, 0.916667)(-0.750000, 0.916667)--(-0.083333, 0.916667)(-0.750000, 0.916667)--(0.083333, 0.916667)(-0.750000, 0.916667)--(0.250000, 0.916667)(-0.750000, 0.916667)--(0.416667, 0.916667)(-0.750000, 0.916667)--(0.583333, 0.916667)(-0.750000, 0.916667)--(0.750000, 0.916667)(-0.750000, 0.916667)--(0.916667, 0.916667)(-0.583333, 0.916667)--(-0.416667, 0.916667)(-0.583333, 0.916667)--(-0.250000, 0.916667)(-0.583333, 0.916667)--(-0.083333, 0.916667)(-0.583333, 0.916667)--(0.083333, 0.916667)(-0.583333, 0.916667)--(0.250000, 0.916667)(-0.583333, 0.916667)--(0.416667, 0.916667)(-0.583333, 0.916667)--(0.583333, 0.916667)(-0.583333, 0.916667)--(0.750000, 0.916667)(-0.583333, 0.916667)--(0.916667, 0.916667)(-0.416667, 0.916667)--(-0.250000, 0.916667)(-0.416667, 0.916667)--(-0.083333, 0.916667)(-0.416667, 0.916667)--(0.083333, 0.916667)(-0.416667, 0.916667)--(0.250000, 0.916667)(-0.416667, 0.916667)--(0.416667, 0.916667)(-0.416667, 0.916667)--(0.583333, 0.916667)(-0.416667, 0.916667)--(0.750000, 0.916667)(-0.416667, 0.916667)--(0.916667, 0.916667)(-0.250000, 0.916667)--(-0.083333, 0.916667)(-0.250000, 0.916667)--(0.083333, 0.916667)(-0.250000, 0.916667)--(0.250000, 0.916667)(-0.250000, 0.916667)--(0.416667, 0.916667)(-0.250000, 0.916667)--(0.583333, 0.916667)(-0.250000, 0.916667)--(0.750000, 0.916667)(-0.250000, 0.916667)--(0.916667, 0.916667)(-0.083333, 0.916667)--(0.083333, 0.916667)(-0.083333, 0.916667)--(0.250000, 0.916667)(-0.083333, 0.916667)--(0.416667, 0.916667)(-0.083333, 0.916667)--(0.583333, 0.916667)(-0.083333, 0.916667)--(0.750000, 0.916667)(-0.083333, 0.916667)--(0.916667, 0.916667)(0.083333, 0.916667)--(0.250000, 0.916667)(0.083333, 0.916667)--(0.416667, 0.916667)(0.083333, 0.916667)--(0.583333, 0.916667)(0.083333, 0.916667)--(0.750000, 0.916667)(0.083333, 0.916667)--(0.916667, 0.916667)(0.250000, 0.916667)--(0.416667, 0.916667)(0.250000, 0.916667)--(0.583333, 0.916667)(0.250000, 0.916667)--(0.750000, 0.916667)(0.250000, 0.916667)--(0.916667, 0.916667)(0.416667, 0.916667)--(0.583333, 0.916667)(0.416667, 0.916667)--(0.750000, 0.916667)(0.416667, 0.916667)--(0.916667, 0.916667)(0.583333, 0.916667)--(0.750000, 0.916667)(0.583333, 0.916667)--(0.916667, 0.916667) (0.750000, 0.916667)--(0.916667, 0.916667)

;

%------ Obstacles -----------
\draw [obstacleStyle]  
%(1.000000, -0.758199) -- (1.000000, -0.778199) -- (-0.667785, -0.778199) -- (-0.667785, -0.758199) -- cycle 
(1.000000,  -0.768199) -- (-0.667785, -0.768199) % bottom y = -0.768199

(-1.000000, -0.768199) -- (-1.000000, -0.404020) 
% (-0.990000, -0.768199) -- (-1.010000, -0.768199)  -- (-1.010000, -0.404020)-- (-0.990000, -0.404020) -- cycle

(-0.66778, -0.768199) -- (-0.66778,-0.549692)
%(-0.657785, -0.768199) -- (-0.677785, -0.768199)-- (-0.677785, -0.549692)-- (-0.657785, -0.549692) -- cycle 

(-1.000000, 0.768199) -- (-1.000000, 0.404020)
 %(-1.010000, 0.768199) -- (-0.990000, 0.768199)-- (-0.990000, 0.404020)-- (-1.010000, 0.404020) -- cycle

(-0.667785, 0.768199) -- (1.000000, 0.768199)   % top y
 %(-0.667785, 0.758199) -- (-0.667785, 0.778199)-- (1.000000, 0.778199)-- (1.000000, 0.758199) -- cycle

 (-0.667785, -0.768199) -- (-1.000000, -0.768199)
 %(-0.667785, -0.758199) -- (-0.667785, -0.778199)-- (-1.000000, -0.778199)-- (-1.000000, -0.758199) -- cycle

(-1.000000, 0.768199)  --  (-0.667785, 0.768199)
 %(-1.000000, 0.758199) -- (-1.000000, 0.778199)-- (-0.667785, 0.778199)-- (-0.667785, 0.758199) -- cycle 

(-1.000000, 0.404020) -- (-1.000000, -0.404020)
%(-1.010000, 0.404020) -- (-0.990000, 0.404020)-- (-0.990000, -0.404020)-- (-1.010000, -0.404020) -- cycle 
 
 (-0.667785, 0.768199)-- (-0.667785, 0.549692)
 %(-0.677785, 0.768199) -- (-0.657785, 0.768199)-- (-0.657785, 0.549692)-- (-0.677785, 0.549692) -- cycle
 
 (-1.000000, -0.404020) -- (-0.500262, -0.404020)
 %(-1.000000, -0.414020) -- (-1.000000, -0.394020)-- (-0.500262, -0.394020)-- (-0.500262, -0.414020) -- cycle 

(-0.500262, -0.404020) -- (-0.500262, -0.622527)
 %(-0.510262, -0.404020) -- (-0.490262, -0.404020)-- (-0.490262, -0.622527)-- (-0.510262, -0.622527) -- cycle 

(-1.000000, 0.40402) -- (-0.500262, 0.40402)
 %(-1.000000, 0.394020) -- (-1.000000, 0.414020)-- (-0.500262, 0.414020)-- (-0.500262, 0.394020) -- cycle 

(-0.500262, 0.404020) -- ( -0.500262, 0.622527)
 %(-0.490262, 0.404020) -- (-0.510262, 0.404020)-- (-0.510262, 0.622527)-- (-0.490262, 0.622527) -- cycle 
 
 (1.000000, 0.768199) -- (1.000000, -0.768199)
 %(0.990000, 0.768199) -- (1.010000, 0.768199)-- (1.010000, -0.768199)-- (0.990000, -0.768199) -- cycle
 
 (-0.063247, 0.404020) -- (0.639256, 0.404020)
 %(-0.063247, 0.394020) -- (-0.063247, 0.414020)-- (0.639256, 0.414020)-- (0.639256, 0.394020) -- cycle 

 (0.639256, 0.404020) -- (0.639256, 0.185512)
% (0.629256, 0.404020) -- (0.649256, 0.404020)-- (0.649256, 0.185512)-- (0.629256, 0.185512) -- cycle 
 
 (-0.063247, 0.404020) -- (-0.063247, 0.258348)
 %(-0.073247, 0.404020) -- (-0.053247, 0.404020)-- (-0.053247, 0.258348)-- (-0.073247, 0.258348) -- cycle 

(-0.064679, -0.404020) -- (0.637824, -0.404020)
 %(-0.064679, -0.414020) -- (-0.064679, -0.394020)-- (0.637824, -0.394020)-- (0.637824, -0.414020) -- cycle 
 
 (0.637824, -0.404020) -- (0.637824, -0.185512)
 %(0.647824, -0.404020) -- (0.627824, -0.404020)-- (0.627824, -0.185512)-- (0.647824, -0.185512) -- cycle 

(-0.064679, -0.404020) --  (-0.064679, -0.258348)
 % (-0.054679, -0.404020) -- (-0.074679, -0.404020)-- (-0.074679, -0.258348)-- (-0.054679, -0.258348) -- cycle 


%% The isolated square obstacle
(-0.674124, 0.035528)  -- (-0.674124, -0.037308)
 % (-0.684124, 0.035528) -- (-0.664124, 0.035528)-- (-0.664124, -0.037308)-- (-0.684124, -0.037308) -- cycle
 
(-0.674124, -0.037308) -- (-0.601288, -0.037308)
 %(-0.674124, -0.047308) -- (-0.674124, -0.027308)-- (-0.601288, -0.027308)-- (-0.601288, -0.047308) -- cycle 
 
 (-0.601288, -0.037308) -- (-0.601288, 0.035528)
 %(-0.591288, -0.037308) -- (-0.611288, -0.037308)-- (-0.611288, 0.035528)-- (-0.591288, 0.035528) -- cycle
 
 (-0.601288, 0.035528) -- (-0.674124, 0.035528)
 %(-0.601288, 0.045528) -- (-0.601288, 0.025528)-- (-0.674124, 0.025528)-- (-0.674124, 0.045528) -- cycle
 
 %% end of isolated obstacle 
 
 (0.10284299999999999, 0.101080) -- (0.10284299999999999, -0.117428)
 %(0.092843, 0.101080) -- (0.112843, 0.101080)-- (0.112843, -0.117428)-- (0.092843, -0.117428) -- cycle
 
 (0.397466, 0.185512) -- (0.397466, -0.185512)
 % (0.387466, 0.185512) -- (0.407466, 0.185512)-- (0.407466, -0.185512)-- (0.387466, -0.185512) -- cycle
 ; 


\end{tikzpicture}







==> images/visGraph9x9.tex <==

%! program = pdflatex


\definecolor{mycolor}{rgb}{0.5,0.5,0.0}

\noindent
\begin{tikzpicture}[scale=1.0]
\tikzset{doubleLineStyle/.style={line width = 0.1, double, distance = 0.05,line cap=rect}}
\tikzset{singleBlueLineStyle/.style ={line width=0,blue!45, line cap=rect}}
\tikzset{singleBlueLineStyle2/.style ={color=blue, fill, line width = 0.1, line cap=rect}}  
\tikzset{edgeStyle/.style ={line width=0.1, mycolor, line cap=rect}}
\tikzset{obstacleStyle/.style=singleBlueLineStyle2}
%grid
\draw[step=0.2222,gray!50,line width=0.05, ] (-0.888889,-0.888889) grid (0.888889,0.888889);
%------ Edges -----------
\draw[edgeStyle]
% comment out the bottom row of edges since they are out of the building
%(-0.888889, -0.888889)--(-0.666667, -0.888889)(-0.888889, -0.888889)--(-0.444444, -0.888889)(-0.888889, -0.888889)--(-0.222222, -0.888889)(-0.888889, -0.888889)--(0.000000, -0.888889)(-0.888889, -0.888889)--(0.222222, -0.888889)(-0.888889, -0.888889)--(0.444444, -0.888889)(-0.888889, -0.888889)--(0.666667, -0.888889)(-0.888889, -0.888889)--(0.888889, -0.888889)(-0.666667, -0.888889)--(-0.444444, -0.888889)(-0.666667, -0.888889)--(-0.222222, -0.888889)(-0.666667, -0.888889)--(0.000000, -0.888889)(-0.666667, -0.888889)--(0.222222, -0.888889)(-0.666667, -0.888889)--(0.444444, -0.888889)(-0.666667, -0.888889)--(0.666667, -0.888889)(-0.666667, -0.888889)--(0.888889, -0.888889)(-0.444444, -0.888889)--(-0.222222, -0.888889)(-0.444444, -0.888889)--(0.000000, -0.888889)(-0.444444, -0.888889)--(0.222222, -0.888889)(-0.444444, -0.888889)--(0.444444, -0.888889)(-0.444444, -0.888889)--(0.666667, -0.888889)(-0.444444, -0.888889)--(0.888889, -0.888889)(-0.222222, -0.888889)--(0.000000, -0.888889)(-0.222222, -0.888889)--(0.222222, -0.888889)(-0.222222, -0.888889)--(0.444444, -0.888889)(-0.222222, -0.888889)--(0.666667, -0.888889)(-0.222222, -0.888889)--(0.888889, -0.888889)(0.000000, -0.888889)--(0.222222, -0.888889)(0.000000, -0.888889)--(0.444444, -0.888889)(0.000000, -0.888889)--(0.666667, -0.888889)(0.000000, -0.888889)--(0.888889, -0.888889)(0.222222, -0.888889)--(0.444444, -0.888889)(0.222222, -0.888889)--(0.666667, -0.888889)(0.222222, -0.888889)--(0.888889, -0.888889)(0.444444, -0.888889)--(0.666667, -0.888889)(0.444444, -0.888889)--(0.888889, -0.888889)(0.666667, -0.888889)--(0.888889, -0.888889)(-0.888889, -0.666667)--(-0.888889, -0.444444)(-0.888889, -0.666667)--
(-0.666667, -0.444444)(-0.444444, -0.666667)--(-0.222222, -0.666667)(-0.444444, -0.666667)--(0.000000, -0.666667)(-0.444444, -0.666667)--(0.222222, -0.666667)(-0.444444, -0.666667)--(0.444444, -0.666667)(-0.444444, -0.666667)--(0.666667, -0.666667)(-0.444444, -0.666667)--(0.888889, -0.666667)(-0.444444, -0.666667)--(-0.444444, -0.444444)(-0.444444, -0.666667)--(-0.222222, -0.444444)(-0.444444, -0.666667)--(0.000000, -0.444444)(-0.444444, -0.666667)--(0.222222, -0.444444)(-0.444444, -0.666667)--(0.444444, -0.444444)(-0.444444, -0.666667)--(0.666667, -0.444444)(-0.444444, -0.666667)--(0.888889, -0.444444)(-0.444444, -0.666667)--(-0.444444, -0.222222)(-0.444444, -0.666667)--(-0.222222, -0.222222)(-0.444444, -0.666667)--(-0.444444, 0.000000)(-0.444444, -0.666667)--(-0.222222, 0.000000)(-0.444444, -0.666667)--(0.000000, 0.000000)(-0.444444, -0.666667)--(-0.444444, 0.222222)(-0.444444, -0.666667)--(-0.222222, 0.222222)(-0.444444, -0.666667)--(0.000000, 0.222222)(-0.444444, -0.666667)--(-0.444444, 0.444444)(-0.444444, -0.666667)--(-0.222222, 0.444444)(-0.444444, -0.666667)--(-0.444444, 0.666667)(-0.444444, -0.666667)--(-0.222222, 0.666667)(-0.444444, -0.666667)--(0.000000, 0.666667)(-0.222222, -0.666667)--(0.000000, -0.666667)(-0.222222, -0.666667)--(0.222222, -0.666667)(-0.222222, -0.666667)--(0.444444, -0.666667)(-0.222222, -0.666667)--(0.666667, -0.666667)(-0.222222, -0.666667)--(0.888889, -0.666667)(-0.222222, -0.666667)--(-0.444444, -0.444444)(-0.222222, -0.666667)--(-0.222222, -0.444444)(-0.222222, -0.666667)--(0.000000, -0.444444)(-0.222222, -0.666667)--(0.222222, -0.444444)(-0.222222, -0.666667)--(0.444444, -0.444444)(-0.222222, -0.666667)--(0.666667, -0.444444)(-0.222222, -0.666667)--(0.888889, -0.444444)(-0.222222, -0.666667)--(-0.666667, -0.222222)(-0.222222, -0.666667)--(-0.444444, -0.222222)(-0.222222, -0.666667)--(-0.222222, -0.222222)(-0.222222, -0.666667)--(-0.888889, 0.000000)(-0.222222, -0.666667)--(-0.444444, 0.000000)(-0.222222, -0.666667)--(-0.222222, 0.000000)(-0.222222, -0.666667)--(0.000000, 0.000000)(-0.222222, -0.666667)--(-0.888889, 0.222222)(-0.222222, -0.666667)--(-0.666667, 0.222222)(-0.222222, -0.666667)--(-0.444444, 0.222222)(-0.222222, -0.666667)--(-0.222222, 0.222222)(-0.222222, -0.666667)--(0.000000, 0.222222)(-0.222222, -0.666667)--(-0.444444, 0.444444)(-0.222222, -0.666667)--(-0.222222, 0.444444)(-0.222222, -0.666667)--(-0.444444, 0.666667)(-0.222222, -0.666667)--(-0.222222, 0.666667)(0.000000, -0.666667)--(0.222222, -0.666667)(0.000000, -0.666667)--(0.444444, -0.666667)(0.000000, -0.666667)--(0.666667, -0.666667)(0.000000, -0.666667)--(0.888889, -0.666667)(0.000000, -0.666667)--(-0.444444, -0.444444)(0.000000, -0.666667)--(-0.222222, -0.444444)(0.000000, -0.666667)--(0.000000, -0.444444)(0.000000, -0.666667)--(0.222222, -0.444444)(0.000000, -0.666667)--(0.444444, -0.444444)(0.000000, -0.666667)--(0.666667, -0.444444)(0.000000, -0.666667)--(0.888889, -0.444444)(0.000000, -0.666667)--(-0.666667, -0.222222)(0.000000, -0.666667)--(-0.444444, -0.222222)(0.000000, -0.666667)--(-0.222222, -0.222222)(0.000000, -0.666667)--(-0.888889, 0.000000)(0.000000, -0.666667)--(-0.444444, 0.000000)(0.000000, -0.666667)--(-0.222222, 0.000000)(0.000000, -0.666667)--(-0.666667, 0.222222)(0.000000, -0.666667)--(-0.444444, 0.222222)(0.000000, -0.666667)--(-0.444444, 0.444444)(0.000000, -0.666667)--(-0.444444, 0.666667)(0.222222, -0.666667)--(0.444444, -0.666667)(0.222222, -0.666667)--(0.666667, -0.666667)(0.222222, -0.666667)--(0.888889, -0.666667)(0.222222, -0.666667)--(-0.444444, -0.444444)(0.222222, -0.666667)--(-0.222222, -0.444444)(0.222222, -0.666667)--(0.000000, -0.444444)(0.222222, -0.666667)--(0.222222, -0.444444)(0.222222, -0.666667)--(0.444444, -0.444444)(0.222222, -0.666667)--(0.666667, -0.444444)(0.222222, -0.666667)--(0.888889, -0.444444)(0.222222, -0.666667)--(-0.888889, -0.222222)(0.222222, -0.666667)--(-0.666667, -0.222222)(0.222222, -0.666667)--(-0.444444, -0.222222)(0.222222, -0.666667)--(-0.888889, 0.000000)(0.444444, -0.666667)--(0.666667, -0.666667)(0.444444, -0.666667)--(0.888889, -0.666667)(0.444444, -0.666667)--(-0.444444, -0.444444)(0.444444, -0.666667)--(-0.222222, -0.444444)(0.444444, -0.666667)--(0.000000, -0.444444)(0.444444, -0.666667)--(0.222222, -0.444444)(0.444444, -0.666667)--(0.444444, -0.444444)(0.444444, -0.666667)--(0.666667, -0.444444)(0.444444, -0.666667)--(0.888889, -0.444444)(0.444444, -0.666667)--(-0.888889, -0.222222)(0.444444, -0.666667)--(-0.666667, -0.222222)(0.444444, -0.666667)--(0.888889, -0.222222)(0.666667, -0.666667)--(0.888889, -0.666667)(0.666667, -0.666667)--(-0.444444, -0.444444)(0.666667, -0.666667)--(-0.222222, -0.444444)(0.666667, -0.666667)--(0.000000, -0.444444)(0.666667, -0.666667)--(0.222222, -0.444444)(0.666667, -0.666667)--(0.444444, -0.444444)(0.666667, -0.666667)--(0.666667, -0.444444)(0.666667, -0.666667)--(0.888889, -0.444444)(0.666667, -0.666667)--(-0.888889, -0.222222)(0.666667, -0.666667)--(-0.666667, -0.222222)(0.666667, -0.666667)--(0.666667, -0.222222)(0.666667, -0.666667)--(0.888889, -0.222222)(0.666667, -0.666667)--(0.666667, 0.000000)(0.666667, -0.666667)--(0.888889, 0.000000)(0.666667, -0.666667)--(0.666667, 0.222222)(0.666667, -0.666667)--(0.888889, 0.222222)(0.666667, -0.666667)--(0.666667, 0.444444)(0.666667, -0.666667)--(0.888889, 0.444444)(0.666667, -0.666667)--(0.666667, 0.666667)(0.666667, -0.666667)--(0.888889, 0.666667)(0.888889, -0.666667)--(-0.444444, -0.444444)(0.888889, -0.666667)--(-0.222222, -0.444444)(0.888889, -0.666667)--(0.000000, -0.444444)(0.888889, -0.666667)--(0.222222, -0.444444)(0.888889, -0.666667)--(0.444444, -0.444444)(0.888889, -0.666667)--(0.666667, -0.444444)(0.888889, -0.666667)--(0.888889, -0.444444)(0.888889, -0.666667)--(-0.888889, -0.222222)(0.888889, -0.666667)--(0.666667, -0.222222)(0.888889, -0.666667)--(0.888889, -0.222222)(0.888889, -0.666667)--(0.666667, 0.000000)(0.888889, -0.666667)--(0.888889, 0.000000)(0.888889, -0.666667)--(0.444444, 0.222222)(0.888889, -0.666667)--(0.666667, 0.222222)(0.888889, -0.666667)--(0.888889, 0.222222)(0.888889, -0.666667)--(0.666667, 0.444444)(0.888889, -0.666667)--(0.888889, 0.444444)(0.888889, -0.666667)--(0.666667, 0.666667)(0.888889, -0.666667)--(0.888889, 0.666667)(-0.888889, -0.444444)--(-0.666667, -0.444444)(-0.444444, -0.444444)--(-0.222222, -0.444444)(-0.444444, -0.444444)--(0.000000, -0.444444)(-0.444444, -0.444444)--(0.222222, -0.444444)(-0.444444, -0.444444)--(0.444444, -0.444444)(-0.444444, -0.444444)--(0.666667, -0.444444)(-0.444444, -0.444444)--(0.888889, -0.444444)(-0.444444, -0.444444)--(-0.666667, -0.222222)(-0.444444, -0.444444)--(-0.444444, -0.222222)(-0.444444, -0.444444)--(-0.222222, -0.222222)(-0.444444, -0.444444)--(-0.888889, 0.000000)(-0.444444, -0.444444)--(-0.444444, 0.000000)(-0.444444, -0.444444)--(-0.222222, 0.000000)(-0.444444, -0.444444)--(0.000000, 0.000000)(-0.444444, -0.444444)--(-0.888889, 0.222222)(-0.444444, -0.444444)--(-0.444444, 0.222222)(-0.444444, -0.444444)--(-0.222222, 0.222222)(-0.444444, -0.444444)--(0.000000, 0.222222)(-0.444444, -0.444444)--(-0.444444, 0.444444)(-0.444444, -0.444444)--(-0.222222, 0.444444)(-0.444444, -0.444444)--(-0.444444, 0.666667)(-0.444444, -0.444444)--(-0.222222, 0.666667)(-0.444444, -0.444444)--(0.000000, 0.666667)(-0.222222, -0.444444)--(0.000000, -0.444444)(-0.222222, -0.444444)--(0.222222, -0.444444)(-0.222222, -0.444444)--(0.444444, -0.444444)(-0.222222, -0.444444)--(0.666667, -0.444444)(-0.222222, -0.444444)--(0.888889, -0.444444)(-0.222222, -0.444444)--(-0.888889, -0.222222)(-0.222222, -0.444444)--(-0.666667, -0.222222)(-0.222222, -0.444444)--(-0.444444, -0.222222)(-0.222222, -0.444444)--(-0.222222, -0.222222)(-0.222222, -0.444444)--(-0.888889, 0.000000)(-0.222222, -0.444444)--(-0.444444, 0.000000)(-0.222222, -0.444444)--(-0.222222, 0.000000)(-0.222222, -0.444444)--(0.000000, 0.000000)(-0.222222, -0.444444)--(-0.666667, 0.222222)(-0.222222, -0.444444)--(-0.444444, 0.222222)(-0.222222, -0.444444)--(-0.222222, 0.222222)(-0.222222, -0.444444)--(0.000000, 0.222222)(-0.222222, -0.444444)--(-0.444444, 0.444444)(-0.222222, -0.444444)--(-0.222222, 0.444444)(-0.222222, -0.444444)--(-0.444444, 0.666667)(-0.222222, -0.444444)--(-0.222222, 0.666667)(0.000000, -0.444444)--(0.222222, -0.444444)(0.000000, -0.444444)--(0.444444, -0.444444)(0.000000, -0.444444)--(0.666667, -0.444444)(0.000000, -0.444444)--(0.888889, -0.444444)(0.000000, -0.444444)--(-0.888889, -0.222222)(0.000000, -0.444444)--(-0.666667, -0.222222)(0.222222, -0.444444)--(0.444444, -0.444444)(0.222222, -0.444444)--(0.666667, -0.444444)(0.222222, -0.444444)--(0.888889, -0.444444)(0.444444, -0.444444)--(0.666667, -0.444444)(0.444444, -0.444444)--(0.888889, -0.444444)(0.666667, -0.444444)--(0.888889, -0.444444)(0.666667, -0.444444)--(0.666667, -0.222222)(0.666667, -0.444444)--(0.888889, -0.222222)(0.666667, -0.444444)--(0.666667, 0.000000)(0.666667, -0.444444)--(0.888889, 0.000000)(0.666667, -0.444444)--(0.666667, 0.222222)(0.666667, -0.444444)--(0.888889, 0.222222)(0.666667, -0.444444)--(0.666667, 0.444444)(0.666667, -0.444444)--(0.888889, 0.444444)(0.666667, -0.444444)--(0.666667, 0.666667)(0.666667, -0.444444)--(0.888889, 0.666667)(0.888889, -0.444444)--(0.666667, -0.222222)(0.888889, -0.444444)--(0.888889, -0.222222)(0.888889, -0.444444)--(0.666667, 0.000000)(0.888889, -0.444444)--(0.888889, 0.000000)(0.888889, -0.444444)--(0.444444, 0.222222)(0.888889, -0.444444)--(0.666667, 0.222222)(0.888889, -0.444444)--(0.888889, 0.222222)(0.888889, -0.444444)--(0.666667, 0.444444)(0.888889, -0.444444)--(0.888889, 0.444444)(0.888889, -0.444444)--(0.666667, 0.666667)(0.888889, -0.444444)--(0.888889, 0.666667)(-0.888889, -0.222222)--(-0.666667, -0.222222)(-0.888889, -0.222222)--(-0.444444, -0.222222)(-0.888889, -0.222222)--(-0.222222, -0.222222)(-0.888889, -0.222222)--(0.000000, -0.222222)(-0.888889, -0.222222)--(0.222222, -0.222222)(-0.888889, -0.222222)--(0.444444, -0.222222)(-0.888889, -0.222222)--(-0.888889, 0.000000)(-0.888889, -0.222222)--(-0.444444, 0.000000)(-0.888889, -0.222222)--(-0.222222, 0.000000)(-0.888889, -0.222222)--(0.000000, 0.000000)(-0.888889, -0.222222)--(-0.888889, 0.222222)(-0.888889, -0.222222)--(-0.666667, 0.222222)(-0.888889, -0.222222)--(0.000000, 0.222222)(-0.888889, -0.222222)--(0.222222, 0.222222)(-0.888889, -0.222222)--(0.444444, 0.222222)(-0.888889, -0.222222)--(-0.444444, 0.444444)(-0.888889, -0.222222)--(-0.222222, 0.666667)(-0.666667, -0.222222)--(-0.444444, -0.222222)(-0.666667, -0.222222)--(-0.222222, -0.222222)(-0.666667, -0.222222)--(0.000000, -0.222222)(-0.666667, -0.222222)--(0.222222, -0.222222)(-0.666667, -0.222222)--(0.444444, -0.222222)(-0.666667, -0.222222)--(-0.888889, 0.000000)(-0.666667, -0.222222)--(-0.444444, 0.000000)(-0.666667, -0.222222)--(-0.222222, 0.000000)(-0.666667, -0.222222)--(0.000000, 0.000000)(-0.666667, -0.222222)--(-0.888889, 0.222222)(-0.666667, -0.222222)--(-0.444444, 0.222222)(-0.666667, -0.222222)--(-0.222222, 0.222222)(-0.666667, -0.222222)--(0.000000, 0.222222)(-0.666667, -0.222222)--(0.222222, 0.222222)(-0.666667, -0.222222)--(-0.222222, 0.444444)(-0.666667, -0.222222)--(-0.222222, 0.666667)(-0.666667, -0.222222)--(0.000000, 0.666667)(-0.444444, -0.222222)--(-0.222222, -0.222222)(-0.444444, -0.222222)--(0.000000, -0.222222)(-0.444444, -0.222222)--(0.222222, -0.222222)(-0.444444, -0.222222)--(0.444444, -0.222222)(-0.444444, -0.222222)--(-0.888889, 0.000000)(-0.444444, -0.222222)--(-0.444444, 0.000000)(-0.444444, -0.222222)--(-0.222222, 0.000000)(-0.444444, -0.222222)--(0.000000, 0.000000)(-0.444444, -0.222222)--(-0.666667, 0.222222)(-0.444444, -0.222222)--(-0.444444, 0.222222)(-0.444444, -0.222222)--(-0.222222, 0.222222)(-0.444444, -0.222222)--(0.000000, 0.222222)(-0.444444, -0.222222)--(0.222222, 0.222222)(-0.444444, -0.222222)--(-0.444444, 0.444444)(-0.444444, -0.222222)--(-0.222222, 0.444444)(-0.444444, -0.222222)--(-0.444444, 0.666667)(-0.444444, -0.222222)--(-0.222222, 0.666667)(-0.444444, -0.222222)--(0.000000, 0.666667)(-0.222222, -0.222222)--(0.000000, -0.222222)(-0.222222, -0.222222)--(0.222222, -0.222222)(-0.222222, -0.222222)--(0.444444, -0.222222)(-0.222222, -0.222222)--(-0.888889, 0.000000)(-0.222222, -0.222222)--(-0.444444, 0.000000)(-0.222222, -0.222222)--(-0.222222, 0.000000)(-0.222222, -0.222222)--(0.000000, 0.000000)(-0.222222, -0.222222)--(-0.666667, 0.222222)(-0.222222, -0.222222)--(-0.444444, 0.222222)(-0.222222, -0.222222)--(-0.222222, 0.222222)(-0.222222, -0.222222)--(0.000000, 0.222222)(-0.222222, -0.222222)--(-0.444444, 0.444444)(-0.222222, -0.222222)--(-0.222222, 0.444444)(-0.222222, -0.222222)--(-0.444444, 0.666667)(-0.222222, -0.222222)--(-0.222222, 0.666667)(0.000000, -0.222222)--(0.222222, -0.222222)(0.000000, -0.222222)--(0.444444, -0.222222)(0.000000, -0.222222)--(-0.888889, 0.000000)(0.000000, -0.222222)--(-0.444444, 0.000000)(0.000000, -0.222222)--(-0.222222, 0.000000)(0.000000, -0.222222)--(0.000000, 0.000000)(0.000000, -0.222222)--(-0.888889, 0.222222)(0.000000, -0.222222)--(-0.666667, 0.222222)(0.000000, -0.222222)--(-0.444444, 0.222222)(0.000000, -0.222222)--(-0.222222, 0.222222)(0.000000, -0.222222)--(0.000000, 0.222222)(0.000000, -0.222222)--(-0.444444, 0.444444)(0.000000, -0.222222)--(-0.222222, 0.444444)(0.000000, -0.222222)--(-0.444444, 0.666667)(0.000000, -0.222222)--(-0.222222, 0.666667)(0.222222, -0.222222)--(0.444444, -0.222222)(0.222222, -0.222222)--(-0.444444, 0.000000)(0.222222, -0.222222)--(-0.222222, 0.000000)(0.222222, -0.222222)--(0.222222, 0.000000)(0.222222, -0.222222)--(-0.888889, 0.222222)(0.222222, -0.222222)--(-0.666667, 0.222222)(0.222222, -0.222222)--(-0.444444, 0.222222)(0.222222, -0.222222)--(0.222222, 0.222222)(0.444444, -0.222222)--(-0.444444, 0.000000)(0.444444, -0.222222)--(0.444444, 0.000000)(0.444444, -0.222222)--(0.666667, 0.000000)(0.444444, -0.222222)--(0.888889, 0.000000)(0.444444, -0.222222)--(0.444444, 0.222222)(0.444444, -0.222222)--(0.888889, 0.222222)(0.444444, -0.222222)--(0.888889, 0.444444)(0.666667, -0.222222)--(0.888889, -0.222222)(0.666667, -0.222222)--(0.666667, 0.000000)(0.666667, -0.222222)--(0.888889, 0.000000)(0.666667, -0.222222)--(0.444444, 0.222222)(0.666667, -0.222222)--(0.666667, 0.222222)(0.666667, -0.222222)--(0.888889, 0.222222)(0.666667, -0.222222)--(0.666667, 0.444444)(0.666667, -0.222222)--(0.888889, 0.444444)(0.666667, -0.222222)--(0.666667, 0.666667)(0.666667, -0.222222)--(0.888889, 0.666667)(0.888889, -0.222222)--(0.444444, 0.000000)(0.888889, -0.222222)--(0.666667, 0.000000)(0.888889, -0.222222)--(0.888889, 0.000000)(0.888889, -0.222222)--(0.444444, 0.222222)(0.888889, -0.222222)--(0.666667, 0.222222)(0.888889, -0.222222)--(0.888889, 0.222222)(0.888889, -0.222222)--(0.666667, 0.444444)(0.888889, -0.222222)--(0.888889, 0.444444)(0.888889, -0.222222)--(0.666667, 0.666667)(0.888889, -0.222222)--(0.888889, 0.666667)(-0.888889, 0.000000)--(-0.888889, 0.222222)(-0.888889, 0.000000)--(-0.666667, 0.222222)(-0.888889, 0.000000)--(-0.444444, 0.222222)(-0.888889, 0.000000)--(-0.222222, 0.222222)(-0.888889, 0.000000)--(0.000000, 0.222222)(-0.888889, 0.000000)--(-0.444444, 0.444444)(-0.888889, 0.000000)--(-0.222222, 0.444444)(-0.888889, 0.000000)--(-0.222222, 0.666667)(-0.888889, 0.000000)--(0.000000, 0.666667)(-0.888889, 0.000000)--(0.222222, 0.666667)(-0.444444, 0.000000)--(-0.222222, 0.000000)(-0.444444, 0.000000)--(0.000000, 0.000000)(-0.444444, 0.000000)--(-0.888889, 0.222222)(-0.444444, 0.000000)--(-0.666667, 0.222222)(-0.444444, 0.000000)--(-0.444444, 0.222222)(-0.444444, 0.000000)--(-0.222222, 0.222222)(-0.444444, 0.000000)--(0.000000, 0.222222)(-0.444444, 0.000000)--(0.222222, 0.222222)(-0.444444, 0.000000)--(0.444444, 0.222222)(-0.444444, 0.000000)--(-0.444444, 0.444444)(-0.444444, 0.000000)--(-0.222222, 0.444444)(-0.444444, 0.000000)--(-0.444444, 0.666667)(-0.444444, 0.000000)--(-0.222222, 0.666667)(-0.444444, 0.000000)--(0.000000, 0.666667)(-0.222222, 0.000000)--(0.000000, 0.000000)(-0.222222, 0.000000)--(-0.888889, 0.222222)(-0.222222, 0.000000)--(-0.666667, 0.222222)(-0.222222, 0.000000)--(-0.444444, 0.222222)(-0.222222, 0.000000)--(-0.222222, 0.222222)(-0.222222, 0.000000)--(0.000000, 0.222222)(-0.222222, 0.000000)--(0.222222, 0.222222)(-0.222222, 0.000000)--(0.444444, 0.222222)(-0.222222, 0.000000)--(-0.444444, 0.444444)(-0.222222, 0.000000)--(-0.222222, 0.444444)(-0.222222, 0.000000)--(-0.444444, 0.666667)(-0.222222, 0.000000)--(-0.222222, 0.666667)(-0.222222, 0.000000)--(0.000000, 0.666667)(0.000000, 0.000000)--(-0.888889, 0.222222)(0.000000, 0.000000)--(-0.666667, 0.222222)(0.000000, 0.000000)--(-0.444444, 0.222222)(0.000000, 0.000000)--(-0.222222, 0.222222)(0.000000, 0.000000)--(0.000000, 0.222222)(0.000000, 0.000000)--(-0.444444, 0.444444)(0.000000, 0.000000)--(-0.222222, 0.444444)(0.000000, 0.000000)--(-0.444444, 0.666667)(0.000000, 0.000000)--(-0.222222, 0.666667)(0.222222, 0.000000)--(0.000000, 0.222222)(0.222222, 0.000000)--(0.222222, 0.222222)(0.444444, 0.000000)--(0.666667, 0.000000)(0.444444, 0.000000)--(0.888889, 0.000000)(0.444444, 0.000000)--(0.444444, 0.222222)(0.444444, 0.000000)--(0.888889, 0.222222)(0.666667, 0.000000)--(0.888889, 0.000000)(0.666667, 0.000000)--(0.444444, 0.222222)(0.666667, 0.000000)--(0.666667, 0.222222)(0.666667, 0.000000)--(0.888889, 0.222222)(0.666667, 0.000000)--(0.666667, 0.444444)(0.666667, 0.000000)--(0.888889, 0.444444)(0.666667, 0.000000)--(0.666667, 0.666667)(0.666667, 0.000000)--(0.888889, 0.666667)(0.888889, 0.000000)--(0.444444, 0.222222)(0.888889, 0.000000)--(0.666667, 0.222222)(0.888889, 0.000000)--(0.888889, 0.222222)(0.888889, 0.000000)--(0.666667, 0.444444)(0.888889, 0.000000)--(0.888889, 0.444444)(0.888889, 0.000000)--(0.666667, 0.666667)(0.888889, 0.000000)--(0.888889, 0.666667)(-0.888889, 0.222222)--(-0.666667, 0.222222)(-0.888889, 0.222222)--(-0.444444, 0.222222)(-0.888889, 0.222222)--(-0.222222, 0.222222)(-0.888889, 0.222222)--(0.000000, 0.222222)(-0.888889, 0.222222)--(0.222222, 0.222222)(-0.888889, 0.222222)--(0.444444, 0.222222)(-0.888889, 0.222222)--(-0.222222, 0.444444)(-0.888889, 0.222222)--(0.000000, 0.444444)(-0.888889, 0.222222)--(0.222222, 0.666667)(-0.888889, 0.222222)--(0.444444, 0.666667)(-0.888889, 0.222222)--(0.666667, 0.666667)(-0.888889, 0.222222)--(0.888889, 0.666667)(-0.666667, 0.222222)--(-0.444444, 0.222222)(-0.666667, 0.222222)--(-0.222222, 0.222222)(-0.666667, 0.222222)--(0.000000, 0.222222)(-0.666667, 0.222222)--(0.222222, 0.222222)(-0.666667, 0.222222)--(0.444444, 0.222222)(-0.666667, 0.222222)--(-0.444444, 0.444444)(-0.666667, 0.222222)--(-0.222222, 0.444444)(-0.666667, 0.222222)--(0.000000, 0.444444)(-0.666667, 0.222222)--(-0.222222, 0.666667)(-0.666667, 0.222222)--(0.000000, 0.666667)(-0.666667, 0.222222)--(0.222222, 0.666667)(-0.666667, 0.222222)--(0.444444, 0.666667)(-0.666667, 0.222222)--(0.666667, 0.666667)(-0.444444, 0.222222)--(-0.222222, 0.222222)(-0.444444, 0.222222)--(0.000000, 0.222222)(-0.444444, 0.222222)--(0.222222, 0.222222)(-0.444444, 0.222222)--(0.444444, 0.222222)(-0.444444, 0.222222)--(-0.444444, 0.444444)(-0.444444, 0.222222)--(-0.222222, 0.444444)(-0.444444, 0.222222)--(-0.444444, 0.666667)(-0.444444, 0.222222)--(-0.222222, 0.666667)(-0.444444, 0.222222)--(0.000000, 0.666667)(-0.444444, 0.222222)--(0.222222, 0.666667)(-0.222222, 0.222222)--(0.000000, 0.222222)(-0.222222, 0.222222)--(0.222222, 0.222222)(-0.222222, 0.222222)--(0.444444, 0.222222)(-0.222222, 0.222222)--(-0.444444, 0.444444)(-0.222222, 0.222222)--(-0.222222, 0.444444)(-0.222222, 0.222222)--(-0.444444, 0.666667)(-0.222222, 0.222222)--(-0.222222, 0.666667)(-0.222222, 0.222222)--(0.000000, 0.666667)(0.000000, 0.222222)--(0.222222, 0.222222)(0.000000, 0.222222)--(0.444444, 0.222222)(0.222222, 0.222222)--(0.444444, 0.222222)(0.666667, 0.222222)--(0.888889, 0.222222)(0.666667, 0.222222)--(0.666667, 0.444444)(0.666667, 0.222222)--(0.888889, 0.444444)(0.666667, 0.222222)--(0.666667, 0.666667)(0.666667, 0.222222)--(0.888889, 0.666667)(0.888889, 0.222222)--(0.666667, 0.444444)(0.888889, 0.222222)--(0.888889, 0.444444)(0.888889, 0.222222)--(0.444444, 0.666667)(0.888889, 0.222222)--(0.666667, 0.666667)(0.888889, 0.222222)--(0.888889, 0.666667)(-0.888889, 0.444444)--(-0.666667, 0.444444)(-0.888889, 0.444444)--(-0.888889, 0.666667)(-0.666667, 0.444444)--(-0.888889, 0.666667)(-0.444444, 0.444444)--(-0.222222, 0.444444)(-0.444444, 0.444444)--(0.000000, 0.444444)(-0.444444, 0.444444)--(0.222222, 0.444444)(-0.444444, 0.444444)--(0.444444, 0.444444)(-0.444444, 0.444444)--(0.666667, 0.444444)(-0.444444, 0.444444)--(0.888889, 0.444444)(-0.444444, 0.444444)--(-0.444444, 0.666667)(-0.444444, 0.444444)--(-0.222222, 0.666667)(-0.444444, 0.444444)--(0.000000, 0.666667)(-0.444444, 0.444444)--(0.222222, 0.666667)(-0.444444, 0.444444)--(0.444444, 0.666667)(-0.444444, 0.444444)--(0.666667, 0.666667)(-0.444444, 0.444444)--(0.888889, 0.666667)(-0.222222, 0.444444)--(0.000000, 0.444444)(-0.222222, 0.444444)--(0.222222, 0.444444)(-0.222222, 0.444444)--(0.444444, 0.444444)(-0.222222, 0.444444)--(0.666667, 0.444444)(-0.222222, 0.444444)--(0.888889, 0.444444)(-0.222222, 0.444444)--(-0.444444, 0.666667)(-0.222222, 0.444444)--(-0.222222, 0.666667)(-0.222222, 0.444444)--(0.000000, 0.666667)(-0.222222, 0.444444)--(0.222222, 0.666667)(-0.222222, 0.444444)--(0.444444, 0.666667)(-0.222222, 0.444444)--(0.666667, 0.666667)(-0.222222, 0.444444)--(0.888889, 0.666667)(0.000000, 0.444444)--(0.222222, 0.444444)(0.000000, 0.444444)--(0.444444, 0.444444)(0.000000, 0.444444)--(0.666667, 0.444444)(0.000000, 0.444444)--(0.888889, 0.444444)(0.000000, 0.444444)--(-0.444444, 0.666667)(0.000000, 0.444444)--(-0.222222, 0.666667)(0.000000, 0.444444)--(0.000000, 0.666667)(0.000000, 0.444444)--(0.222222, 0.666667)(0.000000, 0.444444)--(0.444444, 0.666667)(0.000000, 0.444444)--(0.666667, 0.666667)(0.000000, 0.444444)--(0.888889, 0.666667)(0.222222, 0.444444)--(0.444444, 0.444444)(0.222222, 0.444444)--(0.666667, 0.444444)(0.222222, 0.444444)--(0.888889, 0.444444)(0.222222, 0.444444)--(-0.444444, 0.666667)(0.222222, 0.444444)--(-0.222222, 0.666667)(0.222222, 0.444444)--(0.000000, 0.666667)(0.222222, 0.444444)--(0.222222, 0.666667)(0.222222, 0.444444)--(0.444444, 0.666667)(0.222222, 0.444444)--(0.666667, 0.666667)(0.222222, 0.444444)--(0.888889, 0.666667)(0.444444, 0.444444)--(0.666667, 0.444444)(0.444444, 0.444444)--(0.888889, 0.444444)(0.444444, 0.444444)--(-0.444444, 0.666667)(0.444444, 0.444444)--(-0.222222, 0.666667)(0.444444, 0.444444)--(0.000000, 0.666667)(0.444444, 0.444444)--(0.222222, 0.666667)(0.444444, 0.444444)--(0.444444, 0.666667)(0.444444, 0.444444)--(0.666667, 0.666667)(0.444444, 0.444444)--(0.888889, 0.666667)(0.666667, 0.444444)--(0.888889, 0.444444)(0.666667, 0.444444)--(-0.444444, 0.666667)(0.666667, 0.444444)--(-0.222222, 0.666667)(0.666667, 0.444444)--(0.000000, 0.666667)(0.666667, 0.444444)--(0.222222, 0.666667)(0.666667, 0.444444)--(0.444444, 0.666667)(0.666667, 0.444444)--(0.666667, 0.666667)(0.666667, 0.444444)--(0.888889, 0.666667)(0.888889, 0.444444)--(-0.444444, 0.666667)(0.888889, 0.444444)--(-0.222222, 0.666667)(0.888889, 0.444444)--(0.000000, 0.666667)(0.888889, 0.444444)--(0.222222, 0.666667)(0.888889, 0.444444)--(0.444444, 0.666667)(0.888889, 0.444444)--(0.666667, 0.666667)(0.888889, 0.444444)--(0.888889, 0.666667)(-0.444444, 0.666667)--(-0.222222, 0.666667)(-0.444444, 0.666667)--(0.000000, 0.666667)(-0.444444, 0.666667)--(0.222222, 0.666667)(-0.444444, 0.666667)--(0.444444, 0.666667)(-0.444444, 0.666667)--(0.666667, 0.666667)(-0.444444, 0.666667)--(0.888889, 0.666667)(-0.222222, 0.666667)--(0.000000, 0.666667)(-0.222222, 0.666667)--(0.222222, 0.666667)(-0.222222, 0.666667)--(0.444444, 0.666667)(-0.222222, 0.666667)--(0.666667, 0.666667)(-0.222222, 0.666667)--(0.888889, 0.666667)(0.000000, 0.666667)--(0.222222, 0.666667)(0.000000, 0.666667)--(0.444444, 0.666667)(0.000000, 0.666667)--(0.666667, 0.666667)(0.000000, 0.666667)--(0.888889, 0.666667)(0.222222, 0.666667)--(0.444444, 0.666667)(0.222222, 0.666667)--(0.666667, 0.666667)(0.222222, 0.666667)--(0.888889, 0.666667)(0.444444, 0.666667)--(0.666667, 0.666667)(0.444444, 0.666667)--(0.888889, 0.666667)(0.666667, 0.666667)--(0.888889, 0.666667)
% comment out the top row of edges since they are out of the building
%(-0.888889, 0.888889)--(-0.666667, 0.888889)(-0.888889, 0.888889)--(-0.444444, 0.888889)(-0.888889, 0.888889)--(-0.222222, 0.888889)(-0.888889, 0.888889)--(0.000000, 0.888889)(-0.888889, 0.888889)--(0.222222, 0.888889)(-0.888889, 0.888889)--(0.444444, 0.888889)(-0.888889, 0.888889)--(0.666667, 0.888889)(-0.888889, 0.888889)--(0.888889, 0.888889)(-0.666667, 0.888889)--(-0.444444, 0.888889)(-0.666667, 0.888889)--(-0.222222, 0.888889)(-0.666667, 0.888889)--(0.000000, 0.888889)(-0.666667, 0.888889)--(0.222222, 0.888889)(-0.666667, 0.888889)--(0.444444, 0.888889)(-0.666667, 0.888889)--(0.666667, 0.888889)(-0.666667, 0.888889)--(0.888889, 0.888889)(-0.444444, 0.888889)--(-0.222222, 0.888889)(-0.444444, 0.888889)--(0.000000, 0.888889)(-0.444444, 0.888889)--(0.222222, 0.888889)(-0.444444, 0.888889)--(0.444444, 0.888889)(-0.444444, 0.888889)--(0.666667, 0.888889)(-0.444444, 0.888889)--(0.888889, 0.888889)(-0.222222, 0.888889)--(0.000000, 0.888889)(-0.222222, 0.888889)--(0.222222, 0.888889)(-0.222222, 0.888889)--(0.444444, 0.888889)(-0.222222, 0.888889)--(0.666667, 0.888889)(-0.222222, 0.888889)--(0.888889, 0.888889)(0.000000, 0.888889)--(0.222222, 0.888889)(0.000000, 0.888889)--(0.444444, 0.888889)(0.000000, 0.888889)--(0.666667, 0.888889)(0.000000, 0.888889)--(0.888889, 0.888889)(0.222222, 0.888889)--(0.444444, 0.888889)(0.222222, 0.888889)--(0.666667, 0.888889)(0.222222, 0.888889)--(0.888889, 0.888889)(0.444444, 0.888889)--(0.666667, 0.888889)(0.444444, 0.888889)--(0.888889, 0.888889)(0.666667, 0.888889)--(0.888889, 0.888889)
;
%------ Obstacles -----------

\draw [obstacleStyle]  
%(1.000000, -0.758199) -- (1.000000, -0.778199) -- (-0.667785, -0.778199) -- (-0.667785, -0.758199) -- cycle 
(1.000000,  -0.768199) -- (-0.667785, -0.768199) % bottom y = -0.768199

(-1.000000, -0.768199) -- (-1.000000, -0.404020) 
% (-0.990000, -0.768199) -- (-1.010000, -0.768199)  -- (-1.010000, -0.404020)-- (-0.990000, -0.404020) -- cycle

(-0.66778, -0.768199) -- (-0.66778,-0.549692)
%(-0.657785, -0.768199) -- (-0.677785, -0.768199)-- (-0.677785, -0.549692)-- (-0.657785, -0.549692) -- cycle 

(-1.000000, 0.768199) -- (-1.000000, 0.404020)
 %(-1.010000, 0.768199) -- (-0.990000, 0.768199)-- (-0.990000, 0.404020)-- (-1.010000, 0.404020) -- cycle

(-0.667785, 0.768199) -- (1.000000, 0.768199)   % top y
 %(-0.667785, 0.758199) -- (-0.667785, 0.778199)-- (1.000000, 0.778199)-- (1.000000, 0.758199) -- cycle

 (-0.667785, -0.768199) -- (-1.000000, -0.768199)
 %(-0.667785, -0.758199) -- (-0.667785, -0.778199)-- (-1.000000, -0.778199)-- (-1.000000, -0.758199) -- cycle

(-1.000000, 0.768199)  --  (-0.667785, 0.768199)
 %(-1.000000, 0.758199) -- (-1.000000, 0.778199)-- (-0.667785, 0.778199)-- (-0.667785, 0.758199) -- cycle 

(-1.000000, 0.404020) -- (-1.000000, -0.404020)
%(-1.010000, 0.404020) -- (-0.990000, 0.404020)-- (-0.990000, -0.404020)-- (-1.010000, -0.404020) -- cycle 
 
 (-0.667785, 0.768199)-- (-0.667785, 0.549692)
 %(-0.677785, 0.768199) -- (-0.657785, 0.768199)-- (-0.657785, 0.549692)-- (-0.677785, 0.549692) -- cycle
 
 (-1.000000, -0.404020) -- (-0.500262, -0.404020)
 %(-1.000000, -0.414020) -- (-1.000000, -0.394020)-- (-0.500262, -0.394020)-- (-0.500262, -0.414020) -- cycle 

(-0.500262, -0.404020) -- (-0.500262, -0.622527)
 %(-0.510262, -0.404020) -- (-0.490262, -0.404020)-- (-0.490262, -0.622527)-- (-0.510262, -0.622527) -- cycle 

(-1.000000, 0.40402) -- (-0.500262, 0.40402)
 %(-1.000000, 0.394020) -- (-1.000000, 0.414020)-- (-0.500262, 0.414020)-- (-0.500262, 0.394020) -- cycle 

(-0.500262, 0.404020) -- ( -0.500262, 0.622527)
 %(-0.490262, 0.404020) -- (-0.510262, 0.404020)-- (-0.510262, 0.622527)-- (-0.490262, 0.622527) -- cycle 
 
 (1.000000, 0.768199) -- (1.000000, -0.768199)
 %(0.990000, 0.768199) -- (1.010000, 0.768199)-- (1.010000, -0.768199)-- (0.990000, -0.768199) -- cycle
 
 (-0.063247, 0.404020) -- (0.639256, 0.404020)
 %(-0.063247, 0.394020) -- (-0.063247, 0.414020)-- (0.639256, 0.414020)-- (0.639256, 0.394020) -- cycle 

 (0.639256, 0.404020) -- (0.639256, 0.185512)
% (0.629256, 0.404020) -- (0.649256, 0.404020)-- (0.649256, 0.185512)-- (0.629256, 0.185512) -- cycle 
 
 (-0.063247, 0.404020) -- (-0.063247, 0.258348)
 %(-0.073247, 0.404020) -- (-0.053247, 0.404020)-- (-0.053247, 0.258348)-- (-0.073247, 0.258348) -- cycle 

(-0.064679, -0.404020) -- (0.637824, -0.404020)
 %(-0.064679, -0.414020) -- (-0.064679, -0.394020)-- (0.637824, -0.394020)-- (0.637824, -0.414020) -- cycle 
 
 (0.637824, -0.404020) -- (0.637824, -0.185512)
 %(0.647824, -0.404020) -- (0.627824, -0.404020)-- (0.627824, -0.185512)-- (0.647824, -0.185512) -- cycle 

(-0.064679, -0.404020) --  (-0.064679, -0.258348)
 % (-0.054679, -0.404020) -- (-0.074679, -0.404020)-- (-0.074679, -0.258348)-- (-0.054679, -0.258348) -- cycle 


%% The isolated square obstacle
(-0.674124, 0.035528)  -- (-0.674124, -0.037308)
 % (-0.684124, 0.035528) -- (-0.664124, 0.035528)-- (-0.664124, -0.037308)-- (-0.684124, -0.037308) -- cycle
 
(-0.674124, -0.037308) -- (-0.601288, -0.037308)
 %(-0.674124, -0.047308) -- (-0.674124, -0.027308)-- (-0.601288, -0.027308)-- (-0.601288, -0.047308) -- cycle 
 
 (-0.601288, -0.037308) -- (-0.601288, 0.035528)
 %(-0.591288, -0.037308) -- (-0.611288, -0.037308)-- (-0.611288, 0.035528)-- (-0.591288, 0.035528) -- cycle
 
 (-0.601288, 0.035528) -- (-0.674124, 0.035528)
 %(-0.601288, 0.045528) -- (-0.601288, 0.025528)-- (-0.674124, 0.025528)-- (-0.674124, 0.045528) -- cycle
 
 %% end of isolated obstacle 
 
 (0.10284299999999999, 0.101080) -- (0.10284299999999999, -0.117428)
 %(0.092843, 0.101080) -- (0.112843, 0.101080)-- (0.112843, -0.117428)-- (0.092843, -0.117428) -- cycle
 
 (0.397466, 0.185512) -- (0.397466, -0.185512)
 % (0.387466, 0.185512) -- (0.407466, 0.185512)-- (0.407466, -0.185512)-- (0.387466, -0.185512) -- cycle
 ; 


\end{tikzpicture}




==> images/visGraphObstacles.tex <==

%! program = pdflatex


\definecolor{mycolor}{rgb}{0.5,0.5,0.0}

\noindent
\begin{tikzpicture}[scale=1.0]
\tikzset{doubleLineStyle/.style={line width = 0.2, double, distance = 0.1 ,line cap=rect}}
\tikzset{singleBlueLineStyle/.style ={line width=1,blue!45, line cap=rect}}
\tikzset{singleBlueLineStyle2/.style ={color=blue, fill, line width = 0.1, line cap=rect}}  
\tikzset{edgeStyle/.style ={line width=0.1, mycolor, line cap=rect}}
\tikzset{obstacleStyle/.style=doubleLineStyle}
%grid
\draw[step=0.2222,gray!50,line width=0.05, ] (-0.888889,-0.888889) grid (0.888889,0.888889);

%------ Obstacles -----------
\draw [obstacleStyle]  
%(1.000000, -0.758199) -- (1.000000, -0.778199) -- (-0.667785, -0.778199) -- (-0.667785, -0.758199) -- cycle 
(1.000000,  -0.768199) -- (-0.667785, -0.768199) % bottom y = -0.768199

(-1.000000, -0.768199) -- (-1.000000, -0.404020) 
% (-0.990000, -0.768199) -- (-1.010000, -0.768199)  -- (-1.010000, -0.404020)-- (-0.990000, -0.404020) -- cycle

(-0.66778, -0.768199) -- (-0.66778,-0.549692)
%(-0.657785, -0.768199) -- (-0.677785, -0.768199)-- (-0.677785, -0.549692)-- (-0.657785, -0.549692) -- cycle 

(-1.000000, 0.768199) -- (-1.000000, 0.404020)
 %(-1.010000, 0.768199) -- (-0.990000, 0.768199)-- (-0.990000, 0.404020)-- (-1.010000, 0.404020) -- cycle

(-0.667785, 0.768199) -- (1.000000, 0.768199)   % top y
 %(-0.667785, 0.758199) -- (-0.667785, 0.778199)-- (1.000000, 0.778199)-- (1.000000, 0.758199) -- cycle

 (-0.667785, -0.768199) -- (-1.000000, -0.768199)
 %(-0.667785, -0.758199) -- (-0.667785, -0.778199)-- (-1.000000, -0.778199)-- (-1.000000, -0.758199) -- cycle

(-1.000000, 0.768199)  --  (-0.667785, 0.768199)
 %(-1.000000, 0.758199) -- (-1.000000, 0.778199)-- (-0.667785, 0.778199)-- (-0.667785, 0.758199) -- cycle 

(-1.000000, 0.404020) -- (-1.000000, -0.404020)
%(-1.010000, 0.404020) -- (-0.990000, 0.404020)-- (-0.990000, -0.404020)-- (-1.010000, -0.404020) -- cycle 
 
 (-0.667785, 0.768199)-- (-0.667785, 0.549692)
 %(-0.677785, 0.768199) -- (-0.657785, 0.768199)-- (-0.657785, 0.549692)-- (-0.677785, 0.549692) -- cycle
 
 (-1.000000, -0.404020) -- (-0.500262, -0.404020)
 %(-1.000000, -0.414020) -- (-1.000000, -0.394020)-- (-0.500262, -0.394020)-- (-0.500262, -0.414020) -- cycle 

(-0.500262, -0.404020) -- (-0.500262, -0.622527)
 %(-0.510262, -0.404020) -- (-0.490262, -0.404020)-- (-0.490262, -0.622527)-- (-0.510262, -0.622527) -- cycle 

(-1.000000, 0.40402) -- (-0.500262, 0.40402)
 %(-1.000000, 0.394020) -- (-1.000000, 0.414020)-- (-0.500262, 0.414020)-- (-0.500262, 0.394020) -- cycle 

(-0.500262, 0.404020) -- ( -0.500262, 0.622527)
 %(-0.490262, 0.404020) -- (-0.510262, 0.404020)-- (-0.510262, 0.622527)-- (-0.490262, 0.622527) -- cycle 
 
 (1.000000, 0.768199) -- (1.000000, -0.768199)
 %(0.990000, 0.768199) -- (1.010000, 0.768199)-- (1.010000, -0.768199)-- (0.990000, -0.768199) -- cycle
 
 (-0.063247, 0.404020) -- (0.639256, 0.404020)
 %(-0.063247, 0.394020) -- (-0.063247, 0.414020)-- (0.639256, 0.414020)-- (0.639256, 0.394020) -- cycle 

 (0.639256, 0.404020) -- (0.639256, 0.185512)
% (0.629256, 0.404020) -- (0.649256, 0.404020)-- (0.649256, 0.185512)-- (0.629256, 0.185512) -- cycle 
 
 (-0.063247, 0.404020) -- (-0.063247, 0.258348)
 %(-0.073247, 0.404020) -- (-0.053247, 0.404020)-- (-0.053247, 0.258348)-- (-0.073247, 0.258348) -- cycle 

(-0.064679, -0.404020) -- (0.637824, -0.404020)
 %(-0.064679, -0.414020) -- (-0.064679, -0.394020)-- (0.637824, -0.394020)-- (0.637824, -0.414020) -- cycle 
 
 (0.637824, -0.404020) -- (0.637824, -0.185512)
 %(0.647824, -0.404020) -- (0.627824, -0.404020)-- (0.627824, -0.185512)-- (0.647824, -0.185512) -- cycle 

(-0.064679, -0.404020) --  (-0.064679, -0.258348)
 % (-0.054679, -0.404020) -- (-0.074679, -0.404020)-- (-0.074679, -0.258348)-- (-0.054679, -0.258348) -- cycle 


%% The isolated square obstacle
(-0.674124, 0.035528)  -- (-0.674124, -0.037308)
 % (-0.684124, 0.035528) -- (-0.664124, 0.035528)-- (-0.664124, -0.037308)-- (-0.684124, -0.037308) -- cycle
 
(-0.674124, -0.037308) -- (-0.601288, -0.037308)
 %(-0.674124, -0.047308) -- (-0.674124, -0.027308)-- (-0.601288, -0.027308)-- (-0.601288, -0.047308) -- cycle 
 
 (-0.601288, -0.037308) -- (-0.601288, 0.035528)
 %(-0.591288, -0.037308) -- (-0.611288, -0.037308)-- (-0.611288, 0.035528)-- (-0.591288, 0.035528) -- cycle
 
 (-0.601288, 0.035528) -- (-0.674124, 0.035528)
 %(-0.601288, 0.045528) -- (-0.601288, 0.025528)-- (-0.674124, 0.025528)-- (-0.674124, 0.045528) -- cycle
 
 %% end of isolated obstacle 
 
 (0.10284299999999999, 0.101080) -- (0.10284299999999999, -0.117428)
 %(0.092843, 0.101080) -- (0.112843, 0.101080)-- (0.112843, -0.117428)-- (0.092843, -0.117428) -- cycle
 
 (0.397466, 0.185512) -- (0.397466, -0.185512)
 % (0.387466, 0.185512) -- (0.407466, 0.185512)-- (0.407466, -0.185512)-- (0.387466, -0.185512) -- cycle
 ; 
\end{tikzpicture}



